Beyond Complete Shapes: A Benchmark for Quantitative Evaluation of 3D Shape Surface Matching Algorithms

Finding correspondences between 3D deformable shapes is an important and long-standing problem in geometry processing, computer vision, graphics, and beyond. While various shape matching datasets exist, they are mostly static or limited in size, restricting their adaptation to different problem settings, including both full and partial shape matching. In particular the existing partial shape matching datasets are small (fewer than 100 shapes) and thus unsuitable for data-hungry machine learning approaches. Moreover, the type of partiality present in existing datasets is often artificial and far from realistic. To address these limitations, we introduce a generic and flexible framework for the procedural generation of challenging full and partial shape matching datasets. Our framework allows the propagation of custom annotations across shapes, making it useful for various applications. By utilising our framework and manually creating cross-dataset correspondences between seven existing (complete geometry) shape matching datasets, we propose a new large benchmark BeCoS with a total of 2543 shapes. Based on this, we offer several challenging benchmark settings, covering both full and partial matching, for which we evaluate respective state-of-the-art methods as baselines.

==> vis/tikz_vis/ablation.tex <==
\newcommand{\pckLineWidth}{4pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{DPFM}} %

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\Huge},
    title style =  {font=\HUGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\HUGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.25, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
            title style={xshift=0.0cm, yshift=0.3cm},
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\HUGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel={\HUGE
        Geodesic Distance Threshold},
        xlabel style={xshift=0.0cm, yshift=-0.4cm},
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  3.070625046811717\\
0.01  8.212666235160453\\
0.02  20.894253775586215\\
0.03  34.3674949871871\\
0.04  46.81913219554312\\
0.05  57.553799471833415\\
0.06  66.4044465262073\\
0.07  73.5720330314653\\
0.08  79.10980789775614\\
0.09  83.316695377853\\
0.1  86.4512265694548\\
0.11  88.77945970801413\\
0.12  90.52460051206894\\
0.13  91.73605979677474\\
0.14  92.58234111125147\\
0.15  93.1701285910875\\
0.16  93.59000873073452\\
0.17  93.8820765808014\\
0.18  94.10293472667361\\
0.19  94.28947359595593\\
0.2  94.44638833397985\\
0.21  94.57315725793079\\
0.22  94.6720906774163\\
0.23  94.75425572071785\\
0.24  94.82535363573795\\
0.25  94.89004230474995\\
0.26  94.95052024818688\\
0.27  95.01863711855205\\
0.28  95.08690304114997\\
0.29  95.15822453451919\\
0.3  95.23193086361236\\
0.31  95.32676534669736\\
0.32  95.40606113451852\\
0.33  95.48569228986337\\
0.34  95.59140758593885\\
0.35  95.6866519626639\\
0.36  95.78290244195999\\
0.37  95.85802476726425\\
0.38  95.9421274895915\\
0.39  96.02149780352903\\
0.4  96.09035993505795\\
0.41  96.16723362409698\\
0.42  96.23404628742563\\
0.43  96.29743074940109\\
0.44  96.36469056942796\\
0.45  96.42088326117342\\
0.46  96.47782121408261\\
0.47  96.5380383161122\\
0.48  96.59452911232316\\
0.49  96.64584034344615\\
0.5  96.70136230014424\\
0.51  96.752226374569\\
0.52  96.79783635778945\\
0.53  96.84158318810057\\
0.54  96.89069589879055\\
0.55  96.93720019540748\\
0.56  96.98895858322871\\
0.57  97.04265465007566\\
0.58  97.09847471123925\\
0.59  97.15779749987237\\
0.6  97.22516910907382\\
0.61  97.28929883221302\\
0.62  97.35391297510864\\
0.63  97.4095467209813\\
0.64  97.47688106712455\\
0.65  97.53299923275364\\
0.66  97.5818883650945\\
0.67  97.63394485738124\\
0.68  97.68588956049341\\
0.69  97.73593384763807\\
0.7  97.78012783464742\\
0.71  97.83013485873389\\
0.72  97.88155787903145\\
0.73  97.93137858782698\\
0.74  97.98030498322603\\
0.75  98.02546780974824\\
0.76  98.06832032666287\\
0.77  98.11225347226492\\
0.78  98.15883229499822\\
0.79  98.21100057645951\\
0.8  98.26138023112784\\
0.81  98.31272872530903\\
0.82  98.36765447307614\\
0.83  98.42127601380672\\
0.84  98.48391521461845\\
0.85  98.53321424059936\\
0.86  98.58094821813646\\
0.87  98.63274386901588\\
0.88  98.68826582571397\\
0.89  98.75004797618742\\
0.9  98.81264991394096\\
0.91  98.8683209228718\\
0.92  98.91590584817614\\
0.93  98.95778952557792\\
0.94  99.00470371583489\\
0.95  99.05575410555059\\
0.96  99.09752599377781\\
0.97  99.13974503870328\\
0.98  99.18494512828366\\
0.99  99.22925090446758\\
1.0  99.27091100352024\\
1.01  99.30873300757968\\
1.02  99.33928871529272\\
1.03  99.37971913342523\\
1.04  99.4151935648189\\
1.05  99.45122694208538\\
1.06  99.4849127466861\\
1.07  99.51576655886464\\
1.08  99.54240964546808\\
1.09  99.56704052692945\\
1.1  99.59047899052885\\
1.11  99.6204384893109\\
1.12  99.64842304600907\\
1.13  99.68147537862062\\
1.14  99.70558457726737\\
1.15  99.72678725737558\\
1.16  99.74102174560286\\
1.17  99.75462276184099\\
1.18  99.76800019972998\\
1.19  99.78320352747015\\
1.2  99.79632012395183\\
1.21  99.80861693315343\\
1.22  99.82106279458776\\
1.23  99.83589349174605\\
1.24  99.8547113361303\\
1.25  99.87274665629263\\
1.26  99.8884344037892\\
1.27  99.89946426901246\\
1.28  99.9102332928284\\
1.29  99.91820758728032\\
1.3  99.92241831285543\\
1.31  99.92539935751034\\
1.32  99.92908840027083\\
1.33  99.93411891312603\\
1.34  99.93855321705023\\
1.35  99.94317383626537\\
1.36  99.9475708771314\\
1.37  99.9553961193506\\
1.38  99.95997947550755\\
1.39  99.96191715453325\\
1.4  99.96310957239523\\
1.41  99.96441377943177\\
1.42  99.96549440811917\\
1.43  99.96784198078494\\
1.44  99.96974239675245\\
1.45  99.97104660378898\\
1.46  99.97190365412727\\
1.47  99.97290975669831\\
1.48  99.97358049174568\\
1.49  99.97425122679303\\
};
\addlegendentry{\textcolor{black}{Full-to-Full}} %
\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.8133352039563677\\
0.01  4.400306648561708\\
0.02  12.094580036777785\\
0.03  21.98424668173186\\
0.04  32.47869243449897\\
0.05  42.29144640915536\\
0.06  50.76311398608057\\
0.07  57.918497622471534\\
0.08  63.64886735445467\\
0.09  68.11957289667647\\
0.1  71.79384398001774\\
0.11  74.69497988245138\\
0.12  77.17297083331246\\
0.13  79.08726957515144\\
0.14  80.63328940709602\\
0.15  81.8721596175912\\
0.16  82.85198194180691\\
0.17  83.61985599543034\\
0.18  84.20734854216668\\
0.19  84.70114291727002\\
0.2  85.10675077789524\\
0.21  85.43970497602429\\
0.22  85.69374226489023\\
0.23  85.88840397440588\\
0.24  86.04222931500122\\
0.25  86.19931154391539\\
0.26  86.32783336757241\\
0.27  86.4460834665317\\
0.28  86.58312330579176\\
0.29  86.69736492682021\\
0.3  86.83340264659756\\
0.31  86.98672692745156\\
0.32  87.17387274084689\\
0.33  87.38131147376703\\
0.34  87.63835512108109\\
0.35  87.87736061770644\\
0.36  88.14217069101149\\
0.37  88.44305706569394\\
0.38  88.76173106119442\\
0.39  89.11648135807232\\
0.4  89.53486624210205\\
0.41  89.9625207313468\\
0.42  90.3991942959359\\
0.43  90.8679356839716\\
0.44  91.2908301056735\\
0.45  91.6743913376792\\
0.46  91.99657275136914\\
0.47  92.27165454937192\\
0.48  92.5339593239702\\
0.49  92.73262951141665\\
0.5  92.90699830140747\\
0.51  93.05831834329608\\
0.52  93.18984652540122\\
0.53  93.30684397500714\\
0.54  93.43586685840552\\
0.55  93.56764557038136\\
0.56  93.69466421481432\\
0.57  93.83095246446234\\
0.58  93.97901561803214\\
0.59  94.12081552483502\\
0.6  94.26436914073265\\
0.61  94.42195242938816\\
0.62  94.57627882972487\\
0.63  94.77695325613674\\
0.64  94.9721160253937\\
0.65  95.17078621284016\\
0.66  95.36670057170916\\
0.67  95.56862764747441\\
0.68  95.75702611022312\\
0.69  95.89832495728466\\
0.7  96.03336055757929\\
0.71  96.16012867214158\\
0.72  96.2535763139039\\
0.73  96.33925752967527\\
0.74  96.41466702074888\\
0.75  96.48631856376235\\
0.76  96.55671745742245\\
0.77  96.6168446263848\\
0.78  96.6777233849592\\
0.79  96.74486539030049\\
0.8  96.80449149952149\\
0.81  96.87614304253496\\
0.82  96.93827445046273\\
0.83  96.9928899622702\\
0.84  97.05426978058594\\
0.85  97.12692344308212\\
0.86  97.20533929260385\\
0.87  97.2752371265226\\
0.88  97.32509257078722\\
0.89  97.3869734488443\\
0.9  97.44234055026381\\
0.91  97.50747831663969\\
0.92  97.56635283624867\\
0.93  97.63149060262455\\
0.94  97.6873587637854\\
0.95  97.73170255089514\\
0.96  97.77454315878083\\
0.97  97.81086999002892\\
0.98  97.84945159011309\\
0.99  97.8865300109732\\
1.0  97.92811796950551\\
1.01  97.96619850984834\\
1.02  98.01229600605281\\
1.03  98.05864403212794\\
1.04  98.0869539075144\\
1.05  98.1262870972106\\
1.06  98.15735280117448\\
1.07  98.187917445397\\
1.08  98.22775169483458\\
1.09  98.26783647414281\\
1.1  98.29489370017586\\
1.11  98.31944562750216\\
1.12  98.33923748728562\\
1.13  98.35978093668109\\
1.14  98.37731802762843\\
1.15  98.39786147702391\\
1.16  98.4204091653848\\
1.17  98.44195473426296\\
1.18  98.46274871352911\\
1.19  98.50458720193208\\
1.2  98.53289707731852\\
1.21  98.56872284882526\\
1.22  98.60655285929741\\
1.23  98.6451344593816\\
1.24  98.67444645425074\\
1.25  98.7132785842056\\
1.26  98.77741423109877\\
1.27  98.84580888579345\\
1.28  98.92597844440992\\
1.29  99.00439429393167\\
1.3  99.0647719927647\\
1.31  99.1286571097872\\
1.32  99.17801149431047\\
1.33  99.28699198805474\\
1.34  99.34661809727574\\
1.35  99.47012932351925\\
1.36  99.52148794700793\\
1.37  99.60040485627101\\
1.38  99.68282918372357\\
1.39  99.73068038902278\\
1.4  99.77402205664981\\
1.41  99.84993260746478\\
1.42  99.9200809712542\\
1.43  99.97695125189776\\
1.44  99.9777028415098\\
1.45  99.9777028415098\\
1.46  99.97795337138047\\
1.47  99.9797070804752\\
1.48  99.98045867008723\\
1.49  99.98196184931129\\
};
\addlegendentry{\textcolor{black}{Partial-to-Full}} %
\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.6094774203643541\\
0.01  1.1816177643922035\\
0.02  3.388378408944786\\
0.03  6.355668961115217\\
0.04  9.787736397142552\\
0.05  13.32112519385069\\
0.06  16.806177194637716\\
0.07  20.022588156555447\\
0.08  22.84254443654324\\
0.09  25.26387707580976\\
0.1  27.308430587896282\\
0.11  29.044062397845916\\
0.12  30.49958867245779\\
0.13  31.72350113328097\\
0.14  32.80038917317742\\
0.15  33.69369034395039\\
0.16  34.446164118914716\\
0.17  35.08290844979867\\
0.18  35.64358429735805\\
0.19  36.122304487730666\\
0.2  36.565391783674244\\
0.21  36.94046672894677\\
0.22  37.3093446491012\\
0.23  37.62880129393885\\
0.24  37.912160267463605\\
0.25  38.18684340582303\\
0.26  38.44727338641085\\
0.27  38.68245048964244\\
0.28  38.89655770747253\\
0.29  39.09889057757823\\
0.3  39.27782967786314\\
0.31  39.44437472791187\\
0.32  39.60704663726178\\
0.33  39.7732818360546\\
0.34  39.919531628841575\\
0.35  40.06082380153407\\
0.36  40.202735676738385\\
0.37  40.326986030356125\\
0.38  40.451391309601824\\
0.39  40.57564166321957\\
0.4  40.696793504278276\\
0.41  40.806016071984644\\
0.42  40.904858622618214\\
0.43  41.00788416520649\\
0.44  41.100219839466064\\
0.45  41.188527447398876\\
0.46  41.275905501563976\\
0.47  41.360030117542074\\
0.48  41.433619790819414\\
0.49  41.499463182699145\\
0.5  41.56267283890369\\
0.51  41.62138965189761\\
0.52  41.68583871312576\\
0.53  41.75586509696021\\
0.54  41.81830012502498\\
0.55  41.87732678927481\\
0.56  41.94162092487501\\
0.57  42.00080251475279\\
0.58  42.063082617189615\\
0.59  42.11296866939026\\
0.6  42.163784275358616\\
0.61  42.21506465821083\\
0.62  42.26665489231895\\
0.63  42.31700572140344\\
0.64  42.36363833541708\\
0.65  42.40934139566301\\
0.66  42.45457967902509\\
0.67  42.49331108601316\\
0.68  42.53002845983785\\
0.69  42.560703734172414\\
0.7  42.58905512408768\\
0.71  42.620195175306094\\
0.72  42.660011061689836\\
0.73  42.69905231993382\\
0.74  42.723840420406184\\
0.75  42.7520368846935\\
0.76  42.78503604344734\\
0.77  42.817880276573234\\
0.78  42.84762599714007\\
0.79  42.872104246356535\\
0.8  42.8968923468289\\
0.81  42.917497455346556\\
0.82  42.939187043259885\\
0.83  42.960721705545254\\
0.84  42.98504502913376\\
0.85  43.006114914535274\\
0.86  43.02702987430884\\
0.87  43.054296784828445\\
0.88  43.07970458781262\\
0.89  43.10247865512161\\
0.9  43.12246406112746\\
0.91  43.13826647517859\\
0.92  43.15825188118444\\
0.93  43.1794766922139\\
0.94  43.20503942082603\\
0.95  43.22998244692635\\
0.96  43.26050279563295\\
0.97  43.28947388806004\\
0.98  43.31503661667217\\
0.99  43.336261427701636\\
1.0  43.35531727993976\\
1.01  43.37654209096923\\
1.02  43.3980767532546\\
1.03  43.42085082056359\\
1.04  43.43696308587063\\
1.05  43.451216243642236\\
1.06  43.4620610375989\\
1.07  43.47739867476618\\
1.08  43.493201088817315\\
1.09  43.50884857724049\\
1.1  43.51798918928968\\
1.11  43.52589039631525\\
1.12  43.53348175208491\\
1.13  43.53797459529553\\
1.14  43.54448147166953\\
1.15  43.5533122324628\\
1.16  43.56012896009271\\
1.17  43.563227472651754\\
1.18  43.568185092746226\\
1.19  43.57035405153756\\
1.2  43.576396151027694\\
1.21  43.58243825051784\\
1.22  43.58584661433279\\
1.23  43.592043639450885\\
1.24  43.59886036708078\\
1.25  43.60149410275597\\
1.26  43.60443768968707\\
1.27  43.606916499734304\\
1.28  43.61032486354925\\
1.29  43.615282483643725\\
1.3  43.61822607057482\\
1.31  43.62287383941339\\
1.32  43.62581742634448\\
1.33  43.629070864531485\\
1.34  43.63185952583462\\
1.35  43.633408782114145\\
1.36  43.63464818713776\\
1.37  43.63619744341729\\
1.38  43.63774669969681\\
1.39  43.63960580723224\\
1.4  43.64409865044286\\
1.41  43.64797179114166\\
1.42  43.65230970872433\\
1.43  43.65649270067904\\
1.44  43.65804195695856\\
1.45  43.658971510726275\\
1.46  43.659436287610134\\
1.47  43.65959121323809\\
1.48  43.65959121323809\\
1.49  43.66005599012194\\
    };
\addlegendentry{\textcolor{black}{Partial-to-Partial}}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_energies_partial_partial.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Partial-to-Partial - Energy Formulation}}

\pgfplotsset{%
    label style = {font=\footnotesize},
    tick label style = {font=\footnotesize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\small,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.9, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.01,0.98)},
			anchor=north west,
			legend columns=1},
		legend cell align={left},
	ylabel={{\footnotesize
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\footnotesize
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth] 
table[row sep=crcr]{%
0.0  0.05441521358679865\\
0.01  0.09806074948454338\\
0.02  0.28780546561142717\\
0.03  0.5815625952089105\\
0.04  0.9908103473929586\\
0.05  1.4968434924931096\\
0.06  2.067211291156819\\
0.07  2.708999057653202\\
0.08  3.4124290582908805\\
0.09  4.169990859944593\\
0.1  4.951926142684059\\
0.11  5.774672835613623\\
0.12  6.6142825765036815\\
0.13  7.447373828266153\\
0.14  8.321559902789488\\
0.15  9.146290483714404\\
0.16  9.969320589214735\\
0.17  10.800569659267238\\
0.18  11.611696436795455\\
0.19  12.412620361776147\\
0.2  13.167773156578361\\
0.21  13.922217419953661\\
0.22  14.675528033045907\\
0.23  15.432381303272708\\
0.24  16.15210752672935\\
0.25  16.89847453183786\\
0.26  17.60757278389083\\
0.27  18.302358701120188\\
0.28  19.00734747089707\\
0.29  19.6927807732912\\
0.3  20.347180399186605\\
0.31  21.01986013589633\\
0.32  21.67015027951565\\
0.33  22.274385880385726\\
0.34  22.86076648929763\\
0.35  23.46315990845774\\
0.36  24.03877083968059\\
0.37  24.61013058234198\\
0.38  25.180923499861834\\
0.39  25.732727775140468\\
0.4  26.26639364589016\\
0.41  26.80445241148671\\
0.42  27.324797891410473\\
0.43  27.83876658849203\\
0.44  28.33516370618619\\
0.45  28.795000602251715\\
0.46  29.26291475658403\\
0.47  29.750809497155245\\
0.48  30.191941163550307\\
0.49  30.60629034200812\\
0.5  31.013270793626052\\
0.51  31.41387446240178\\
0.52  31.785286636388754\\
0.53  32.12198077045708\\
0.54  32.49679389529322\\
0.55  32.825127358523986\\
0.56  33.14368308806337\\
0.57  33.44764307020838\\
0.58  33.75755471633944\\
0.59  34.04096728710402\\
0.6  34.30524950934199\\
0.61  34.60212417721788\\
0.62  34.87660925200337\\
0.63  35.133097628545315\\
0.64  35.34608217547489\\
0.65  35.582589965777935\\
0.66  35.814563154948736\\
0.67  36.04951217611257\\
0.68  36.250026569928515\\
0.69  36.464286473426526\\
0.7  36.683789509483695\\
0.71  36.89209774899565\\
0.72  37.10040598850762\\
0.73  37.28193174008233\\
0.74  37.47096792478231\\
0.75  37.65532780206466\\
0.76  37.805253051999124\\
0.77  37.97218305617946\\
0.78  38.130752389522236\\
0.79  38.29399803028263\\
0.8  38.46050291560682\\
0.81  38.59639924328844\\
0.82  38.74476572408369\\
0.83  38.87641086320384\\
0.84  39.00918965260704\\
0.85  39.127797813472014\\
0.86  39.25632541431375\\
0.87  39.38046012030863\\
0.88  39.50530335773043\\
0.89  39.618101560894736\\
0.9  39.7399689663235\\
0.91  39.865945854028354\\
0.92  39.97066679892587\\
0.93  40.06490147870509\\
0.94  40.15219255050057\\
0.95  40.241184097720655\\
0.96  40.336552427782934\\
0.97  40.42299326186613\\
0.98  40.49894783083104\\
0.99  40.58000382606971\\
1.0  40.657375457888435\\
1.01  40.72411911830349\\
1.02  40.78236040159561\\
1.03  40.84102680374388\\
1.04  40.899976618462915\\
1.05  40.95425012576433\\
1.06  40.99704542394978\\
1.07  41.019576723325564\\
1.08  41.04437532326746\\
1.09  41.0785265380446\\
1.1  41.12231378022772\\
1.11  41.16142471499323\\
1.12  41.20322806918101\\
1.13  41.24233900394652\\
1.14  41.274648037013684\\
1.15  41.30497318208549\\
1.16  41.339691222004156\\
1.17  41.363922996804526\\
1.18  41.386879415036454\\
1.19  41.40870218298532\\
1.2  41.421030629813586\\
1.21  41.438177090344844\\
1.22  41.45489843201995\\
1.23  41.467510291418975\\
1.24  41.47572925597115\\
1.25  41.49004159079476\\
1.26  41.494859604497755\\
1.27  41.50364539419146\\
1.28  41.51115582731672\\
1.29  41.51795772901507\\
1.3  41.52532645585495\\
1.31  41.53113641355562\\
1.32  41.533262007836356\\
1.33  41.537513196397825\\
1.34  41.54077244096162\\
1.35  41.54516533580847\\
1.36  41.548566286657646\\
1.37  41.55225065007758\\
1.38  41.55777719520749\\
1.39  41.56004449577361\\
1.4  41.56712981004272\\
1.41  41.56868857918193\\
1.42  41.56982222946499\\
1.43  41.57095587974805\\
1.44  41.57492365573875\\
1.45  41.57832460658793\\
1.46  41.57874972544407\\
1.47  41.58101702601019\\
1.48  41.58866916542083\\
1.49  41.59107817227233\\
};
\addlegendentry{\textcolor{black}{GC-PPSM (shot)(\textbf{26.02}) }}
\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth] 
table[row sep=crcr]{%
0.0  0.11642088174636724\\
0.01  0.2166346801869757\\
0.02  0.6905568078528721\\
0.03  1.398131053176791\\
0.04  2.3357108224149363\\
0.05  3.4618329941100754\\
0.06  4.762046252314574\\
0.07  6.1362718576153705\\
0.08  7.483755775461666\\
0.09  8.829348866922288\\
0.1  10.177643138933872\\
0.11  11.482448404075\\
0.12  12.719859214469684\\
0.13  13.882987559712973\\
0.14  14.96562072453766\\
0.15  15.997606754031848\\
0.16  16.990290606509575\\
0.17  17.9190915389571\\
0.18  18.821015724922578\\
0.19  19.64663156032344\\
0.2  20.447126416600376\\
0.21  21.223175588891124\\
0.22  21.89941613982391\\
0.23  22.60901627056105\\
0.24  23.27458715831754\\
0.25  23.926246966236594\\
0.26  24.551975440866432\\
0.27  25.15609447108859\\
0.28  25.748598424941623\\
0.29  26.29018512540906\\
0.3  26.831501707821403\\
0.31  27.342700127090545\\
0.32  27.822429792941005\\
0.33  28.294190976166135\\
0.34  28.756633086490453\\
0.35  29.2101613009966\\
0.36  29.647752550252086\\
0.37  30.088720275196273\\
0.38  30.501865840465577\\
0.39  30.898399145346474\\
0.4  31.263733814863787\\
0.41  31.656350407945794\\
0.42  32.03127426841901\\
0.43  32.42780757329991\\
0.44  32.831769124695946\\
0.45  33.20588263100388\\
0.46  33.56986671024571\\
0.47  33.94371009849855\\
0.48  34.303642406913944\\
0.49  34.64007444453598\\
0.5  34.95381656552997\\
0.51  35.27471681498399\\
0.52  35.606691904696945\\
0.53  35.93231922011515\\
0.54  36.253219469569174\\
0.55  36.59991599328487\\
0.56  36.93931932951296\\
0.57  37.264271349793425\\
0.58  37.56180638748165\\
0.59  37.8605569564178\\
0.6  38.15214939689391\\
0.61  38.425373809623494\\
0.62  38.707512118171245\\
0.63  38.958316732327866\\
0.64  39.22181689507399\\
0.65  39.495311425858674\\
0.66  39.74935745667644\\
0.67  40.00434890068705\\
0.68  40.25461327873347\\
0.69  40.48029691376616\\
0.7  40.699092538393906\\
0.71  40.936526308823275\\
0.72  41.17706643688624\\
0.73  41.38289639486938\\
0.74  41.57454515495998\\
0.75  41.786857946265414\\
0.76  41.9691876334552\\
0.77  42.14746554981855\\
0.78  42.31939569188714\\
0.79  42.49267642423121\\
0.8  42.66730774685076\\
0.81  42.833835527817435\\
0.82  43.01657039208987\\
0.83  43.207138679960075\\
0.84  43.383255651882656\\
0.85  43.54640695716063\\
0.86  43.73238323809421\\
0.87  43.93969884538038\\
0.88  44.10744215759498\\
0.89  44.28842125450929\\
0.9  44.471426236836805\\
0.91  44.634982719197424\\
0.92  44.80866862862414\\
0.93  44.96061003461563\\
0.94  45.09094199619944\\
0.95  45.21384571126811\\
0.96  45.33013153398693\\
0.97  45.43331663103359\\
0.98  45.54555068292597\\
0.99  45.67709817575771\\
1.0  45.78190398113495\\
1.01  45.87901142194196\\
1.02  45.97665909885916\\
1.03  46.07930395979563\\
1.04  46.17776199087811\\
1.05  46.26757624419753\\
1.06  46.357795674599586\\
1.07  46.43599485154987\\
1.08  46.51784062224395\\
1.09  46.58320919157718\\
1.1  46.64047421925753\\
1.11  46.70557267053566\\
1.12  46.754734156563124\\
1.13  46.813890010629144\\
1.14  46.85535313208638\\
1.15  46.89627601743342\\
1.16  46.940035142358965\\
1.17  46.98609027075283\\
1.18  47.03943858663429\\
1.19  47.08468336086287\\
1.2  47.13789661771678\\
1.21  47.18989434332275\\
1.22  47.22338898215465\\
1.23  47.25715373904165\\
1.24  47.288352374405235\\
1.25  47.32319760351262\\
1.26  47.358583068730184\\
1.27  47.39194264853454\\
1.28  47.424491874173604\\
1.29  47.454610037316804\\
1.3  47.48540349559775\\
1.31  47.514441186520564\\
1.32  47.53983228369959\\
1.33  47.56144172810727\\
1.34  47.58062011001908\\
1.35  47.59871801971051\\
1.36  47.61262909954796\\
1.37  47.62708041549559\\
1.38  47.63599431131376\\
1.39  47.646528915462504\\
1.4  47.65895434599692\\
1.41  47.67110965847623\\
1.42  47.68015861332196\\
1.43  47.690288040388054\\
1.44  47.71243772090592\\
1.45  47.72553844657808\\
1.46  47.73188622087283\\
1.47  47.740800116691\\
1.48  47.75146977986729\\
1.49  47.75984343957526\\
};
\addlegendentry{\textcolor{black}{GC-PPSM (original energy)(\textbf{30.71} }}
\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth] 
table[row sep=crcr]{%
0.0  0.0934718386832998\\
0.01  0.17937232077222331\\
0.02  0.5085198410841082\\
0.03  1.0045125285302483\\
0.04  1.7050695050535365\\
0.05  2.545352426000314\\
0.06  3.495351187051053\\
0.07  4.575577281525064\\
0.08  5.751615452175182\\
0.09  6.988775119696265\\
0.1  8.270261638551696\\
0.11  9.46529703120225\\
0.12  10.696674935505808\\
0.13  11.906027075171181\\
0.14  13.098171586212972\\
0.15  14.258516399558383\\
0.16  15.468006200252745\\
0.17  16.6496884730914\\
0.18  17.813612473190517\\
0.19  18.908568297766312\\
0.2  20.008892902472667\\
0.21  21.085952793279937\\
0.22  22.12804678272409\\
0.23  23.14302154945748\\
0.24  24.127022584668417\\
0.25  25.10331460225599\\
0.26  25.979664712797796\\
0.27  26.828069634454906\\
0.28  27.6292568231689\\
0.29  28.41640258692606\\
0.3  29.201758757306358\\
0.31  29.970044960092068\\
0.32  30.688222548325903\\
0.33  31.386989931472343\\
0.34  32.02821500450151\\
0.35  32.6876113333572\\
0.36  33.342602509285236\\
0.37  33.91898923766075\\
0.38  34.5253860703558\\
0.39  35.1092064942967\\
0.4  35.69784505425221\\
0.41  36.25372028930842\\
0.42  36.79954626924845\\
0.43  37.29664024492651\\
0.44  37.80034194999601\\
0.45  38.331300538805266\\
0.46  38.84023336297634\\
0.47  39.33402347395866\\
0.48  39.785276326983485\\
0.49  40.22000985652968\\
0.5  40.65254080961204\\
0.51  41.05987979438949\\
0.52  41.44712026893458\\
0.53  41.828991963349125\\
0.54  42.22724532021332\\
0.55  42.60994298080179\\
0.56  42.97130318189703\\
0.57  43.34408924839831\\
0.58  43.67502636208705\\
0.59  44.009405001500504\\
0.6  44.31556312997129\\
0.61  44.60933176583308\\
0.62  44.90681724947758\\
0.63  45.189297680962305\\
0.64  45.46819892569333\\
0.65  45.75976498509131\\
0.66  46.029718262938076\\
0.67  46.287970353320794\\
0.68  46.525435628326235\\
0.69  46.768682666549196\\
0.7  46.99912722907621\\
0.71  47.20493046741426\\
0.72  47.384853432302435\\
0.73  47.558581650886126\\
0.74  47.7117983761505\\
0.75  47.87492669550206\\
0.76  48.03750437073767\\
0.77  48.186178282045425\\
0.78  48.35247280506373\\
0.79  48.49811817373372\\
0.8  48.621462455707565\\
0.81  48.736547075942084\\
0.82  48.87310681669884\\
0.83  49.00760164202075\\
0.84  49.1478782305602\\
0.85  49.263651155939655\\
0.86  49.375982555594405\\
0.87  49.48335815820556\\
0.88  49.57958321746863\\
0.89  49.6770472259926\\
0.9  49.769142454386014\\
0.91  49.85284036001112\\
0.92  49.941081079592855\\
0.93  50.04198661384154\\
0.94  50.13256757091607\\
0.95  50.20910710303378\\
0.96  50.28027785502091\\
0.97  50.34291362321075\\
0.98  50.421931053850244\\
0.99  50.4990212300839\\
1.0  50.56716343943328\\
1.01  50.636544598043564\\
1.02  50.70799067208868\\
1.03  50.78191464465559\\
1.04  50.84812959959913\\
1.05  50.90814980823819\\
1.06  50.955367541181296\\
1.07  51.00162164692149\\
1.08  51.03700053137157\\
1.09  51.0766469077203\\
1.1  51.11354006348927\\
1.11  51.14410081192475\\
1.12  51.17328495007034\\
1.13  51.19737563014336\\
1.14  51.22146631021638\\
1.15  51.24294143073861\\
1.16  51.262489296854994\\
1.17  51.276943704898805\\
1.18  51.28919553647879\\
1.19  51.29952011365294\\
1.2  51.313010894493836\\
1.21  51.32429909887091\\
1.22  51.33600028633494\\
1.23  51.343709303958306\\
1.24  51.3570624237702\\
1.25  51.364909102422565\\
1.26  51.3741323913648\\
1.27  51.38087778178524\\
1.28  51.3851452736839\\
1.29  51.39037639278546\\
1.3  51.3935425964522\\
1.31  51.39629581703198\\
1.32  51.39877371555377\\
1.33  51.401113953046575\\
1.34  51.40331652951039\\
1.35  51.40606975009017\\
1.36  51.41171385227871\\
1.37  51.41474239491646\\
1.38  51.41845924269914\\
1.39  51.42135012430791\\
1.4  51.424516327974644\\
1.41  51.42740720958341\\
1.42  51.43029809119217\\
1.43  51.43332663382992\\
1.44  51.43910839704745\\
1.45  51.44489016026497\\
1.46  51.4481940249607\\
1.47  51.45287449994631\\
1.48  51.456729008757996\\
1.49  51.46003287345372\\
};
\addlegendentry{\textcolor{black}{GC-PPSM (XYZ)(\textbf{34.29}) }}
\addplot [color=cPLOT1, dashed, smooth, line width=\pckLineWidth]   
table[row sep=crcr]{%
0.0  0.022472715192532543\\
0.01  0.03778021684541703\\
0.02  0.12441416237025263\\
0.03  0.2305895993668557\\
0.04  0.3958780480655552\\
0.05  0.6036692407153489\\
0.06  0.838818521425617\\
0.07  1.0944863681812407\\
0.08  1.373441158940721\\
0.09  1.69196746993053\\
0.1  2.0015372639957794\\
0.11  2.347258817283798\\
0.12  2.7094277925605543\\
0.13  3.0715967678373106\\
0.14  3.4668234328538072\\
0.15  3.9035757672478093\\
0.16  4.337396877921046\\
0.17  4.797436156318905\\
0.18  5.275062777041353\\
0.19  5.731845140193917\\
0.2  6.223802187995662\\
0.21  6.710548171404936\\
0.22  7.218626949670889\\
0.23  7.746898602457668\\
0.24  8.273704643384065\\
0.25  8.798882226687816\\
0.26  9.318848745599093\\
0.27  9.835395503502813\\
0.28  10.388094020629302\\
0.29  10.903175166672638\\
0.3  11.405554343259325\\
0.31  11.930731926563075\\
0.32  12.415686606587437\\
0.33  12.972619113532808\\
0.34  13.491120020583706\\
0.35  14.016948986936512\\
0.36  14.53137874993079\\
0.37  15.032943697706155\\
0.38  15.532065959047546\\
0.39  16.014415106875674\\
0.4  16.462240953103677\\
0.41  16.9141379433883\\
0.42  17.383459430235245\\
0.43  17.839753256101016\\
0.44  18.296209927729052\\
0.45  18.742570162096673\\
0.46  19.174274277860466\\
0.47  19.596859030937438\\
0.48  20.014558411146467\\
0.49  20.39350049993649\\
0.5  20.75273825149248\\
0.51  21.135100101290064\\
0.52  21.48277580372526\\
0.53  21.842339246805782\\
0.54  22.204182530558008\\
0.55  22.54974123808376\\
0.56  22.889437498167986\\
0.57  23.216920326082356\\
0.58  23.535935174358958\\
0.59  23.870257524288448\\
0.6  24.184549845459372\\
0.61  24.481091978543443\\
0.62  24.775028579431275\\
0.63  25.064568344737964\\
0.64  25.352479652422005\\
0.65  25.607007578841777\\
0.66  25.86137265949928\\
0.67  26.124694257081348\\
0.68  26.347792951384026\\
0.69  26.58717622191318\\
0.7  26.806529463683766\\
0.71  27.032722227469474\\
0.72  27.24246756926644\\
0.73  27.43332280264071\\
0.74  27.624829419064028\\
0.75  27.795166086392936\\
0.76  27.9661541367709\\
0.77  28.11874061601295\\
0.78  28.257648051224766\\
0.79  28.399812401681874\\
0.8  28.523900872527598\\
0.81  28.648640726422375\\
0.82  28.775986112513397\\
0.83  28.90007458335912\\
0.84  29.029862655884102\\
0.85  29.139783545412794\\
0.86  29.25035581799055\\
0.87  29.350343116021094\\
0.88  29.442513817462928\\
0.89  29.53663866805194\\
0.9  29.614804633939013\\
0.91  29.69883304726761\\
0.92  29.776184784343357\\
0.93  29.86167880953234\\
0.94  29.937402088985436\\
0.95  30.020290581978188\\
0.96  30.08412612078596\\
0.97  30.143564824012586\\
0.98  30.194209856076913\\
0.99  30.24534342542804\\
1.0  30.284100716847046\\
1.01  30.31797263539811\\
1.02  30.3494018675152\\
1.03  30.371711736945468\\
1.04  30.405420809734267\\
1.05  30.44303818081742\\
1.06  30.487495073915692\\
1.07  30.515178853500696\\
1.08  30.540419946651724\\
1.09  30.56468396522917\\
1.1  30.58894798380662\\
1.11  30.61370053967086\\
1.12  30.633079185380357\\
1.13  30.65310921413892\\
1.14  30.67069655646351\\
1.15  30.6910522767466\\
1.16  30.709616693644783\\
1.17  30.723947120724077\\
1.18  30.748211139301524\\
1.19  30.761238800282698\\
1.2  30.7783376053205\\
1.21  30.790713883252618\\
1.22  30.805532847618704\\
1.23  30.81611782216591\\
1.24  30.825725722139534\\
1.25  30.83940476616977\\
1.26  30.849012666143388\\
1.27  30.855689342396243\\
1.28  30.862366018649094\\
1.29  30.865785779656658\\
1.3  30.870508306762336\\
1.31  30.87246245590951\\
1.32  30.8762079084416\\
1.33  30.88109328130954\\
1.34  30.88549011689069\\
1.35  30.88825849484919\\
1.36  30.890538335520894\\
1.37  30.89135256433222\\
1.38  30.89135256433222\\
1.39  30.89135256433222\\
1.4  30.89135256433222\\
1.41  30.891515410094485\\
1.42  30.893632405003924\\
1.43  30.895912245675632\\
1.44  30.89770354906054\\
1.45  30.90177469311716\\
1.46  30.90584583717378\\
1.47  30.917570732056838\\
1.48  30.921316184588925\\
1.49  30.9265272489814\\
};
\addlegendentry{\textcolor{black}{SM-COMB (shot) (\textbf{17.79})  }}
\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.02337215963337789\\
0.01  0.05911781554324995\\
0.02  0.1816307046018713\\
0.03  0.3566927630322704\\
0.04  0.5800267328623258\\
0.05  0.8527019285850679\\
0.06  1.1569982814588506\\
0.07  1.4748902043154477\\
0.08  1.8271529501623067\\
0.09  2.19224746992553\\
0.1  2.565590987206416\\
0.11  2.909604735535612\\
0.12  3.2800458277639866\\
0.13  3.6576666030169944\\
0.14  4.035440137483292\\
0.15  4.438724460569028\\
0.16  4.839717395455414\\
0.17  5.24330723696773\\
0.18  5.65911781554325\\
0.19  6.064999045254917\\
0.2  6.491044491120871\\
0.21  6.899369868245178\\
0.22  7.309222837502387\\
0.23  7.718464769906435\\
0.24  8.14985678823754\\
0.25  8.544433836165744\\
0.26  8.934428107695245\\
0.27  9.336948634714531\\
0.28  9.741607790719877\\
0.29  10.149627649417607\\
0.3  10.532442237922474\\
0.31  10.927019285850678\\
0.32  11.314263891540959\\
0.33  11.689135000954746\\
0.34  12.074546496085544\\
0.35  12.441474126408249\\
0.36  12.855451594424288\\
0.37  13.248959327859462\\
0.38  13.615428680542296\\
0.39  14.004659156005347\\
0.4  14.385946152377315\\
0.41  14.754095856406341\\
0.42  15.14057666603017\\
0.43  15.49726942906244\\
0.44  15.881153332060341\\
0.45  16.26427343899179\\
0.46  16.613481000572847\\
0.47  16.9243459996181\\
0.48  17.24850105021959\\
0.49  17.57021195340844\\
0.5  17.862287569219017\\
0.51  18.146725224365095\\
0.52  18.413748329196107\\
0.53  18.693908726370058\\
0.54  18.975902234103494\\
0.55  19.265991980141305\\
0.56  19.538514416650756\\
0.57  19.81959136910445\\
0.58  20.08676723314875\\
0.59  20.36448348291006\\
0.6  20.618674813824708\\
0.61  20.894405193813252\\
0.62  21.15913691044491\\
0.63  21.41974412831774\\
0.64  21.651785373305326\\
0.65  21.8902425052511\\
0.66  22.095092610273056\\
0.67  22.291082680924195\\
0.68  22.483406530456367\\
0.69  22.646553370250146\\
0.7  22.810922283750237\\
0.71  22.969333587932024\\
0.72  23.118732098529694\\
0.73  23.279434790910827\\
0.74  23.41539049073897\\
0.75  23.543860989115906\\
0.76  23.683024632423145\\
0.77  23.83028451403475\\
0.78  23.9492839411877\\
0.79  24.076074088218448\\
0.8  24.20301699446248\\
0.81  24.32415505060149\\
0.82  24.457666603016996\\
0.83  24.586900897460378\\
0.84  24.703150658774106\\
0.85  24.82673286232576\\
0.86  24.932900515562345\\
0.87  25.047622684743175\\
0.88  25.15424861561963\\
0.89  25.24972312392591\\
0.9  25.32686652663739\\
0.91  25.4310483101012\\
0.92  25.527286614473937\\
0.93  25.614664884475847\\
0.94  25.689669658201257\\
0.95  25.789421424479663\\
0.96  25.888256635478328\\
0.97  25.97639870154669\\
0.98  26.05201451212526\\
0.99  26.15466870345618\\
1.0  26.23242314302081\\
1.01  26.302692381134236\\
1.02  26.359824326904718\\
1.03  26.40519381325186\\
1.04  26.45331296543823\\
1.05  26.49868245178537\\
1.06  26.539163643307234\\
1.07  26.5765896505633\\
1.08  26.61447393545923\\
1.09  26.644261982050793\\
1.1  26.665342753484822\\
1.11  26.687492839411874\\
1.12  26.707809814779456\\
1.13  26.731793011265992\\
1.14  26.747679969448157\\
1.15  26.765400038189803\\
1.16  26.78357838457132\\
1.17  26.80756158105786\\
1.18  26.824365094519763\\
1.19  26.84162688562154\\
1.2  26.856750047737254\\
1.21  26.878594615237734\\
1.22  26.89325949971358\\
1.23  26.908993698682455\\
1.24  26.921978231812105\\
1.25  26.93297689516899\\
1.26  26.946266946725224\\
1.27  26.95650181401566\\
1.28  26.965209089173193\\
1.29  26.972999809050986\\
1.3  26.978193622302843\\
1.31  26.986137101393926\\
1.32  26.990872637005918\\
1.33  26.994691617338173\\
1.34  26.999274393736872\\
1.35  27.004926484628605\\
1.36  27.0111896123735\\
1.37  27.018216536184838\\
1.38  27.02432690471644\\
1.39  27.028298644261984\\
1.4  27.03150658774107\\
1.41  27.033186939087262\\
1.42  27.035172808860036\\
1.43  27.035936604926487\\
1.44  27.039602826045446\\
1.45  27.04296352873783\\
1.46  27.04296352873783\\
1.47  27.04525491693718\\
1.48  27.049226656482716\\
1.49  27.049226656482716\\
    };
\addlegendentry{\textcolor{black}{SM-COMB (original energy) (\textbf{15.50})  }}
\addplot [color=cPLOT3, dashed, smooth, line width=\pckLineWidth]   
table[row sep=crcr]{%
0.0  0.054296667525597\\
0.01  0.1284451432748384\\
0.02  0.38336339589501417\\
0.03  0.7731687692930653\\
0.04  1.2893157831078204\\
0.05  1.9258883355507759\\
0.06  2.634768798742105\\
0.07  3.409120788392871\\
0.08  4.294169615952965\\
0.09  5.233778048895924\\
0.1  6.176410267197451\\
0.11  7.1387628247939885\\
0.12  8.115051088825668\\
0.13  9.092785511072313\\
0.14  10.070388464390327\\
0.15  11.051015203066907\\
0.16  12.018232111022881\\
0.17  12.986500770407922\\
0.18  13.921902197634612\\
0.19  14.832718935206854\\
0.2  15.71329781919341\\
0.21  16.59729489532444\\
0.22  17.450791180012516\\
0.23  18.267739102540506\\
0.24  19.070882787561988\\
0.25  19.839976020067418\\
0.26  20.608148970072413\\
0.27  21.35278898185203\\
0.28  22.057725377184354\\
0.29  22.73741973821907\\
0.3  23.444196698552265\\
0.31  24.07340699099175\\
0.32  24.716815927723644\\
0.33  25.331564638013454\\
0.34  25.921991596506082\\
0.35  26.535820024295457\\
0.36  27.146361728869\\
0.37  27.75585168201347\\
0.38  28.322877171209353\\
0.39  28.904627180412177\\
0.4  29.477042895682033\\
0.41  30.053271209882254\\
0.42  30.63186596479788\\
0.43  31.158530492903306\\
0.44  31.681382422078364\\
0.45  32.203839944467525\\
0.46  32.710126788634774\\
0.47  33.21785979101699\\
0.48  33.7007451658875\\
0.49  34.17258715075279\\
0.5  34.61708359846234\\
0.51  35.03186806830074\\
0.52  35.47255191707992\\
0.53  35.924410624792934\\
0.54  36.39822464358773\\
0.55  36.85560504630336\\
0.56  37.29037279329403\\
0.57  37.711073364920935\\
0.58  38.10179902081942\\
0.59  38.49646874457691\\
0.6  38.885485304403154\\
0.61  39.250180112432226\\
0.62  39.60961616331596\\
0.63  39.96011232705263\\
0.64  40.297461597925945\\
0.65  40.64296194237454\\
0.66  40.971897201815324\\
0.67  41.301752743756545\\
0.68  41.624640432480184\\
0.69  41.939114109771296\\
0.7  42.253324849205136\\
0.71  42.556097791847876\\
0.72  42.8411224291251\\
0.73  43.12312328104376\\
0.74  43.38277441509474\\
0.75  43.634931820213616\\
0.76  43.878675213899946\\
0.77  44.11729131936958\\
0.78  44.348413695907105\\
0.79  44.582954264589105\\
0.8  44.799352121119696\\
0.81  45.01745907372251\\
0.82  45.20243585630972\\
0.83  45.38833292139736\\
0.84  45.58619365899064\\
0.85  45.77432569586504\\
0.86  45.95851366488044\\
0.87  46.14112400675224\\
0.88  46.3034881336145\\
0.89  46.4864928822722\\
0.9  46.65661367592383\\
0.91  46.82292187064509\\
0.92  46.979106957861575\\
0.93  47.11820108435572\\
0.94  47.2657092222824\\
0.95  47.40454041091928\\
0.96  47.52351979133252\\
0.97  47.64591736389022\\
0.98  47.77922685752449\\
0.99  47.90543702901257\\
1.0  48.02178703085313\\
1.01  48.14392166555356\\
1.02  48.25212059381886\\
1.03  48.36110833565595\\
1.04  48.457475060344244\\
1.05  48.54279839502732\\
1.06  48.631145515068965\\
1.07  48.72356817189825\\
1.08  48.8170425801566\\
1.09  48.90078828769609\\
1.1  48.97901230023296\\
1.11  49.05145167990997\\
1.12  49.11981552279934\\
1.13  49.180291229970706\\
1.14  49.238137558569406\\
1.15  49.28835868930737\\
1.16  49.33424134540043\\
1.17  49.377363153992185\\
1.18  49.42061643151258\\
1.19  49.4604515168885\\
1.2  49.498446037263555\\
1.21  49.534205585851836\\
1.22  49.56746722479609\\
1.23  49.59823095409631\\
1.24  49.620054796249455\\
1.25  49.6422730451885\\
1.26  49.66646332805705\\
1.27  49.68210813056442\\
1.28  49.69748999521453\\
1.29  49.70787604057657\\
1.3  49.72128587129718\\
1.31  49.733906888445986\\
1.32  49.74836847059566\\
1.33  49.76046361202993\\
1.34  49.77676575918048\\
1.35  49.785574177398914\\
1.36  49.79753784990456\\
1.37  49.80910711562429\\
1.38  49.81949316098633\\
1.39  49.82646101420391\\
1.4  49.83211417813514\\
1.41  49.836978528494576\\
1.42  49.840265251710406\\
1.43  49.84355197492625\\
1.44  49.84815338742842\\
1.45  49.85341214457375\\
1.46  49.85525270957462\\
1.47  49.85893383957635\\
1.48  49.86314084529263\\
1.49  49.86655903743709\\
};
\addlegendentry{\textcolor{black}{SM-COMB (XYZ) (\textbf{30.03}} )}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_full_default_rotation_dpfm_sup.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{DPFM-Supervised}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.4, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.8133352039563677\\
0.01  4.400306648561708\\
0.02  12.094580036777785\\
0.03  21.98424668173186\\
0.04  32.47869243449897\\
0.05  42.29144640915536\\
0.06  50.76311398608057\\
0.07  57.918497622471534\\
0.08  63.64886735445467\\
0.09  68.11957289667647\\
0.1  71.79384398001774\\
0.11  74.69497988245138\\
0.12  77.17297083331246\\
0.13  79.08726957515144\\
0.14  80.63328940709602\\
0.15  81.8721596175912\\
0.16  82.85198194180691\\
0.17  83.61985599543034\\
0.18  84.20734854216668\\
0.19  84.70114291727002\\
0.2  85.10675077789524\\
0.21  85.43970497602429\\
0.22  85.69374226489023\\
0.23  85.88840397440588\\
0.24  86.04222931500122\\
0.25  86.19931154391539\\
0.26  86.32783336757241\\
0.27  86.4460834665317\\
0.28  86.58312330579176\\
0.29  86.69736492682021\\
0.3  86.83340264659756\\
0.31  86.98672692745156\\
0.32  87.17387274084689\\
0.33  87.38131147376703\\
0.34  87.63835512108109\\
0.35  87.87736061770644\\
0.36  88.14217069101149\\
0.37  88.44305706569394\\
0.38  88.76173106119442\\
0.39  89.11648135807232\\
0.4  89.53486624210205\\
0.41  89.9625207313468\\
0.42  90.3991942959359\\
0.43  90.8679356839716\\
0.44  91.2908301056735\\
0.45  91.6743913376792\\
0.46  91.99657275136914\\
0.47  92.27165454937192\\
0.48  92.5339593239702\\
0.49  92.73262951141665\\
0.5  92.90699830140747\\
0.51  93.05831834329608\\
0.52  93.18984652540122\\
0.53  93.30684397500714\\
0.54  93.43586685840552\\
0.55  93.56764557038136\\
0.56  93.69466421481432\\
0.57  93.83095246446234\\
0.58  93.97901561803214\\
0.59  94.12081552483502\\
0.6  94.26436914073265\\
0.61  94.42195242938816\\
0.62  94.57627882972487\\
0.63  94.77695325613674\\
0.64  94.9721160253937\\
0.65  95.17078621284016\\
0.66  95.36670057170916\\
0.67  95.56862764747441\\
0.68  95.75702611022312\\
0.69  95.89832495728466\\
0.7  96.03336055757929\\
0.71  96.16012867214158\\
0.72  96.2535763139039\\
0.73  96.33925752967527\\
0.74  96.41466702074888\\
0.75  96.48631856376235\\
0.76  96.55671745742245\\
0.77  96.6168446263848\\
0.78  96.6777233849592\\
0.79  96.74486539030049\\
0.8  96.80449149952149\\
0.81  96.87614304253496\\
0.82  96.93827445046273\\
0.83  96.9928899622702\\
0.84  97.05426978058594\\
0.85  97.12692344308212\\
0.86  97.20533929260385\\
0.87  97.2752371265226\\
0.88  97.32509257078722\\
0.89  97.3869734488443\\
0.9  97.44234055026381\\
0.91  97.50747831663969\\
0.92  97.56635283624867\\
0.93  97.63149060262455\\
0.94  97.6873587637854\\
0.95  97.73170255089514\\
0.96  97.77454315878083\\
0.97  97.81086999002892\\
0.98  97.84945159011309\\
0.99  97.8865300109732\\
1.0  97.92811796950551\\
};
\addlegendentry{\textcolor{black}{w/ rot~(\textbf{85.56})}}


\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  2.1781066956613238\\
0.01  5.150142551496415\\
0.02  13.926454451164213\\
0.03  25.018163415624045\\
0.04  36.45986260941892\\
0.05  47.1612460353648\\
0.06  56.24570967596466\\
0.07  63.84152482500488\\
0.08  69.9003392174449\\
0.09  74.70324736818371\\
0.1  78.2825676305386\\
0.11  81.08624741327908\\
0.12  83.20723329842617\\
0.13  84.81012341101429\\
0.14  86.04924415138017\\
0.15  87.03507919249212\\
0.16  87.76086422784188\\
0.17  88.26292608867755\\
0.18  88.64999473887272\\
0.19  88.94486839665893\\
0.2  89.20241310371435\\
0.21  89.37603030409316\\
0.22  89.54438637718776\\
0.23  89.69821171778311\\
0.24  89.79692048682965\\
0.25  89.89061865846266\\
0.26  89.96552708979492\\
0.27  90.03692810293771\\
0.28  90.1030679887963\\
0.29  90.20478311629095\\
0.3  90.31952579706079\\
0.31  90.46909212985464\\
0.32  90.65523582376727\\
0.33  90.89975297754751\\
0.34  91.19587928468711\\
0.35  91.54887587247028\\
0.36  91.93268763434665\\
0.37  92.29169693902604\\
0.38  92.61888895012952\\
0.39  92.93104916899242\\
0.4  93.23519243199367\\
0.41  93.5180406559874\\
0.42  93.82569133717813\\
0.43  94.06820425199297\\
0.44  94.2956853745672\\
0.45  94.48483542692794\\
0.46  94.6386607675233\\
0.47  94.78321650290364\\
0.48  94.8901927576825\\
0.49  95.00217960987489\\
0.5  95.10715162568833\\
0.51  95.21337629085515\\
0.52  95.33613592748664\\
0.53  95.45112913812714\\
0.54  95.56211387083681\\
0.55  95.67284807367582\\
0.56  95.77731902974791\\
0.57  95.89832495728466\\
0.58  96.03611638615672\\
0.59  96.19119437610546\\
0.6  96.37358012195793\\
0.61  96.55471321845704\\
0.62  96.73584631495613\\
0.63  96.91848259067929\\
0.64  97.09485561963554\\
0.65  97.24993360958428\\
0.66  97.38722397871499\\
0.67  97.49219599452843\\
0.68  97.58088356874791\\
0.69  97.65929941826964\\
0.7  97.7427258652049\\
0.71  97.81813535627852\\
0.72  97.92260631235062\\
0.73  98.00553169954453\\
0.74  98.09847828156552\\
0.75  98.18666479604363\\
0.76  98.27009124297889\\
0.77  98.33998907689764\\
0.78  98.40612896275623\\
0.79  98.47302043822685\\
0.8  98.5597037734809\\
0.81  98.64087545158009\\
0.82  98.72355030890333\\
0.83  98.81148629351077\\
0.84  98.8986706885062\\
0.85  98.97332858996778\\
0.86  99.02694198229256\\
0.87  99.07078470966093\\
0.88  99.12289492276165\\
0.89  99.16723870987137\\
0.9  99.208576138533\\
0.91  99.2586821126683\\
0.92  99.30202378029533\\
0.93  99.34636756740505\\
0.94  99.38244386878247\\
0.95  99.41150533378095\\
0.96  99.43204878317641\\
0.97  99.45184064295987\\
0.98  99.46912720403654\\
0.99  99.49668548981096\\
1.0  99.51672787946507\\
};
\addlegendentry{\textcolor{black}{w/o rot~(\textbf{88.44})}}


\addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.7975518221037494\\
0.01  4.432625001878974\\
0.02  12.211076426642348\\
0.03  22.25807583038126\\
0.04  32.77156185331977\\
0.05  42.77797541800909\\
0.06  51.16997449605917\\
0.07  58.201345846465266\\
0.08  63.866327282201866\\
0.09  68.33377593610486\\
0.1  71.96871382974992\\
0.11  74.88463099455348\\
0.12  77.37038837140553\\
0.13  79.31825811591516\\
0.14  80.85300410367928\\
0.15  82.05178953486623\\
0.16  82.98801966158426\\
0.17  83.72282377227836\\
0.18  84.28501280207638\\
0.19  84.7737965797662\\
0.2  85.16712847672828\\
0.21  85.49256677873703\\
0.22  85.73983976109471\\
0.23  85.93650570957575\\
0.24  86.09985118525681\\
0.25  86.2481648686973\\
0.26  86.37793934170772\\
0.27  86.49568838092566\\
0.28  86.62997239160826\\
0.29  86.75423520746378\\
0.3  86.89478246491329\\
0.31  87.05712582111164\\
0.32  87.25404229946336\\
0.33  87.45171036742711\\
0.34  87.70098758875021\\
0.35  87.95001428020262\\
0.36  88.2178307119558\\
0.37  88.52748563211192\\
0.38  88.84114903019888\\
0.39  89.19339402837\\
0.4  89.61578739033055\\
0.41  90.03742916267906\\
0.42  90.48287127274185\\
0.43  90.9488568322001\\
0.44  91.37225231364336\\
0.45  91.74278599237387\\
0.46  92.07348542166682\\
0.47  92.35032092876435\\
0.48  92.61888895012952\\
0.49  92.83509622852333\\
0.5  93.02524840036678\\
0.51  93.1880928163065\\
0.52  93.31962099841165\\
0.53  93.43210891034538\\
0.54  93.57315722753624\\
0.55  93.70067693171057\\
0.56  93.82744504627287\\
0.57  93.9484509738096\\
0.58  94.07772438707867\\
0.59  94.20499356138232\\
0.6  94.35706519288296\\
0.61  94.5291792140377\\
0.62  94.68601091308116\\
0.63  94.88242633169153\\
0.64  95.07082479444024\\
0.65  95.26022537667166\\
0.66  95.45313337709254\\
0.67  95.63526859307436\\
0.68  95.82316599608171\\
0.69  95.97473656784098\\
0.7  96.102506801886\\
0.71  96.21800107226784\\
0.72  96.31645931144371\\
0.73  96.40514688566317\\
0.74  96.48556697415033\\
0.75  96.56498494315477\\
0.76  96.63864072513365\\
0.77  96.70553220060428\\
0.78  96.76966784749746\\
0.79  96.83405402426132\\
0.8  96.89192642438758\\
0.81  96.95706419076346\\
0.82  97.02245248701003\\
0.83  97.07882170791223\\
0.84  97.14345841454677\\
0.85  97.21611207704295\\
0.86  97.29678269540078\\
0.87  97.37244271634506\\
0.88  97.4413384307811\\
0.89  97.49946136077806\\
0.9  97.55031892452537\\
0.91  97.60518496620352\\
0.92  97.66405948581249\\
0.93  97.72168135606807\\
0.94  97.77078521072067\\
0.95  97.80861522119282\\
0.96  97.84744735114768\\
0.97  97.88001623433561\\
0.98  97.90832610972207\\
0.99  97.94891194877165\\
1.0  97.98799460859719\\
};
\addlegendentry{\textcolor{black}{random train~(\textbf{85.66})}}

\addplot [color=cPLOT4, dashdotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.6170550714761721\\
0.01  1.6477349594392139\\
0.02  4.80591450918693\\
0.03  9.254322892918522\\
0.04  14.528978790141148\\
0.05  20.38761981591065\\
0.06  26.299373174263568\\
0.07  32.01571323348883\\
0.08  37.13529114076271\\
0.09  41.82696402892117\\
0.1  45.98826518085751\\
0.11  49.54102927692069\\
0.12  52.78539110218111\\
0.13  55.49412006393523\\
0.14  57.92025133156626\\
0.15  59.998647138698345\\
0.16  61.77315021269985\\
0.17  63.3279385901181\\
0.18  64.70059175155454\\
0.19  65.9281881178693\\
0.2  67.0550714761721\\
0.21  68.10178527585845\\
0.22  68.99642744404414\\
0.23  69.80213150813972\\
0.24  70.55722853835863\\
0.25  71.2446825034949\\
0.26  71.90282447376201\\
0.27  72.49808344648933\\
0.28  73.01993716710844\\
0.29  73.51523472143585\\
0.3  73.97320332503244\\
0.31  74.44144365332679\\
0.32  74.94450763364516\\
0.33  75.48790692314245\\
0.34  76.02103448794199\\
0.35  76.6132871022212\\
0.36  77.21380720223272\\
0.37  77.86643751534496\\
0.38  78.523076306388\\
0.39  79.21478927932577\\
0.4  79.87243018985154\\
0.41  80.5107803003352\\
0.42  81.13986080560385\\
0.43  81.74714521212364\\
0.44  82.33739358743743\\
0.45  82.90885222245048\\
0.46  83.47229390160189\\
0.47  83.99690345079844\\
0.48  84.47541550379052\\
0.49  84.9549296762653\\
0.5  85.4141509292153\\
0.51  85.87337218216527\\
0.52  86.35489059360548\\
0.53  86.82889310892537\\
0.54  87.28535853329792\\
0.55  87.74858826417874\\
0.56  88.17373745471673\\
0.57  88.56932412051489\\
0.58  88.96766661489049\\
0.59  89.41235713534125\\
0.6  89.88185011298897\\
0.61  90.36988230106675\\
0.62  90.83987633845584\\
0.63  91.29759441218177\\
0.64  91.70871392996187\\
0.65  92.10430059576004\\
0.66  92.48260070048153\\
0.67  92.8418605350316\\
0.68  93.13999108113661\\
0.69  93.38801565310632\\
0.7  93.63629075494671\\
0.71  93.91913897894047\\
0.72  94.18194481328008\\
0.73  94.43072097486184\\
0.74  94.68024872605561\\
0.75  94.91950475255165\\
0.76  95.16327031671986\\
0.77  95.36795322106255\\
0.78  95.58365943971499\\
0.79  95.80788367397045\\
0.8  96.0108128692184\\
0.81  96.23077809567235\\
0.82  96.42042920777443\\
0.83  96.63663648616824\\
0.84  96.84557839831243\\
0.85  97.04850759356039\\
0.86  97.26271063298877\\
0.87  97.46087976069387\\
0.88  97.60994503374637\\
0.89  97.75750712757481\\
0.9  97.89930703437771\\
0.91  98.02031296191444\\
0.92  98.11902173096098\\
0.93  98.20395135712032\\
0.94  98.26959018323754\\
0.95  98.33272371064801\\
0.96  98.39059611077428\\
0.97  98.4417042043923\\
0.98  98.47978474473511\\
0.99  98.50809462012155\\
1.0  98.54166562279221\\
};
\addlegendentry{\textcolor{black}{rotated test~(\textbf{77.05})}}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_full_default_rotation_dpfm_unsup.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{DPFM-Unsupervised}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.4, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.19441117964494906\\
0.01  0.7530927912535011\\
0.02  2.126247012431292\\
0.03  4.15027783762658\\
0.04  6.574404866292208\\
0.05  9.303176217700436\\
0.06  12.147191309619847\\
0.07  15.115970277136142\\
0.08  17.983535176899142\\
0.09  20.711805468566016\\
0.1  23.323078310626975\\
0.11  25.841154040796283\\
0.12  28.207408669335642\\
0.13  30.38451324551426\\
0.14  32.377979426487016\\
0.15  34.229896230527565\\
0.16  35.98360532526293\\
0.17  37.61756114181494\\
0.18  39.132765799666295\\
0.19  40.57982633269365\\
0.2  41.95398267335415\\
0.21  43.27076767362973\\
0.22  44.50838523477154\\
0.23  45.73272471276751\\
0.24  46.94553981671235\\
0.25  48.045115419111426\\
0.26  49.091829218797756\\
0.27  50.068144124824\\
0.28  51.06124453218557\\
0.29  52.049835401874965\\
0.3  53.00986586630724\\
0.31  54.03829098543419\\
0.32  54.98379071736723\\
0.33  55.91125229861157\\
0.34  56.86276474744084\\
0.35  57.75189525847166\\
0.36  58.60294522915967\\
0.37  59.43395281019356\\
0.38  60.23765263532371\\
0.39  61.023063779894485\\
0.4  61.79394419196601\\
0.41  62.54954228192627\\
0.42  63.284847452361745\\
0.43  64.02491269034007\\
0.44  64.75395461400862\\
0.45  65.46520891685915\\
0.46  66.16819573397737\\
0.47  66.83836313803695\\
0.48  67.50276835507097\\
0.49  68.18045165525085\\
0.5  68.91400311659159\\
0.51  69.66158425069021\\
0.52  70.41643075103845\\
0.53  71.128436643501\\
0.54  71.79659980859518\\
0.55  72.37732804882326\\
0.56  72.9968884190062\\
0.57  73.57937036832901\\
0.58  74.16986927351348\\
0.59  74.76688195533553\\
0.6  75.34861231504632\\
0.61  75.927336316309\\
0.62  76.54313873843178\\
0.63  77.16094539951999\\
0.64  77.76672662681572\\
0.65  78.35922977096558\\
0.66  78.91991562153956\\
0.67  79.49914068254358\\
0.68  80.0793678630303\\
0.69  80.6270261603291\\
0.7  81.26061620326992\\
0.71  81.85787941496264\\
0.72  82.38850168105543\\
0.73  82.89732784839936\\
0.74  83.39913917936435\\
0.75  83.90495898826018\\
0.76  84.40677031922516\\
0.77  84.89805939562174\\
0.78  85.44797246175662\\
0.79  85.95128697194566\\
0.8  86.45410042239337\\
0.81  86.91457432469673\\
0.82  87.32970232040766\\
0.83  87.74758614469603\\
0.84  88.15920672221749\\
0.85  88.54076371525778\\
0.86  88.9005246095492\\
0.87  89.25001377914289\\
0.88  89.62255169683881\\
0.89  89.98907689763851\\
0.9  90.37113495042014\\
0.91  90.75845413048597\\
0.92  91.14251642223302\\
0.93  91.51480381005828\\
0.94  91.88558801865948\\
0.95  92.25186268958848\\
0.96  92.5647744980634\\
0.97  92.85789444675488\\
0.98  93.15502287337719\\
0.99  93.46091984547317\\
1.0  93.82093126963528\\
};
\addlegendentry{\textcolor{black}{w/ rot~(\textbf{62.04})}}


\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.5150894141108444\\
0.01  1.9761796198960802\\
0.02  5.5046423185036355\\
0.03  10.7139099194797\\
0.04  16.998952785140574\\
0.05  23.990990945850474\\
0.06  30.867534836178518\\
0.07  37.44193970247073\\
0.08  43.273774032077846\\
0.09  48.51761475520726\\
0.1  53.18323253681536\\
0.11  57.42294953827345\\
0.12  61.19693151014396\\
0.13  64.40196014570817\\
0.14  67.33466281184705\\
0.15  69.84021204848254\\
0.16  72.1052526092686\\
0.17  74.07992904994063\\
0.18  75.84290774989103\\
0.19  77.4397851455829\\
0.2  78.87507077468847\\
0.21  80.17807663207684\\
0.22  81.3417878813691\\
0.23  82.40353347329602\\
0.24  83.33951307014335\\
0.25  84.24593014225086\\
0.26  85.06491228949228\\
0.27  85.84932131458034\\
0.28  86.5816201265677\\
0.29  87.24903170204983\\
0.3  87.8896365813696\\
0.31  88.52322662431041\\
0.32  89.1357721581144\\
0.33  89.67892091774102\\
0.34  90.25739438913301\\
0.35  90.83461521117164\\
0.36  91.37125019416065\\
0.37  91.84625482896325\\
0.38  92.21553585834039\\
0.39  92.57629887211452\\
0.4  92.92428486248416\\
0.41  93.2304323644508\\
0.42  93.49599402736789\\
0.43  93.75303767468195\\
0.44  94.00056118691032\\
0.45  94.22253065232967\\
0.46  94.41243229430245\\
0.47  94.59782439860305\\
0.48  94.75440556777585\\
0.49  94.91474468500878\\
0.5  95.04101173982974\\
0.51  95.16752932452135\\
0.52  95.29379637934231\\
0.53  95.42732880041287\\
0.54  95.53179975648497\\
0.55  95.63451700346232\\
0.56  95.75652505048177\\
0.57  95.88504687413881\\
0.58  96.03386161732064\\
0.59  96.16338556046037\\
0.6  96.29215791398809\\
0.61  96.4314525220842\\
0.62  96.58151991461942\\
0.63  96.73008412793057\\
0.64  96.87564198279361\\
0.65  97.00792175451079\\
0.66  97.132435100237\\
0.67  97.24968307971359\\
0.68  97.34187807212254\\
0.69  97.4498564463841\\
0.7  97.55031892452537\\
0.71  97.64426762602905\\
0.72  97.74848805223047\\
0.73  97.85320953817323\\
0.74  97.95091618773706\\
0.75  98.04561647885276\\
0.76  98.14733160634742\\
0.77  98.24178136759247\\
0.78  98.3362311288375\\
0.79  98.42792506150508\\
0.8  98.51460839675914\\
0.81  98.587512589126\\
0.82  98.64538498925228\\
0.83  98.68471817894847\\
0.84  98.7217965998086\\
0.85  98.75236124403114\\
0.86  98.77991952980554\\
0.87  98.81699795066565\\
0.88  98.84931630398293\\
0.89  98.88589366510169\\
0.9  98.92723109376331\\
0.91  98.97608441854521\\
0.92  99.02067873552564\\
0.93  99.04873808104139\\
0.94  99.08030484474664\\
0.95  99.1148779669\\
0.96  99.14869949944132\\
0.97  99.174504076121\\
0.98  99.20506872034352\\
0.99  99.23538283469539\\
1.0  99.26444429969385\\
};
\addlegendentry{\textcolor{black}{w/o rot~(\textbf{84.05})}}


\addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.3630177826102206\\
0.01  1.2969931404921409\\
0.02  3.5089213686947893\\
0.03  6.732238684818391\\
0.04  10.586139685434693\\
0.05  15.003231835331727\\
0.06  19.441368494365584\\
0.07  23.90004860279491\\
0.08  28.157302695200347\\
0.09  32.12970432464663\\
0.1  35.85358032238184\\
0.11  39.37953772228263\\
0.12  42.724612555555\\
0.13  45.80663102461707\\
0.14  48.594276895634266\\
0.15  51.152186875241135\\
0.16  53.34056529560019\\
0.17  55.34580638049474\\
0.18  57.1954684156992\\
0.19  58.9115980298331\\
0.2  60.56183828797907\\
0.21  62.098087454967256\\
0.22  63.52209923989237\\
0.23  64.85817504021004\\
0.24  66.08527034678345\\
0.25  67.2522384843945\\
0.26  68.33603070494095\\
0.27  69.41005226053102\\
0.28  70.43973002901136\\
0.29  71.39049088822861\\
0.3  72.35402877085035\\
0.31  73.2854988300255\\
0.32  74.20519398527887\\
0.33  75.04522064165711\\
0.34  75.8824914694579\\
0.35  76.71374958036246\\
0.36  77.48012045476183\\
0.37  78.1866146900695\\
0.38  78.8257163901652\\
0.39  79.44953576814964\\
0.4  80.04028520320477\\
0.41  80.60322582261483\\
0.42  81.143618753664\\
0.43  81.67574419898085\\
0.44  82.23768269890819\\
0.45  82.81415193133478\\
0.46  83.43496495087109\\
0.47  84.04851260415779\\
0.48  84.68611112502944\\
0.49  85.31343792120335\\
0.5  85.91120219263743\\
0.51  86.48190923803845\\
0.52  87.03683290158686\\
0.53  87.53939582216388\\
0.54  87.98684217119207\\
0.55  88.35562214082785\\
0.56  88.73492436503204\\
0.57  89.09142837100468\\
0.58  89.43390270421942\\
0.59  89.79140882967475\\
0.6  90.11559448233012\\
0.61  90.41347449856445\\
0.62  90.70133331997174\\
0.63  91.00096704530081\\
0.64  91.2928343446389\\
0.65  91.5656613738056\\
0.66  91.84750747831664\\
0.67  92.18421962450583\\
0.68  92.45930142250862\\
0.69  92.75893514783768\\
0.7  93.12070028109451\\
0.71  93.40480115444164\\
0.72  93.59044378861292\\
0.73  93.73950906166543\\
0.74  93.88606903601116\\
0.75  94.05016610130426\\
0.76  94.23580873547553\\
0.77  94.43548104240469\\
0.78  94.61410884019702\\
0.79  94.78171332367958\\
0.8  94.94430720974862\\
0.81  95.0893640048703\\
0.82  95.21162258176042\\
0.83  95.34340129373625\\
0.84  95.45238178748052\\
0.85  95.558105392906\\
0.86  95.65631310221117\\
0.87  95.76779889466222\\
0.88  95.89080906116436\\
0.89  96.01432028740787\\
0.9  96.1460989993837\\
0.91  96.27361870355803\\
0.92  96.40314264669777\\
0.93  96.53542241841495\\
0.94  96.66093788362386\\
0.95  96.80849997745231\\
0.96  96.93125961408379\\
0.97  97.07080475205059\\
0.98  97.18204001463094\\
0.99  97.27874454471207\\
1.0  97.40000100211948\\
};
\addlegendentry{\textcolor{black}{random train~(\textbf{74.88})}}

\addplot [color=cPLOT4, dashdotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.2966273668809532\\
0.01  1.1622080700681943\\
0.02  3.3019836955160162\\
0.03  6.367467193113435\\
0.04  10.246671710668064\\
0.05  14.735916463319922\\
0.06  19.22165379778231\\
0.07  23.66404946461767\\
0.08  27.795287032072835\\
0.09  31.548725554547868\\
0.1  35.09723064280954\\
0.11  38.54702696202468\\
0.12  41.814187005516665\\
0.13  44.85662175501185\\
0.14  47.659048888398964\\
0.15  50.34948916959369\\
0.16  52.826728530842736\\
0.17  55.04817689413108\\
0.18  57.10252183367823\\
0.19  59.04763574961043\\
0.2  60.91082639783141\\
0.21  62.67205138868708\\
0.22  64.34083085726311\\
0.23  65.87257048657912\\
0.24  67.375749710638\\
0.25  68.72460253436017\\
0.26  70.00305646442226\\
0.27  71.1860585137566\\
0.28  72.26784649533764\\
0.29  73.3143097651533\\
0.3  74.26632327372393\\
0.31  75.15370007566003\\
0.32  76.03631681005326\\
0.33  76.84527776246762\\
0.34  77.62617936936621\\
0.35  78.3494591060092\\
0.36  79.01586856200865\\
0.37  79.6842822569735\\
0.38  80.32438607655192\\
0.39  80.90436272716795\\
0.4  81.390641206151\\
0.41  81.87641862539272\\
0.42  82.31835331726602\\
0.43  82.76003747926866\\
0.44  83.19170044644423\\
0.45  83.60281996422434\\
0.46  83.98086953907514\\
0.47  84.32409546190193\\
0.48  84.66055707822044\\
0.49  84.99501445557354\\
0.5  85.31945063809958\\
0.51  85.65215430635794\\
0.52  85.96180922651408\\
0.53  86.25593129468827\\
0.54  86.54980283299177\\
0.55  86.82814151931335\\
0.56  87.13579220050407\\
0.57  87.45496725574591\\
0.58  87.76211687719527\\
0.59  88.09857849351378\\
0.6  88.39194897207594\\
0.61  88.67554878568171\\
0.62  89.00499556562129\\
0.63  89.35172890663753\\
0.64  89.69445376972295\\
0.65  90.03041432630012\\
0.66  90.3470840828352\\
0.67  90.63594502372518\\
0.68  90.90626675418511\\
0.69  91.15654609499092\\
0.7  91.37676185131554\\
0.71  91.56741508290034\\
0.72  91.75656513526108\\
0.73  91.95448373309549\\
0.74  92.16292458549833\\
0.75  92.36610431061696\\
0.76  92.5903285448724\\
0.77  92.81154642067973\\
0.78  92.99568587562696\\
0.79  93.16855148639372\\
0.8  93.35143829198755\\
0.81  93.54810424046859\\
0.82  93.73675323308798\\
0.83  93.95872269850734\\
0.84  94.18269640289212\\
0.85  94.42596090731898\\
0.86  94.6877646221759\\
0.87  94.96234536043733\\
0.88  95.22640384413033\\
0.89  95.46941781868652\\
0.9  95.70291165815699\\
0.91  95.86926349228618\\
0.92  96.02183618352817\\
0.93  96.16188238123632\\
0.94  96.25983956067083\\
0.95  96.35579250113992\\
0.96  96.43671364936841\\
0.97  96.49959664690822\\
0.98  96.56323123406003\\
0.99  96.63262800823742\\
1.0  96.68373610185542\\
};
\addlegendentry{\textcolor{black}{rotated test~(\textbf{74.54})}}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_full_default_rotation_geomfmaps.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{GeomFmaps-Supervised}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.4, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.093312355632162\\
0.01  2.7763720268367598\\
0.02  7.728345450628078\\
0.03  14.602634572120035\\
0.04  22.473280989292356\\
0.05  30.821437339974047\\
0.06  38.77350596511622\\
0.07  46.04413334201837\\
0.08  52.529850634091105\\
0.09  58.33738356624261\\
0.1  63.19641040801295\\
0.11  67.26977557534185\\
0.12  70.69401784774799\\
0.13  73.4581139109216\\
0.14  75.6322121286521\\
0.15  77.33882160770028\\
0.16  78.67514793788864\\
0.17  79.78374261563206\\
0.18  80.62001132395015\\
0.19  81.36057762166983\\
0.2  81.9458153995701\\
0.21  82.47844190462828\\
0.22  82.93290309003542\\
0.23  83.30744524669676\\
0.24  83.63363513831754\\
0.25  83.89393567395041\\
0.26  84.12442315497277\\
0.27  84.32133963332447\\
0.28  84.51474869348672\\
0.29  84.71442100041588\\
0.3  84.93939682428336\\
0.31  85.17138748452979\\
0.32  85.40713609283634\\
0.33  85.60279992183469\\
0.34  85.77792030143753\\
0.35  85.97533783953061\\
0.36  86.14519709184925\\
0.37  86.317311113004\\
0.38  86.51072017316625\\
0.39  86.69210379953601\\
0.4  86.88476127008623\\
0.41  87.10848444460034\\
0.42  87.34548570226028\\
0.43  87.6233233288405\\
0.44  87.95377222826278\\
0.45  88.29524444199483\\
0.46  88.68406680128473\\
0.47  89.12474884380465\\
0.48  89.58271744740125\\
0.49  90.09129308487451\\
0.5  90.5537712261433\\
0.51  90.98468260370683\\
0.52  91.41809927997716\\
0.53  91.85452231469559\\
0.54  92.248355271399\\
0.55  92.55600595258973\\
0.56  92.83284145968724\\
0.57  93.06282788096824\\
0.58  93.25598641125981\\
0.59  93.4170771181048\\
0.6  93.54835477033927\\
0.61  93.67487235503089\\
0.62  93.81567014235107\\
0.63  93.95721951928329\\
0.64  94.08949929100046\\
0.65  94.22403383155373\\
0.66  94.35631360327092\\
0.67  94.4961092711084\\
0.68  94.64367136493685\\
0.69  94.79724617566151\\
0.7  94.9573347630238\\
0.71  95.13070143353191\\
0.72  95.28753313257539\\
0.73  95.42958356924896\\
0.74  95.56812658773306\\
0.75  95.70666960621715\\
0.76  95.84220626625313\\
0.77  95.96772173146203\\
0.78  96.09950044343788\\
0.79  96.20823040731146\\
0.8  96.32422573743467\\
0.81  96.41166066230078\\
0.82  96.51262420018338\\
0.83  96.6211036341863\\
0.84  96.72106505258623\\
0.85  96.82754024762372\\
0.86  96.92449530757553\\
0.87  97.00591751554538\\
0.88  97.07055422217991\\
0.89  97.13268563010767\\
0.9  97.19281279907004\\
0.91  97.25419261738577\\
0.92  97.2975342850128\\
0.93  97.34463390069999\\
0.94  97.38371656052551\\
0.95  97.43156776582472\\
0.96  97.47265466461566\\
0.97  97.50372036857955\\
0.98  97.53203024396598\\
0.99  97.56484965702461\\
1.0  97.6011764882727\\
};
\addlegendentry{\textcolor{black}{w/ rot~(\textbf{83.12})}}


\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.19026741558396\\
0.01  3.121852718499627\\
0.02  8.900324185652655\\
0.03  16.679527200028062\\
0.04  25.58811887141304\\
0.05  34.80135486554062\\
0.06  43.45916613637844\\
0.07  51.45056795121682\\
0.08  58.209863862068275\\
0.09  64.1875065764091\\
0.1  69.22090220817027\\
0.11  73.37042845618484\\
0.12  76.87859823526759\\
0.13  79.756685389599\\
0.14  82.04352204913393\\
0.15  83.85710778296097\\
0.16  85.261828767844\\
0.17  86.39021530537086\\
0.18  87.30740516191744\\
0.19  88.06300325187773\\
0.2  88.70686501951627\\
0.21  89.18562760237904\\
0.22  89.57194466296217\\
0.23  89.88711124027317\\
0.24  90.16169197853459\\
0.25  90.38190773485923\\
0.26  90.5685524885132\\
0.27  90.72337994859126\\
0.28  90.87244522164377\\
0.29  90.99269955956849\\
0.3  91.09942528447667\\
0.31  91.2033951808074\\
0.32  91.29533964334567\\
0.33  91.36398482791103\\
0.34  91.42235828777865\\
0.35  91.46645154501772\\
0.36  91.51630698928234\\
0.37  91.57117303096048\\
0.38  91.63255284927622\\
0.39  91.70595810138444\\
0.4  91.79489620547457\\
0.41  91.91490001352861\\
0.42  92.07724336972697\\
0.43  92.28242733381101\\
0.44  92.51516958366946\\
0.45  92.78674396348276\\
0.46  93.08687874855319\\
0.47  93.43661844801755\\
0.48  93.80890583584281\\
0.49  94.17142255871167\\
0.5  94.53418981145121\\
0.51  94.894451765484\\
0.52  95.23792821818145\\
0.53  95.58716685790446\\
0.54  95.87878362737189\\
0.55  96.13307144610852\\
0.56  96.37157588299253\\
0.57  96.56448388341342\\
0.58  96.7340926058614\\
0.59  96.87639357240563\\
0.6  97.01067758308824\\
0.61  97.13569198855579\\
0.62  97.23164492902488\\
0.63  97.3178272045376\\
0.64  97.39499040470595\\
0.65  97.47816632177054\\
0.66  97.55708323103363\\
0.67  97.63073901301253\\
0.68  97.71366440020644\\
0.69  97.78782124192668\\
0.7  97.86272967325894\\
0.71  97.94916247864232\\
0.72  98.01079282682875\\
0.73  98.068665226955\\
0.74  98.1210259699264\\
0.75  98.1901722142331\\
0.76  98.25330574164357\\
0.77  98.31418450021796\\
0.78  98.38809081206752\\
0.79  98.45949182521032\\
0.8  98.52838753964636\\
0.81  98.59953802291848\\
0.82  98.67544857373345\\
0.83  98.73883263101459\\
0.84  98.79870927010627\\
0.85  98.85532902087915\\
0.86  98.91370248074678\\
0.87  98.97257700035576\\
0.88  99.03019887061134\\
0.89  99.09007550970303\\
0.9  99.14594367086387\\
0.91  99.19103904758563\\
0.92  99.225612169739\\
0.93  99.25617681396153\\
0.94  99.28122980102918\\
0.95  99.30828702706224\\
0.96  99.3386011414141\\
0.97  99.36590889731782\\
0.98  99.40524208701403\\
0.99  99.42002334938394\\
1.0  99.43881308968469\\
};
\addlegendentry{\textcolor{black}{w/o rot~(\textbf{87.84})}}


\addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.0712657270126318\\
0.01  2.756580167053318\\
0.02  7.690264910285253\\
0.03  14.598375564318534\\
0.04  22.560214854417094\\
0.05  31.057185948280612\\
0.06  39.09618843854753\\
0.07  46.46377087540147\\
0.08  53.04669375729668\\
0.09  58.83844330759557\\
0.1  63.632582912860705\\
0.11  67.69492476587983\\
0.12  71.12142180712206\\
0.13  73.80810414025665\\
0.14  75.95238930337665\\
0.15  77.6677673278985\\
0.16  78.96826788658011\\
0.17  80.02550394083487\\
0.18  80.87429914268678\\
0.19  81.58931139359747\\
0.2  82.17780605981652\\
0.21  82.68613116741909\\
0.22  83.09950545403528\\
0.23  83.46653171457633\\
0.24  83.77142656718961\\
0.25  84.05026631325254\\
0.26  84.28952233974857\\
0.27  84.48418404926419\\
0.28  84.68260370683997\\
0.29  84.86774528126989\\
0.3  85.07618613367272\\
0.31  85.30391778611764\\
0.32  85.5248851320543\\
0.33  85.69875286230378\\
0.34  85.89391563156074\\
0.35  86.06227170465534\\
0.36  86.24039844270632\\
0.37  86.41125981450767\\
0.38  86.57535687980078\\
0.39  86.73895288535252\\
0.4  86.93386512473882\\
0.41  87.14631445507248\\
0.42  87.38356624260311\\
0.43  87.65163320422694\\
0.44  87.96153865425374\\
0.45  88.3147857719076\\
0.46  88.69509011559448\\
0.47  89.1370248074678\\
0.48  89.60526513576214\\
0.49  90.11734819142487\\
0.5  90.62316800032067\\
0.51  91.09691998576992\\
0.52  91.58921118164919\\
0.53  92.08175290739915\\
0.54  92.4891144771191\\
0.55  92.81680754796395\\
0.56  93.0866282186825\\
0.57  93.34241921664321\\
0.58  93.52956503003853\\
0.59  93.7014285213226\\
0.6  93.83746624109993\\
0.61  93.9762597894547\\
0.62  94.11956287548165\\
0.63  94.24232251211312\\
0.64  94.36032208120174\\
0.65  94.48984602434149\\
0.66  94.62337844541204\\
0.67  94.76467729247359\\
0.68  94.90096554212158\\
0.69  95.05078240478613\\
0.7  95.21437841033786\\
0.71  95.38298501330314\\
0.72  95.53731141363984\\
0.73  95.66833853600365\\
0.74  95.79711088953135\\
0.75  95.93214648982598\\
0.76  96.06116937322436\\
0.77  96.18292689037314\\
0.78  96.30242963868582\\
0.79  96.41642072984362\\
0.8  96.5349213586736\\
0.81  96.63137535888404\\
0.82  96.72883147857719\\
0.83  96.83029607620117\\
0.84  96.92399424783417\\
0.85  97.01894506882056\\
0.86  97.10838423265206\\
0.87  97.17302093928659\\
0.88  97.23640499656774\\
0.89  97.29778481488349\\
0.9  97.35565721500976\\
0.91  97.41002219694654\\
0.92  97.45887552172846\\
0.93  97.50547407767428\\
0.94  97.54806415568929\\
0.95  97.58614469603211\\
0.96  97.61470510128922\\
0.97  97.63925702861552\\
0.98  97.66781743387264\\
0.99  97.69412307029367\\
1.0  97.71667075865456\\
};
\addlegendentry{\textcolor{black}{random train~(\textbf{83.31})}}

\addplot [color=cPLOT4, dashdotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.5293696167394039\\
0.01  1.1028324907178684\\
0.02  3.2917119708182807\\
0.03  6.446634632247203\\
0.04  10.390475856436362\\
0.05  14.984442095030989\\
0.06  19.87703993947198\\
0.07  24.82575647494451\\
0.08  29.62540773736453\\
0.09  34.18931039147798\\
0.1  38.46936270211497\\
0.11  42.510660045997284\\
0.12  46.302179108815146\\
0.13  49.56182325618684\\
0.14  52.37853059220251\\
0.15  54.86754485737334\\
0.16  57.06719712191285\\
0.17  58.95794605590825\\
0.18  60.55883192953095\\
0.19  62.021174784669576\\
0.2  63.2981255355076\\
0.21  64.43553114837883\\
0.22  65.41159552453439\\
0.23  66.27467092901486\\
0.24  67.06809902944728\\
0.25  67.82394764927822\\
0.26  68.482340149416\\
0.27  69.10089840011625\\
0.28  69.67937187150824\\
0.29  70.24055878182355\\
0.3  70.75514713619306\\
0.31  71.26247012431293\\
0.32  71.71843448894411\\
0.33  72.13055612620693\\
0.34  72.51035941015247\\
0.35  72.91346197207092\\
0.36  73.3303436768766\\
0.37  73.78129744409426\\
0.38  74.2485356529059\\
0.39  74.78917911382574\\
0.4  75.35813245013203\\
0.41  75.94161651893755\\
0.42  76.5248500578724\\
0.43  77.15292844365834\\
0.44  77.84864989452693\\
0.45  78.52332683625869\\
0.46  79.23858961704005\\
0.47  79.98692234075068\\
0.48  80.75479639437411\\
0.49  81.48484043752536\\
0.5  82.26398833532922\\
0.51  83.06167544356313\\
0.52  83.80725233869634\\
0.53  84.50848544671982\\
0.54  85.15660622215987\\
0.55  85.74735565721501\\
0.56  86.29551501425516\\
0.57  86.819122443969\\
0.58  87.30389774372799\\
0.59  87.76787906422082\\
0.6  88.22459501846404\\
0.61  88.64999473887272\\
0.62  89.06437114497162\\
0.63  89.45795357180437\\
0.64  89.84076321419803\\
0.65  90.20979371370449\\
0.66  90.56830195864252\\
0.67  90.92931550228734\\
0.68  91.27855414201035\\
0.69  91.62603907263863\\
0.7  91.93669611227747\\
0.71  92.21278002976295\\
0.72  92.4763374537146\\
0.73  92.72085460749486\\
0.74  92.97739719506757\\
0.75  93.21865746052902\\
0.76  93.4809622351273\\
0.77  93.72247303045941\\
0.78  93.96473541540358\\
0.79  94.22428436142441\\
0.8  94.51289477244373\\
0.81  94.83181929781487\\
0.82  95.13020037379056\\
0.83  95.43785105498128\\
0.84  95.76679677517951\\
0.85  96.10075309279125\\
0.86  96.39036562329326\\
0.87  96.6702074888389\\
0.88  96.9247458374462\\
0.89  97.14095311584\\
0.9  97.3306042279421\\
0.91  97.49720659194196\\
0.92  97.66531213516588\\
0.93  97.8344197978725\\
0.94  97.9952599748468\\
0.95  98.11401113354745\\
0.96  98.23526759095486\\
0.97  98.34550073405252\\
0.98  98.45924129533964\\
0.99  98.55845112412753\\
1.0  98.65114717627783\\
};
\addlegendentry{\textcolor{black}{rotated test~(\textbf{74.22})}}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_full_default_rotation_pfm.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{PFM - Default}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.4, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.669046205085192\\
0.01  2.2564391411621374\\
0.02  5.3580021672982845\\
0.03  8.6302552391681\\
0.04  11.87508035533896\\
0.05  14.965745666934009\\
0.06  17.853272681633676\\
0.07  20.442275785645627\\
0.08  22.743652693510963\\
0.09  24.871523292334256\\
0.1  26.898498196979254\\
0.11  28.82433251498436\\
0.12  30.626741032344174\\
0.13  32.330947672603266\\
0.14  33.94785015030275\\
0.15  35.45259188059043\\
0.16  36.922191542638835\\
0.17  38.26910008142674\\
0.18  39.555642628430796\\
0.19  40.798226978578036\\
0.2  42.05574976888274\\
0.21  43.2963749793372\\
0.22  44.480307584931765\\
0.23  45.66509731414193\\
0.24  46.83005075396267\\
0.25  47.993657285244616\\
0.26  49.1090200015918\\
0.27  50.231729491786915\\
0.28  51.3251743328211\\
0.29  52.36596729461175\\
0.3  53.41545393878913\\
0.31  54.43420657903598\\
0.32  55.40630720534845\\
0.33  56.33959237649767\\
0.34  57.25059233364149\\
0.35  58.09889982061627\\
0.36  58.92712612574004\\
0.37  59.7325774319352\\
0.38  60.5572527963658\\
0.39  61.38682601002835\\
0.4  62.199624090071445\\
0.41  62.99478991287951\\
0.42  63.80624108438382\\
0.43  64.62442679858206\\
0.44  65.44065337308754\\
0.45  66.23802322804998\\
0.46  67.01053649816025\\
0.47  67.79774331596637\\
0.48  68.54515510876287\\
0.49  69.26648585439918\\
0.5  69.95279697802702\\
0.51  70.6447406282716\\
0.52  71.3359496011314\\
0.53  72.01466905844971\\
0.54  72.67355222637859\\
0.55  73.3188438626888\\
0.56  73.92605472122055\\
0.57  74.53963278375383\\
0.58  75.16055762013507\\
0.59  75.77536014497633\\
0.6  76.39873390597354\\
0.61  77.00961815142925\\
0.62  77.57397282918139\\
0.63  78.12289928185285\\
0.64  78.64427533259457\\
0.65  79.14863135725525\\
0.66  79.65164047337713\\
0.67  80.14571101465069\\
0.68  80.6459038674642\\
0.69  81.13128072635104\\
0.7  81.6028211611576\\
0.71  82.05281105934357\\
0.72  82.48063818975493\\
0.73  82.90258790108793\\
0.74  83.31559903757262\\
0.75  83.7304468675193\\
0.76  84.1661105567018\\
0.77  84.59050919265077\\
0.78  85.01466293613817\\
0.79  85.43024544346963\\
0.8  85.86137862211257\\
0.81  86.28283854852238\\
0.82  86.70993100154895\\
0.83  87.1163300415705\\
0.84  87.53093297905558\\
0.85  87.9182304070725\\
0.86  88.27944678792925\\
0.87  88.64421410947918\\
0.88  89.00249178079676\\
0.89  89.34056582403252\\
0.9  89.68463973257744\\
0.91  90.02222399089\\
0.92  90.34168620704433\\
0.93  90.64180191873244\\
0.94  90.9345708565726\\
0.95  91.20909530602374\\
0.96  91.48202795447449\\
0.97  91.72753264722628\\
0.98  91.96642524351493\\
0.99  92.17813477656624\\
1.0  92.39682374477307\\
};
\addlegendentry{\textcolor{black}{w/ rot~(\textbf{62.73})}}


\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.6296185187679461\\
0.01  2.117585115436184\\
0.02  5.050049896839051\\
0.03  8.19495888867801\\
0.04  11.283542614349473\\
0.05  14.285924193538513\\
0.06  17.10769758229917\\
0.07  19.654211844223905\\
0.08  22.034933909646924\\
0.09  24.226598994716444\\
0.1  26.25247188328425\\
0.11  28.150633353128807\\
0.12  29.95353165541182\\
0.13  31.647452812283806\\
0.14  33.220152200664884\\
0.15  34.69477215817604\\
0.16  36.09274077520709\\
0.17  37.369977408670415\\
0.18  38.61684737689562\\
0.19  39.8220856266492\\
0.2  41.03111970955754\\
0.21  42.22435822869283\\
0.22  43.38110777105004\\
0.23  44.50381726124515\\
0.24  45.61869019266914\\
0.25  46.7598890637149\\
0.26  47.887129064449574\\
0.27  49.001879549642766\\
0.28  50.131935813685814\\
0.29  51.21301358540931\\
0.3  52.267520525049434\\
0.31  53.28945676729706\\
0.32  54.30453602061994\\
0.33  55.264636916314124\\
0.34  56.18788149653783\\
0.35  57.07806559444584\\
0.36  57.95355614465798\\
0.37  58.79365973416923\\
0.38  59.646742624145176\\
0.39  60.49260118650398\\
0.4  61.329398727783655\\
0.41  62.18346118760599\\
0.42  63.015850664576924\\
0.43  63.88362710224873\\
0.44  64.68491523659672\\
0.45  65.45559181324501\\
0.46  66.22834997581687\\
0.47  67.01457722377661\\
0.48  67.76419304872748\\
0.49  68.49985000336727\\
0.5  69.23660897408426\\
0.51  69.97202103626246\\
0.52  70.66445447143023\\
0.53  71.36190820206077\\
0.54  72.04797443322701\\
0.55  72.7298774925461\\
0.56  73.36512853793079\\
0.57  73.99915512100749\\
0.58  74.61028425892479\\
0.59  75.23108664907522\\
0.6  75.86082761407397\\
0.61  76.48248712783999\\
0.62  77.08443279844738\\
0.63  77.67964392636084\\
0.64  78.24167212572779\\
0.65  78.77161941262543\\
0.66  79.30511764021624\\
0.67  79.820371379418\\
0.68  80.32950280707985\\
0.69  80.83030789104735\\
0.7  81.3367455016316\\
0.71  81.81783674244048\\
0.72  82.28766293001586\\
0.73  82.7402241990486\\
0.74  83.21176463385515\\
0.75  83.69334565958724\\
0.76  84.1869264159376\\
0.77  84.66826254920808\\
0.78  85.14751709655496\\
0.79  85.58318078573747\\
0.8  85.99313076645218\\
0.81  86.41581515516998\\
0.82  86.83323435596344\\
0.83  87.23742936383061\\
0.84  87.62203297476997\\
0.85  87.98031064608753\\
0.86  88.34287393548308\\
0.87  88.69600886510712\\
0.88  89.04963357965433\\
0.89  89.39407482689164\\
0.9  89.72063892443231\\
0.91  90.03557063004708\\
0.92  90.32380905734769\\
0.93  90.61192503841751\\
0.94  90.86844989194121\\
0.95  91.12815834746567\\
0.96  91.39031572760612\\
0.97  91.66153412882568\\
0.98  91.90373277334591\\
0.99  92.14115601486498\\
1.0  92.37343651469048\\
};
\addlegendentry{\textcolor{black}{w/o rot~(\textbf{62.20})}}


\addplot [color=cPLOT4, dashdotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.6804337045494897\\
0.01  2.2293785241555804\\
0.02  5.307431873978339\\
0.03  8.600378358853169\\
0.04  11.770143935544304\\
0.05  14.837666909518358\\
0.06  17.70045978559665\\
0.07  20.24391289175141\\
0.08  22.540636842846386\\
0.09  24.643405964355903\\
0.1  26.616749419910978\\
0.11  28.46580995120518\\
0.12  30.240423174173642\\
0.13  31.836387346406507\\
0.14  33.393291171014525\\
0.15  34.88248222999076\\
0.16  36.29343014748648\\
0.17  37.58523788241489\\
0.18  38.85978069880064\\
0.19  40.08644703894402\\
0.2  41.324745771013305\\
0.21  42.56377918046738\\
0.22  43.77795600506927\\
0.23  44.98343914728445\\
0.24  46.17263694080337\\
0.25  47.34052909016328\\
0.26  48.50217648175245\\
0.27  49.62611043425555\\
0.28  50.72910608129205\\
0.29  51.814347024862705\\
0.3  52.8954247965862\\
0.31  53.96731910099978\\
0.32  55.01986690094712\\
0.33  56.03004830503805\\
0.34  57.020026081047156\\
0.35  57.998861250053565\\
0.36  58.92112626043089\\
0.37  59.79869839656661\\
0.38  60.678107226164315\\
0.39  61.56682196930273\\
0.4  62.40153792465883\\
0.41  63.20307095146843\\
0.42  64.01439967674195\\
0.43  64.8440953366353\\
0.44  65.61844530020755\\
0.45  66.38581582862425\\
0.46  67.16371673288967\\
0.47  67.95410715269658\\
0.48  68.72784488511482\\
0.49  69.48639928491401\\
0.5  70.22572962647777\\
0.51  70.94448900126731\\
0.52  71.63569797412711\\
0.53  72.3166214635998\\
0.54  72.96411713206439\\
0.55  73.58283793629123\\
0.56  74.1765797094351\\
0.57  74.77423976196452\\
0.58  75.3665121803388\\
0.59  75.99404911318317\\
0.6  76.60015795563773\\
0.61  77.19292015893521\\
0.62  77.78262120646271\\
0.63  78.39191365091804\\
0.64  78.99569601498742\\
0.65  79.60082528759558\\
0.66  80.2121993179745\\
0.67  80.79945144088602\\
0.68  81.3685815216393\\
0.69  81.89754923869056\\
0.7  82.39688496788847\\
0.71  82.88042513331332\\
0.72  83.32723142949851\\
0.73  83.75971151668024\\
0.74  84.17504913155011\\
0.75  84.57006067210736\\
0.76  84.98466360959243\\
0.77  85.37526708584093\\
0.78  85.79244139417278\\
0.79  86.1809632844977\\
0.8  86.5912806039048\\
0.81  86.97710867715215\\
0.82  87.37236511017099\\
0.83  87.7836619994245\\
0.84  88.1953262273704\\
0.85  88.56976680115345\\
0.86  88.94359514378249\\
0.87  89.30615843317803\\
0.88  89.66945639995836\\
0.89  90.01242829242608\\
0.9  90.34633916381469\\
0.91  90.67425016989415\\
0.92  90.98293711773817\\
0.93  91.27742030280953\\
0.94  91.55684260149262\\
0.95  91.83161194340535\\
0.96  92.09205507631462\\
0.97  92.34564122029913\\
0.98  92.58135021458702\\
0.99  92.80799818779577\\
1.0  93.01578944146152\\
};
\addlegendentry{\textcolor{black}{w/ same rot~(\textbf{62.88})}}

\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_full_default_rotation_ulrssm.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{ULRSSM-Unsupervised}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.4, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
.0  0.2327422498584506\\
0.01  1.0850448698998383\\
0.02  3.014375403979417\\
0.03  5.607610095351669\\
0.04  8.494716325027433\\
0.05  11.441949723665552\\
0.06  14.293230181834579\\
0.07  17.003712852683424\\
0.08  19.433852598245288\\
0.09  21.654549371921615\\
0.1  23.739709485561963\\
0.11  25.75271699644749\\
0.12  27.672276865570684\\
0.13  29.442520931770694\\
0.14  31.091007480821936\\
0.15  32.649553806300325\\
0.16  34.15273303035921\\
0.17  35.54843493989788\\
0.18  36.91307114547268\\
0.19  38.208811636611436\\
0.2  39.44191966008107\\
0.21  40.63794926269059\\
0.22  41.80341422107758\\
0.23  42.944076722267596\\
0.24  44.03964384673585\\
0.25  45.11967811922216\\
0.26  46.129313498048376\\
0.27  47.17352199902795\\
0.28  48.16236339858801\\
0.29  49.181017852758586\\
0.3  50.20693767317878\\
0.31  51.31077228337935\\
0.32  52.37627582336643\\
0.33  53.35760132680619\\
0.34  54.329657225030935\\
0.35  55.24308913351739\\
0.36  56.0918843353693\\
0.37  56.92765198394605\\
0.38  57.70279140381908\\
0.39  58.4598926730034\\
0.4  59.196951552533605\\
0.41  59.91847758008188\\
0.42  60.625973934872256\\
0.43  61.367542352074636\\
0.44  62.09583268613117\\
0.45  62.81385129548996\\
0.46  63.50882115674652\\
0.47  64.19878042058956\\
0.48  64.89249763249272\\
0.49  65.59598550935229\\
0.5  66.32302319405542\\
0.51  67.05607359565481\\
0.52  67.74352756079108\\
0.53  68.40943595704915\\
0.54  69.05956097145463\\
0.55  69.69640790271424\\
0.56  70.35129298466256\\
0.57  71.02221197833418\\
0.58  71.72469773571103\\
0.59  72.44071210610441\\
0.6  73.19555860645265\\
0.61  73.92735635869865\\
0.62  74.6318463550409\\
0.63  75.34109641892603\\
0.64  76.05911502828482\\
0.65  76.78114211557444\\
0.66  77.50567450157082\\
0.67  78.25976941230704\\
0.68  79.03641201140412\\
0.69  79.75418009089223\\
0.7  80.43962981706308\\
0.71  81.08624741327908\\
0.72  81.67123466130867\\
0.73  82.21814136899542\\
0.74  82.74550674676942\\
0.75  83.26009510113892\\
0.76  83.79973644257605\\
0.77  84.31357320733352\\
0.78  84.81338029933309\\
0.79  85.31469057055673\\
0.8  85.81073971449617\\
0.81  86.32983760653784\\
0.82  86.7827956127209\\
0.83  87.22548189420624\\
0.84  87.69071586405246\\
0.85  88.14592863907164\\
0.86  88.58185061404872\\
0.87  88.99572596040626\\
0.88  89.42413203926304\\
0.89  89.87132785842056\\
0.9  90.31651943861266\\
0.91  90.78050075910551\\
0.92  91.23596406399534\\
0.93  91.68741889095436\\
0.94  92.09052145287284\\
0.95  92.41871558345902\\
0.96  92.70281645680615\\
0.97  92.95134208851722\\
0.98  93.1890949357892\\
0.99  93.42835096228524\\
1.0  93.72873627722633\\
};
\addlegendentry{\textcolor{black}{w/ rot~(\textbf{60.73})}}


\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.664405217034027\\
0.01  2.5285979847377202\\
0.02  7.129829589581965\\
0.03  13.086678324656647\\
0.04  19.373725429282935\\
0.05  25.48640374391839\\
0.06  31.368344047660802\\
0.07  36.80183588289232\\
0.08  41.64432775319801\\
0.09  45.85272852082154\\
0.1  49.66905004083637\\
0.11  53.13087179384398\\
0.12  56.36020182686382\\
0.13  59.15160564594116\\
0.14  61.64412732930147\\
0.15  63.92720604077624\\
0.16  65.93520295424824\\
0.17  67.78010492190984\\
0.18  69.46667201130391\\
0.19  71.0167003211793\\
0.2  72.4141559398127\\
0.21  73.67081377112594\\
0.22  74.82074587753098\\
0.23  75.89977803053458\\
0.24  76.83976610531273\\
0.25  77.70133833056916\\
0.26  78.50654133492337\\
0.27  79.25888253656484\\
0.28  79.9728926679928\\
0.29  80.65633815519824\\
0.3  81.2959409150353\\
0.31  81.91750552418365\\
0.32  82.51677297484179\\
0.33  83.13508069567135\\
0.34  83.7055372112017\\
0.35  84.27023153970647\\
0.36  84.82340149416015\\
0.37  85.34700892387399\\
0.38  85.82877786518488\\
0.39  86.30077614153936\\
0.4  86.73744970612847\\
0.41  87.1568367096409\\
0.42  87.58474172875633\\
0.43  88.02868065959505\\
0.44  88.45708673845184\\
0.45  88.88724652640335\\
0.46  89.31014094810524\\
0.47  89.75458093868532\\
0.48  90.19100397340375\\
0.49  90.60688355872671\\
0.5  90.99821121672336\\
0.51  91.38051979937568\\
0.52  91.73827645470169\\
0.53  92.10730695420814\\
0.54  92.44376857052666\\
0.55  92.77096058163015\\
0.56  93.11819498238775\\
0.57  93.41782870771682\\
0.58  93.70092746158124\\
0.59  93.9677417738517\\
0.6  94.24132039263041\\
0.61  94.52191384778807\\
0.62  94.77595113665403\\
0.63  95.01545769302075\\
0.64  95.25571583899949\\
0.65  95.47668318493614\\
0.66  95.67961238018408\\
0.67  95.87076667151024\\
0.68  96.05841354464692\\
0.69  96.23704134243926\\
0.7  96.43120199221353\\
0.71  96.58878528086903\\
0.72  96.7298335980599\\
0.73  96.8736377438282\\
0.74  97.01343341166567\\
0.75  97.13068139114228\\
0.76  97.24993360958428\\
0.77  97.36091834229396\\
0.78  97.47490943345176\\
0.79  97.59416165189376\\
0.8  97.70564744434479\\
0.81  97.81437740821838\\
0.82  97.9431497617461\\
0.83  98.04837230743021\\
0.84  98.16587081677748\\
0.85  98.27259654168566\\
0.86  98.3637894146119\\
0.87  98.45047274986597\\
0.88  98.51586104611253\\
0.89  98.58049775274706\\
0.9  98.64964399705377\\
0.91  98.7217965998086\\
0.92  98.77666264148675\\
0.93  98.82576649613934\\
0.94  98.87712511962802\\
0.95  98.92071731712572\\
0.96  98.95629255876179\\
0.97  98.99612680819934\\
0.98  99.02944728099932\\
0.99  99.06351934341131\\
1.0  99.08757021099626\\
};
\addlegendentry{\textcolor{black}{w/o rot~(\textbf{81.07})}}


\addplot [color=cPLOT3, dotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.3359605565771607\\
0.01  1.5179604864287968\\
0.02  4.083636892026636\\
0.03  7.501114857924511\\
0.04  11.500573713403849\\
0.05  15.557904969009456\\
0.06  19.554106936169998\\
0.07  23.24892146890674\\
0.08  26.590238354118963\\
0.09  29.586826137280347\\
0.1  32.4335970577772\\
0.11  35.103493889576455\\
0.12  37.66290704840738\\
0.13  40.050206186083564\\
0.14  42.27115348963057\\
0.15  44.34929876689198\\
0.16  46.316960371185054\\
0.17  48.0548860840678\\
0.18  49.70863376040325\\
0.19  51.21657305200499\\
0.2  52.614279200509074\\
0.21  53.96814262164477\\
0.22  55.27540748683466\\
0.23  56.57490592603356\\
0.24  57.740621414291226\\
0.25  58.86525000375795\\
0.26  59.97309309188935\\
0.27  61.078430881313984\\
0.28  62.12088567319881\\
0.29  63.195658818400915\\
0.3  64.22934506481208\\
0.31  65.35572736337355\\
0.32  66.41521818646437\\
0.33  67.43236946141089\\
0.34  68.38287979075746\\
0.35  69.3038275953642\\
0.36  70.19245704665367\\
0.37  71.060292518677\\
0.38  71.89580963738307\\
0.39  72.65792150398092\\
0.4  73.37318428476227\\
0.41  74.08243434864738\\
0.42  74.7769031501626\\
0.43  75.46435711529885\\
0.44  76.12851180246221\\
0.45  76.78590218311729\\
0.46  77.42951342088517\\
0.47  78.06134975473125\\
0.48  78.71047264965402\\
0.49  79.30898851070013\\
0.5  79.89472734834175\\
0.51  80.52055096529159\\
0.52  81.10178026526103\\
0.53  81.67148519117934\\
0.54  82.17179334292027\\
0.55  82.64604638811085\\
0.56  83.1440997710157\\
0.57  83.6191044058183\\
0.58  84.12692845367953\\
0.59  84.64627687559188\\
0.6  85.16387158840949\\
0.61  85.72105002079398\\
0.62  86.26770619861006\\
0.63  86.77352600750588\\
0.64  87.29187230993551\\
0.65  87.78867304348698\\
0.66  88.27344834324596\\
0.67  88.75296251572074\\
0.68  89.20967846996398\\
0.69  89.62656017476964\\
0.7  90.05371360427303\\
0.71  90.39142786994493\\
0.72  90.67703192251612\\
0.73  90.9393366971144\\
0.74  91.18610861973073\\
0.75  91.45041763329442\\
0.76  91.68516412211828\\
0.77  91.91890849145943\\
0.78  92.15390551015398\\
0.79  92.39090676781393\\
0.8  92.63316915275809\\
0.81  92.86541034287518\\
0.82  93.07084483682989\\
0.83  93.29030900354249\\
0.84  93.50576469232426\\
0.85  93.73349634476918\\
0.86  93.93842977898255\\
0.87  94.14110844435982\\
0.88  94.34078075128897\\
0.89  94.53894987899407\\
0.9  94.77119106911117\\
0.91  94.988149937117\\
0.92  95.19358443107173\\
0.93  95.43935423420534\\
0.94  95.66683535677959\\
0.95  95.89481753909519\\
0.96  96.09899938369651\\
0.97  96.25232366455052\\
0.98  96.38134654794891\\
0.99  96.50310406509767\\
1.0  96.62937111991863\\
};
\addlegendentry{\textcolor{black}{random train~(\textbf{70.55})}}

\addplot [color=cPLOT4, dashdotted, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.4532085360537537\\
0.01  1.8296196455503388\\
0.02  5.083752135767147\\
0.03  9.305430986536525\\
0.04  14.089298867103924\\
0.05  18.80026255530447\\
0.06  23.366670508124685\\
0.07  27.541500273077556\\
0.08  31.270386868226296\\
0.09  34.56585678710473\\
0.1  37.66891976530361\\
0.11  40.52395817153279\\
0.12  43.22943024496811\\
0.13  45.76754836479153\\
0.14  48.1305461050121\\
0.15  50.369281029377134\\
0.16  52.51055983404901\\
0.17  54.4281154642068\\
0.18  56.27176478251502\\
0.19  57.976871082339144\\
0.2  59.66544241069863\\
0.21  61.22849827384918\\
0.22  62.646497341878074\\
0.23  63.99234380715213\\
0.24  65.18611864092556\\
0.25  66.26314655496375\\
0.26  67.28806425590123\\
0.27  68.26312651257409\\
0.28  69.21789584972217\\
0.29  70.1218076231229\\
0.3  71.00743071596426\\
0.31  71.88228102436653\\
0.32  72.7551270938034\\
0.33  73.6156971995771\\
0.34  74.46449240142903\\
0.35  75.25716891224941\\
0.36  76.00775640479614\\
0.37  76.77788522725565\\
0.38  77.47460879760693\\
0.39  78.14928573933871\\
0.4  78.79189485762387\\
0.41  79.4179690044444\\
0.42  80.03477354604989\\
0.43  80.67863531368845\\
0.44  81.31047164753453\\
0.45  81.91625287483026\\
0.46  82.50574966053202\\
0.47  83.13157327748188\\
0.48  83.76892126848284\\
0.49  84.36142441263272\\
0.5  84.88803820079468\\
0.51  85.43594702796415\\
0.52  85.98210214603887\\
0.53  86.49067778351213\\
0.54  87.01328309374327\\
0.55  87.51885237276841\\
0.56  88.01991211412137\\
0.57  88.51946867625027\\
0.58  89.05860895794605\\
0.59  89.6077704344689\\
0.6  90.1574329707331\\
0.61  90.66901496665447\\
0.62  91.16656728981796\\
0.63  91.62278218431985\\
0.64  92.04667872550444\\
0.65  92.46656678875821\\
0.66  92.89346968839095\\
0.67  93.32137470750638\\
0.68  93.71570872395115\\
0.69  94.1105438001373\\
0.7  94.48683966589336\\
0.71  94.8070168406179\\
0.72  95.09437460228382\\
0.73  95.34164758464152\\
0.74  95.5601096318714\\
0.75  95.77155684272236\\
0.76  95.94492351323048\\
0.77  96.12054495257469\\
0.78  96.31370348286626\\
0.79  96.5146284391488\\
0.8  96.7190608136208\\
0.81  96.92274159848078\\
0.82  97.10988741187612\\
0.83  97.27924560445342\\
0.84  97.4465995580653\\
0.85  97.58814893499752\\
0.86  97.73520996908461\\
0.87  97.84920106024241\\
0.88  97.9792260631235\\
0.89  98.10724682703919\\
0.9  98.23501706108419\\
0.91  98.36103358603447\\
0.92  98.47577626680429\\
0.93  98.55519423580874\\
0.94  98.64463339964024\\
0.95  98.71929130110183\\
0.96  98.79795768049424\\
0.97  98.86359650661149\\
0.98  98.92447526518586\\
0.99  98.98259819518282\\
1.0  99.04222430440382\\
};
\addlegendentry{\textcolor{black}{rotated test~(\textbf{75.32})}}

\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_full_rotation.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Partial-to-Full Rotations}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\tiny,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=1.0, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Error}},
        xmin=0,
        xmax=1.0,
        xlabel=\LARGE
        Geodesic Distance,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.2327422498584506\\
0.01  1.0850448698998383\\
0.02  3.014375403979417\\
0.03  5.607610095351669\\
0.04  8.494716325027433\\
0.05  11.441949723665552\\
0.06  14.293230181834579\\
0.07  17.003712852683424\\
0.08  19.433852598245288\\
0.09  21.654549371921615\\
0.1  23.739709485561963\\
0.11  25.75271699644749\\
0.12  27.672276865570684\\
0.13  29.442520931770694\\
0.14  31.091007480821936\\
0.15  32.649553806300325\\
0.16  34.15273303035921\\
0.17  35.54843493989788\\
0.18  36.91307114547268\\
0.19  38.208811636611436\\
0.2  39.44191966008107\\
0.21  40.63794926269059\\
0.22  41.80341422107758\\
0.23  42.944076722267596\\
0.24  44.03964384673585\\
0.25  45.11967811922216\\
0.26  46.129313498048376\\
0.27  47.17352199902795\\
0.28  48.16236339858801\\
0.29  49.181017852758586\\
0.3  50.20693767317878\\
0.31  51.31077228337935\\
0.32  52.37627582336643\\
0.33  53.35760132680619\\
0.34  54.329657225030935\\
0.35  55.24308913351739\\
0.36  56.0918843353693\\
0.37  56.92765198394605\\
0.38  57.70279140381908\\
0.39  58.4598926730034\\
0.4  59.196951552533605\\
0.41  59.91847758008188\\
0.42  60.625973934872256\\
0.43  61.367542352074636\\
0.44  62.09583268613117\\
0.45  62.81385129548996\\
0.46  63.50882115674652\\
0.47  64.19878042058956\\
0.48  64.89249763249272\\
0.49  65.59598550935229\\
0.5  66.32302319405542\\
0.51  67.05607359565481\\
0.52  67.74352756079108\\
0.53  68.40943595704915\\
0.54  69.05956097145463\\
0.55  69.69640790271424\\
0.56  70.35129298466256\\
0.57  71.02221197833418\\
0.58  71.72469773571103\\
0.59  72.44071210610441\\
0.6  73.19555860645265\\
0.61  73.92735635869865\\
0.62  74.6318463550409\\
0.63  75.34109641892603\\
0.64  76.05911502828482\\
0.65  76.78114211557444\\
0.66  77.50567450157082\\
0.67  78.25976941230704\\
0.68  79.03641201140412\\
0.69  79.75418009089223\\
0.7  80.43962981706308\\
0.71  81.08624741327908\\
0.72  81.67123466130867\\
0.73  82.21814136899542\\
0.74  82.74550674676942\\
0.75  83.26009510113892\\
0.76  83.79973644257605\\
0.77  84.31357320733352\\
0.78  84.81338029933309\\
0.79  85.31469057055673\\
0.8  85.81073971449617\\
0.81  86.32983760653784\\
0.82  86.7827956127209\\
0.83  87.22548189420624\\
0.84  87.69071586405246\\
0.85  88.14592863907164\\
0.86  88.58185061404872\\
0.87  88.99572596040626\\
0.88  89.42413203926304\\
0.89  89.87132785842056\\
0.9  90.31651943861266\\
0.91  90.78050075910551\\
0.92  91.23596406399534\\
0.93  91.68741889095436\\
0.94  92.09052145287284\\
0.95  92.41871558345902\\
0.96  92.70281645680615\\
0.97  92.95134208851722\\
0.98  93.1890949357892\\
0.99  93.42835096228524\\
1.0  93.72873627722633\\
};
\addlegendentry{\textcolor{black}{ULRSSM (default - w/ rot)~(\textbf{60.73})}}


\addplot [color=cPLOT1, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
1.49  99.19650783349762\\
};
\addlegendentry{\textcolor{black}{ULRSSM (default - w/o rot)~(\textbf{todo})}}



\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  0.2034302549893024\\
0.01  0.8828672642639183\\
0.02  2.52934957434975\\
0.03  4.782865761084694\\
0.04  7.408919865515566\\
0.05  10.237151575582356\\
0.06  13.168100532626505\\
0.07  16.043431858380476\\
0.08  18.762683074702995\\
0.09  21.22063163590995\\
0.1  23.59690745927637\\
0.11  25.799065022522637\\
0.12  27.981430725985458\\
0.13  30.009219499240896\\
0.14  31.81904728500779\\
0.15  33.62837401103334\\
0.16  35.35928488753714\\
0.17  37.01102832490718\\
0.18  38.47136694108039\\
0.19  39.82021976480256\\
0.2  41.08990514939096\\
0.21  42.32326370273128\\
0.22  43.46968839094686\\
0.23  44.58805373364667\\
0.24  45.63000746579014\\
0.25  46.652419868020864\\
0.26  47.6532867013734\\
0.27  48.63486273468386\\
0.28  49.6026596251071\\
0.29  50.52511060893791\\
0.3  51.46559974345741\\
0.31  52.414606893579915\\
0.32  53.33956317611749\\
0.33  54.21566613387314\\
0.34  55.04066099801079\\
0.35  55.82131207503871\\
0.36  56.554111946767414\\
0.37  57.28089910159988\\
0.38  57.946306438116615\\
0.39  58.617475961658904\\
0.4  59.27060733451249\\
0.41  59.89317406314355\\
0.42  60.53202523336857\\
0.43  61.162859447731954\\
0.44  61.80847492446524\\
0.45  62.43129218296698\\
0.46  63.01527731151385\\
0.47  63.61855324010281\\
0.48  64.22834294532937\\
0.49  64.84138953887472\\
0.5  65.45669090125615\\
0.51  66.04668874669926\\
0.52  66.70758654554383\\
0.53  67.32940168456285\\
0.54  67.94219774823752\\
0.55  68.56752030544601\\
0.56  69.19785346006805\\
0.57  69.83169403287954\\
0.58  70.50887627331807\\
0.59  71.20058924625583\\
0.6  71.90933825039959\\
0.61  72.61082188829374\\
0.62  73.30103168200745\\
0.63  73.97570862373921\\
0.64  74.66616894732358\\
0.65  75.32957204487491\\
0.66  75.99848679958112\\
0.67  76.63633585032343\\
0.68  77.27493649067779\\
0.69  77.89023785305922\\
0.7  78.49050742320007\\
0.71  79.02188127890489\\
0.72  79.5159261838789\\
0.73  80.02575447070555\\
0.74  80.5065212925337\\
0.75  81.03864673785056\\
0.76  81.56050045846966\\
0.77  82.11667677137146\\
0.78  82.68036898039354\\
0.79  83.2122438958397\\
0.8  83.77017391783622\\
0.81  84.29678770599818\\
0.82  84.84469653316765\\
0.83  85.33022342253867\\
0.84  85.8423064782014\\
0.85  86.30528567921154\\
0.86  86.75548785681717\\
0.87  87.17161797201081\\
0.88  87.59827034177286\\
0.89  88.03669761545669\\
0.9  88.47462382939918\\
0.91  88.89100447446349\\
0.92  89.33369075594884\\
0.93  89.7408017957981\\
0.94  90.14816336551807\\
0.95  90.47836173506967\\
0.96  90.8060548059145\\
0.97  91.0936630974511\\
0.98  91.40657490592604\\
0.99  91.72574996116786\\
1.0  92.04241971770294\\
};
\addlegendentry{\textcolor{black}{ULRSSM (normalized - w/ rot)~(\textbf{60.09})}}



\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  0.7618613367271779\\
0.01  2.9073991492005593\\
0.02  8.303812563571956\\
0.03  15.10118901476623\\
0.04  22.43745521778562\\
0.05  29.749420023349384\\
0.06  36.652520079969136\\
0.07  42.94357566252624\\
0.08  48.57197973714406\\
0.09  53.49414010632487\\
0.1  57.92050186143693\\
0.11  61.884886535021565\\
0.12  65.47723435065163\\
0.13  68.66121847707902\\
0.14  71.45988766240599\\
0.15  73.86873236896035\\
0.16  75.98495818656458\\
0.17  77.86117638806076\\
0.18  79.59709786197809\\
0.19  81.17919399530005\\
0.2  82.62875982703419\\
0.21  83.92149395972481\\
0.22  85.05213526608777\\
0.23  86.02394063444184\\
0.24  86.89077398698247\\
0.25  87.70249076797427\\
0.26  88.45282773065033\\
0.27  89.15882090621665\\
0.28  89.79391412838153\\
0.29  90.37313918938555\\
0.3  90.9563727283204\\
0.31  91.47897803855155\\
0.32  91.98129042925788\\
0.33  92.4517855263883\\
0.34  92.9280428105443\\
0.35  93.39477995961458\\
0.36  93.80214152933453\\
0.37  94.18019110418535\\
0.38  94.48709019576404\\
0.39  94.74889391062096\\
0.4  94.96309695004935\\
0.41  95.1660261452973\\
0.42  95.35467513791669\\
0.43  95.51551531489099\\
0.44  95.67785867108935\\
0.45  95.83919990780501\\
0.46  95.98801465098684\\
0.47  96.12831137856567\\
0.48  96.26485015808434\\
0.49  96.39712992980152\\
0.5  96.528407582036\\
0.51  96.65692940569303\\
0.52  96.77192261633355\\
0.53  96.87839781137106\\
0.54  96.9778581700296\\
0.55  97.0918492611874\\
0.56  97.200579225061\\
0.57  97.27774242522936\\
0.58  97.36116887216463\\
0.59  97.4465995580653\\
0.6  97.5458093868532\\
0.61  97.6309895428832\\
0.62  97.70389373525006\\
0.63  97.78205905490111\\
0.64  97.8579696057161\\
0.65  97.9228568422213\\
0.66  97.98373560079568\\
0.67  98.04887336717157\\
0.68  98.11601537251286\\
0.69  98.1826563181128\\
0.7  98.25054991306614\\
0.71  98.30967496254578\\
0.72  98.34650285353523\\
0.73  98.38508445361941\\
0.74  98.41514803810058\\
0.75  98.45072327973664\\
0.76  98.48529640189\\
0.77  98.5236274721035\\
0.78  98.5642133111531\\
0.79  98.59653166447035\\
0.8  98.61882882296055\\
0.81  98.64413233989889\\
0.82  98.66818320748382\\
0.83  98.69649308287028\\
0.84  98.72405136864468\\
0.85  98.75311283364316\\
0.86  98.77841635058148\\
0.87  98.80747781557994\\
0.88  98.83453504161301\\
0.89  98.87487035079192\\
0.9  98.90267916643701\\
0.91  98.92497632492721\\
0.92  98.95027984186554\\
0.93  98.97157488087305\\
0.94  98.99737945755273\\
0.95  99.01992714591361\\
0.96  99.05174443948953\\
0.97  99.08706915125491\\
0.98  99.11913697470149\\
0.99  99.1424362526744\\
1.0  99.16849135922476\\
};
\addlegendentry{\textcolor{black}{ULRSSM (normalized - w/o rot)~(\textbf{85.93})}}



\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.3359605565771607\\
0.01  1.5179604864287968\\
0.02  4.083636892026636\\
0.03  7.501114857924511\\
0.04  11.500573713403849\\
0.05  15.557904969009456\\
0.06  19.554106936169998\\
0.07  23.24892146890674\\
0.08  26.590238354118963\\
0.09  29.586826137280347\\
0.1  32.4335970577772\\
0.11  35.103493889576455\\
0.12  37.66290704840738\\
0.13  40.050206186083564\\
0.14  42.27115348963057\\
0.15  44.34929876689198\\
0.16  46.316960371185054\\
0.17  48.0548860840678\\
0.18  49.70863376040325\\
0.19  51.21657305200499\\
0.2  52.614279200509074\\
0.21  53.96814262164477\\
0.22  55.27540748683466\\
0.23  56.57490592603356\\
0.24  57.740621414291226\\
0.25  58.86525000375795\\
0.26  59.97309309188935\\
0.27  61.078430881313984\\
0.28  62.12088567319881\\
0.29  63.195658818400915\\
0.3  64.22934506481208\\
0.31  65.35572736337355\\
0.32  66.41521818646437\\
0.33  67.43236946141089\\
0.34  68.38287979075746\\
0.35  69.3038275953642\\
0.36  70.19245704665367\\
0.37  71.060292518677\\
0.38  71.89580963738307\\
0.39  72.65792150398092\\
0.4  73.37318428476227\\
0.41  74.08243434864738\\
0.42  74.7769031501626\\
0.43  75.46435711529885\\
0.44  76.12851180246221\\
0.45  76.78590218311729\\
0.46  77.42951342088517\\
0.47  78.06134975473125\\
0.48  78.71047264965402\\
0.49  79.30898851070013\\
0.5  79.89472734834175\\
0.51  80.52055096529159\\
0.52  81.10178026526103\\
0.53  81.67148519117934\\
0.54  82.17179334292027\\
0.55  82.64604638811085\\
0.56  83.1440997710157\\
0.57  83.6191044058183\\
0.58  84.12692845367953\\
0.59  84.64627687559188\\
0.6  85.16387158840949\\
0.61  85.72105002079398\\
0.62  86.26770619861006\\
0.63  86.77352600750588\\
0.64  87.29187230993551\\
0.65  87.78867304348698\\
0.66  88.27344834324596\\
0.67  88.75296251572074\\
0.68  89.20967846996398\\
0.69  89.62656017476964\\
0.7  90.05371360427303\\
0.71  90.39142786994493\\
0.72  90.67703192251612\\
0.73  90.9393366971144\\
0.74  91.18610861973073\\
0.75  91.45041763329442\\
0.76  91.68516412211828\\
0.77  91.91890849145943\\
0.78  92.15390551015398\\
0.79  92.39090676781393\\
0.8  92.63316915275809\\
0.81  92.86541034287518\\
0.82  93.07084483682989\\
0.83  93.29030900354249\\
0.84  93.50576469232426\\
0.85  93.73349634476918\\
0.86  93.93842977898255\\
0.87  94.14110844435982\\
0.88  94.34078075128897\\
0.89  94.53894987899407\\
0.9  94.77119106911117\\
0.91  94.988149937117\\
0.92  95.19358443107173\\
0.93  95.43935423420534\\
0.94  95.66683535677959\\
0.95  95.89481753909519\\
0.96  96.09899938369651\\
0.97  96.25232366455052\\
0.98  96.38134654794891\\
0.99  96.50310406509767\\
1.0  96.62937111991863\\
};
\addlegendentry{\textcolor{black}{ULRSSM (default - train (w/ rot) - test (w/o rot)~(\textbf{70.55})}}

\addplot [color=cPLOT3, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.44769687889887105\\
0.01  1.7817684402511313\\
0.02  5.007089995340144\\
0.03  9.348021064551526\\
0.04  14.228092415458695\\
0.05  19.430595709926497\\
0.06  24.51459837556432\\
0.07  29.19574900915436\\
0.08  33.53467583940033\\
0.09  37.3783051153189\\
0.1  40.866181974876866\\
0.11  44.065698953286194\\
0.12  47.11439694954829\\
0.13  49.937117002460205\\
0.14  52.51907784965202\\
0.15  54.923663548404875\\
0.16  57.057175927085794\\
0.17  58.89205669992034\\
0.18  60.64376155569029\\
0.19  62.23237146564985\\
0.2  63.72076942733882\\
0.21  65.09893424593014\\
0.22  66.36035214478623\\
0.23  67.52256021485442\\
0.24  68.58505739639337\\
0.25  69.59318959599553\\
0.26  70.55171688120375\\
0.27  71.48594276895635\\
0.28  72.36354890593606\\
0.29  73.20783457011579\\
0.3  74.02080400046097\\
0.31  74.78041056835207\\
0.32  75.57283654930177\\
0.33  76.30263006258237\\
0.34  77.0512133161637\\
0.35  77.76271814888489\\
0.36  78.40232090872195\\
0.37  79.00384312821618\\
0.38  79.5021470409917\\
0.39  79.9738947874755\\
0.4  80.41658106896085\\
0.41  80.86377688811837\\
0.42  81.29794515400071\\
0.43  81.7198374562199\\
0.44  82.11542412201807\\
0.45  82.48946521893805\\
0.46  82.87277592107307\\
0.47  83.270867885578\\
0.48  83.66269660331601\\
0.49  84.08383731592318\\
0.5  84.48769146745366\\
0.51  84.90156681381121\\
0.52  85.28061850814473\\
0.53  85.65516066480606\\
0.54  86.05726110724181\\
0.55  86.43631280157533\\
0.56  86.81235813746073\\
0.57  87.16460313563186\\
0.58  87.54089900138794\\
0.59  87.9011609554207\\
0.6  88.27344834324596\\
0.61  88.66577812072534\\
0.62  89.02228212669797\\
0.63  89.41536349378937\\
0.64  89.77086538027929\\
0.65  90.10331851866698\\
0.66  90.43376741808926\\
0.67  90.74517604734012\\
0.68  91.04004970512635\\
0.69  91.32064316028399\\
0.7  91.60198820505369\\
0.71  91.86329086016926\\
0.72  92.09903946847582\\
0.73  92.34105132354931\\
0.74  92.56853244612356\\
0.75  92.79000085180155\\
0.76  93.00069647304048\\
0.77  93.20988891505534\\
0.78  93.45089865064612\\
0.79  93.66685539916925\\
0.8  93.89082910355401\\
0.81  94.09726571699144\\
0.82  94.31247087590253\\
0.83  94.51064000360762\\
0.84  94.70655436247664\\
0.85  94.89395070574264\\
0.86  95.0883618853876\\
0.87  95.27275187020548\\
0.88  95.4791884836429\\
0.89  95.71268232311338\\
0.9  95.98250299383196\\
0.91  96.25733426196406\\
0.92  96.48256061570221\\
0.93  96.68323504211406\\
0.94  96.84432574895905\\
0.95  96.98462247653788\\
0.96  97.09886409756635\\
0.97  97.2080951211813\\
0.98  97.30104170320227\\
0.99  97.39949994237813\\
1.0  97.51298997379457\\
};
\addlegendentry{\textcolor{black}{ULRSSM (normalized - train (w/ rot) - test (w/o rot)~(\textbf{75.54})}}



\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.23349383947048005\\
0.01  0.88487150322933\\
0.02  2.4356514027167457\\
0.03  4.647579630919394\\
0.04  7.426206426592243\\
0.05  10.610190553019637\\
0.06  13.877851656252977\\
0.07  17.155283424442697\\
0.08  20.184189560921347\\
0.09  22.9553004604739\\
0.1  25.615176097446096\\
0.11  28.09166386908311\\
0.12  30.401549276720264\\
0.13  32.513516086523\\
0.14  34.41954734262966\\
0.15  36.19530306598456\\
0.16  37.762367407065945\\
0.17  39.172600049103856\\
0.18  40.547006919635024\\
0.19  41.75405983655431\\
0.2  42.92052691442401\\
0.21  44.07246325979447\\
0.22  45.136714150428155\\
0.23  46.131818796755134\\
0.24  47.0993651573077\\
0.25  48.00703487876859\\
0.26  48.893409561221986\\
0.27  49.813856306087374\\
0.28  50.71300801194526\\
0.29  51.619926143794125\\
0.3  52.58596932512264\\
0.31  53.61088702606012\\
0.32  54.583694513896894\\
0.33  55.48459992884952\\
0.34  56.37899156716455\\
0.35  57.27363373535027\\
0.36  58.09462012155709\\
0.37  58.859738346603066\\
0.38  59.6135827274686\\
0.39  60.3113084173026\\
0.4  60.992749665542625\\
0.41  61.64813580723229\\
0.42  62.29375128396559\\
0.43  62.90855158660567\\
0.44  63.5388847412277\\
0.45  64.1875065764091\\
0.46  64.79930052060107\\
0.47  65.3923047244923\\
0.48  65.98180151019406\\
0.49  66.5512559062417\\
0.5  67.16405196991637\\
0.51  67.73300530622267\\
0.52  68.32200103218307\\
0.53  68.91675894516904\\
0.54  69.48796705031141\\
0.55  70.04038541515305\\
0.56  70.6341412086563\\
0.57  71.2030945449626\\
0.58  71.82040014630945\\
0.59  72.44998171131944\\
0.6  73.11238268938806\\
0.61  73.800087184395\\
0.62  74.51785526388312\\
0.63  75.25691838237873\\
0.64  75.98520871643527\\
0.65  76.73178773105117\\
0.66  77.44178938454831\\
0.67  78.16707336015673\\
0.68  78.86329587076666\\
0.69  79.55024877616158\\
0.7  80.24446704780611\\
0.71  80.85726311148078\\
0.72  81.39490021395251\\
0.73  81.94055427228588\\
0.74  82.4303401694584\\
0.75  82.88755718344298\\
0.76  83.33425194285915\\
0.77  83.76867073861216\\
0.78  84.22137821492457\\
0.79  84.6332493223167\\
0.8  85.04637307906222\\
0.81  85.46375584360923\\
0.82  85.83729588078786\\
0.83  86.2160970452507\\
0.84  86.58537807462784\\
0.85  86.9757036131418\\
0.86  87.3602669646302\\
0.87  87.7202783887923\\
0.88  88.10985233769422\\
0.89  88.5159612580608\\
0.9  88.9621549577356\\
0.91  89.39732534310065\\
0.92  89.80819433101009\\
0.93  90.1967661604293\\
0.94  90.56780089890117\\
0.95  90.89399079052195\\
0.96  91.18686020934275\\
0.97  91.42962365402826\\
0.98  91.68641677147166\\
0.99  91.98880632537816\\
1.0  92.30848244036136\\
};
\addlegendentry{\textcolor{black}{DPFM-Unsup (normalized - (w/ rot)~(\textbf{61.14})}}

\addplot [color=cPLOT4, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.65137766375885\\
0.01  2.4499316053453053\\
0.02  6.877546009810749\\
0.03  13.263301883483566\\
0.04  20.95582156260491\\
0.05  29.32552348216478\\
0.06  37.612801074272085\\
0.07  45.24218722598295\\
0.08  51.73867730249477\\
0.09  57.255595584661556\\
0.1  62.070779699063515\\
0.11  66.13136784298791\\
0.12  69.73473897292774\\
0.13  72.6398833532922\\
0.14  75.14417994057432\\
0.15  77.27518702054846\\
0.16  79.06547347640259\\
0.17  80.64130636295765\\
0.18  82.03049449585875\\
0.19  83.28314384924114\\
0.2  84.40551766987177\\
0.21  85.42191735520626\\
0.22  86.34912840657991\\
0.23  87.20067943700927\\
0.24  87.97782309584773\\
0.25  88.6384703648216\\
0.26  89.21393747776547\\
0.27  89.77111591014997\\
0.28  90.32353427499162\\
0.29  90.8381226293611\\
0.3  91.33542442265392\\
0.31  91.81343541590465\\
0.32  92.27466090782004\\
0.33  92.68402671650541\\
0.34  93.09990630182837\\
0.35  93.48597283254082\\
0.36  93.86201816842622\\
0.37  94.24582993030259\\
0.38  94.55698802968277\\
0.39  94.81678750557428\\
0.4  95.04426862814853\\
0.41  95.22314695581154\\
0.42  95.37271328860541\\
0.43  95.49998246290905\\
0.44  95.61723044238565\\
0.45  95.72896676470735\\
0.46  95.82066069737495\\
0.47  95.90709350275833\\
0.48  95.97749239641843\\
0.49  96.05340294723341\\
0.5  96.13257038636716\\
0.51  96.19369967481222\\
0.52  96.26384803860164\\
0.53  96.34727448553691\\
0.54  96.41591967010227\\
0.55  96.48506591440898\\
0.56  96.54368990414727\\
0.57  96.60506972246301\\
0.58  96.68022868366596\\
0.59  96.74436433055914\\
0.6  96.81701799305532\\
0.61  96.8884190061981\\
0.62  96.96007054921158\\
0.63  97.0269620246822\\
0.64  97.09736091834229\\
0.65  97.16074497562344\\
0.66  97.21811631600836\\
0.67  97.28074878367747\\
0.68  97.33461270587293\\
0.69  97.39048086703377\\
0.7  97.4573723425044\\
0.71  97.5297754751299\\
0.72  97.58439098693738\\
0.73  97.6277326545644\\
0.74  97.68059445727714\\
0.75  97.73696367817935\\
0.76  97.78706965231466\\
0.77  97.85270847843188\\
0.78  97.90757452011003\\
0.79  97.96068685269344\\
0.8  98.00928964760467\\
0.81  98.05037654639563\\
0.82  98.09046132570386\\
0.83  98.13605776216698\\
0.84  98.18466055707822\\
0.85  98.23326335198945\\
0.86  98.27986190793528\\
0.87  98.33372583013073\\
0.88  98.3798233263352\\
0.89  98.43243459917727\\
0.9  98.49657024607043\\
0.91  98.55494370593806\\
0.92  98.61381822554704\\
0.93  98.66166943084625\\
0.94  98.69649308287028\\
0.95  98.7195418309725\\
0.96  98.74033581023866\\
0.97  98.7568707817033\\
0.98  98.77941847006419\\
0.99  98.80321880777845\\
1.0  98.83729087019046\\
};
\addlegendentry{\textcolor{black}{DPFM-Unsup (normalized - (w/o rot)~(\textbf{86.13})}}



\addplot [color=cPLOT6, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.19441117964494906\\
0.01  0.7530927912535011\\
0.02  2.126247012431292\\
0.03  4.15027783762658\\
0.04  6.574404866292208\\
0.05  9.303176217700436\\
0.06  12.147191309619847\\
0.07  15.115970277136142\\
0.08  17.983535176899142\\
0.09  20.711805468566016\\
0.1  23.323078310626975\\
0.11  25.841154040796283\\
0.12  28.207408669335642\\
0.13  30.38451324551426\\
0.14  32.377979426487016\\
0.15  34.229896230527565\\
0.16  35.98360532526293\\
0.17  37.61756114181494\\
0.18  39.132765799666295\\
0.19  40.57982633269365\\
0.2  41.95398267335415\\
0.21  43.27076767362973\\
0.22  44.50838523477154\\
0.23  45.73272471276751\\
0.24  46.94553981671235\\
0.25  48.045115419111426\\
0.26  49.091829218797756\\
0.27  50.068144124824\\
0.28  51.06124453218557\\
0.29  52.049835401874965\\
0.3  53.00986586630724\\
0.31  54.03829098543419\\
0.32  54.98379071736723\\
0.33  55.91125229861157\\
0.34  56.86276474744084\\
0.35  57.75189525847166\\
0.36  58.60294522915967\\
0.37  59.43395281019356\\
0.38  60.23765263532371\\
0.39  61.023063779894485\\
0.4  61.79394419196601\\
0.41  62.54954228192627\\
0.42  63.284847452361745\\
0.43  64.02491269034007\\
0.44  64.75395461400862\\
0.45  65.46520891685915\\
0.46  66.16819573397737\\
0.47  66.83836313803695\\
0.48  67.50276835507097\\
0.49  68.18045165525085\\
0.5  68.91400311659159\\
0.51  69.66158425069021\\
0.52  70.41643075103845\\
0.53  71.128436643501\\
0.54  71.79659980859518\\
0.55  72.37732804882326\\
0.56  72.9968884190062\\
0.57  73.57937036832901\\
0.58  74.16986927351348\\
0.59  74.76688195533553\\
0.6  75.34861231504632\\
0.61  75.927336316309\\
0.62  76.54313873843178\\
0.63  77.16094539951999\\
0.64  77.76672662681572\\
0.65  78.35922977096558\\
0.66  78.91991562153956\\
0.67  79.49914068254358\\
0.68  80.0793678630303\\
0.69  80.6270261603291\\
0.7  81.26061620326992\\
0.71  81.85787941496264\\
0.72  82.38850168105543\\
0.73  82.89732784839936\\
0.74  83.39913917936435\\
0.75  83.90495898826018\\
0.76  84.40677031922516\\
0.77  84.89805939562174\\
0.78  85.44797246175662\\
0.79  85.95128697194566\\
0.8  86.45410042239337\\
0.81  86.91457432469673\\
0.82  87.32970232040766\\
0.83  87.74758614469603\\
0.84  88.15920672221749\\
0.85  88.54076371525778\\
0.86  88.9005246095492\\
0.87  89.25001377914289\\
0.88  89.62255169683881\\
0.89  89.98907689763851\\
0.9  90.37113495042014\\
0.91  90.75845413048597\\
0.92  91.14251642223302\\
0.93  91.51480381005828\\
0.94  91.88558801865948\\
0.95  92.25186268958848\\
0.96  92.5647744980634\\
0.97  92.85789444675488\\
0.98  93.15502287337719\\
0.99  93.46091984547317\\
1.0  93.82093126963528\\
};
\addlegendentry{\textcolor{black}{DPFM-Unsup (default - (w/ rot)~(\textbf{62.04})}}

\addplot [color=cPLOT7, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.3630177826102206\\
0.01  1.2969931404921409\\
0.02  3.5089213686947893\\
0.03  6.732238684818391\\
0.04  10.586139685434693\\
0.05  15.003231835331727\\
0.06  19.441368494365584\\
0.07  23.90004860279491\\
0.08  28.157302695200347\\
0.09  32.12970432464663\\
0.1  35.85358032238184\\
0.11  39.37953772228263\\
0.12  42.724612555555\\
0.13  45.80663102461707\\
0.14  48.594276895634266\\
0.15  51.152186875241135\\
0.16  53.34056529560019\\
0.17  55.34580638049474\\
0.18  57.1954684156992\\
0.19  58.9115980298331\\
0.2  60.56183828797907\\
0.21  62.098087454967256\\
0.22  63.52209923989237\\
0.23  64.85817504021004\\
0.24  66.08527034678345\\
0.25  67.2522384843945\\
0.26  68.33603070494095\\
0.27  69.41005226053102\\
0.28  70.43973002901136\\
0.29  71.39049088822861\\
0.3  72.35402877085035\\
0.31  73.2854988300255\\
0.32  74.20519398527887\\
0.33  75.04522064165711\\
0.34  75.8824914694579\\
0.35  76.71374958036246\\
0.36  77.48012045476183\\
0.37  78.1866146900695\\
0.38  78.8257163901652\\
0.39  79.44953576814964\\
0.4  80.04028520320477\\
0.41  80.60322582261483\\
0.42  81.143618753664\\
0.43  81.67574419898085\\
0.44  82.23768269890819\\
0.45  82.81415193133478\\
0.46  83.43496495087109\\
0.47  84.04851260415779\\
0.48  84.68611112502944\\
0.49  85.31343792120335\\
0.5  85.91120219263743\\
0.51  86.48190923803845\\
0.52  87.03683290158686\\
0.53  87.53939582216388\\
0.54  87.98684217119207\\
0.55  88.35562214082785\\
0.56  88.73492436503204\\
0.57  89.09142837100468\\
0.58  89.43390270421942\\
0.59  89.79140882967475\\
0.6  90.11559448233012\\
0.61  90.41347449856445\\
0.62  90.70133331997174\\
0.63  91.00096704530081\\
0.64  91.2928343446389\\
0.65  91.5656613738056\\
0.66  91.84750747831664\\
0.67  92.18421962450583\\
0.68  92.45930142250862\\
0.69  92.75893514783768\\
0.7  93.12070028109451\\
0.71  93.40480115444164\\
0.72  93.59044378861292\\
0.73  93.73950906166543\\
0.74  93.88606903601116\\
0.75  94.05016610130426\\
0.76  94.23580873547553\\
0.77  94.43548104240469\\
0.78  94.61410884019702\\
0.79  94.78171332367958\\
0.8  94.94430720974862\\
0.81  95.0893640048703\\
0.82  95.21162258176042\\
0.83  95.34340129373625\\
0.84  95.45238178748052\\
0.85  95.558105392906\\
0.86  95.65631310221117\\
0.87  95.76779889466222\\
0.88  95.89080906116436\\
0.89  96.01432028740787\\
0.9  96.1460989993837\\
0.91  96.27361870355803\\
0.92  96.40314264669777\\
0.93  96.53542241841495\\
0.94  96.66093788362386\\
0.95  96.80849997745231\\
0.96  96.93125961408379\\
0.97  97.07080475205059\\
0.98  97.18204001463094\\
0.99  97.27874454471207\\
1.0  97.40000100211948\\
};
\addlegendentry{\textcolor{black}{DPFM-Unsup (default - train (w/ rot) - test (w/o rot)~(\textbf{74.88})}}



\addplot [color=cPLOT5, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.4113700476507814\\
0.01  1.4861431928528839\\
0.02  4.270532175551291\\
0.03  8.208360682844216\\
0.04  13.047846194701796\\
0.05  18.341542362095833\\
0.06  23.632983760653783\\
0.07  28.712727418490108\\
0.08  33.24907178682914\\
0.09  37.43392274660908\\
0.1  41.24222731076227\\
0.11  44.644172424678196\\
0.12  47.850704239466474\\
0.13  50.7520906717708\\
0.14  53.556020984381966\\
0.15  56.176312901787284\\
0.16  58.47041492757181\\
0.17  60.525761986601665\\
0.18  62.356884811376055\\
0.19  64.09430946451745\\
0.2  65.7107281901221\\
0.21  67.28480736758243\\
0.22  68.70005060703389\\
0.23  70.03286951903276\\
0.24  71.22864859177159\\
0.25  72.31444505128346\\
0.26  73.37644117308106\\
0.27  74.39709986621705\\
0.28  75.38644232551847\\
0.29  76.29987423400492\\
0.3  77.19125951387184\\
0.31  78.03604623779293\\
0.32  78.85227255645691\\
0.33  79.53922546185181\\
0.34  80.1763229229821\\
0.35  80.77508931389889\\
0.36  81.30696422934507\\
0.37  81.79023634987999\\
0.38  82.24119011709766\\
0.39  82.65481493358453\\
0.4  83.04564153183985\\
0.41  83.407156135226\\
0.42  83.75489159572496\\
0.43  84.10563341467203\\
0.44  84.4180441634056\\
0.45  84.73371180045797\\
0.46  85.02708227902012\\
0.47  85.30742520430711\\
0.48  85.61156846730836\\
0.49  85.90017887832767\\
0.5  86.1937998867605\\
0.51  86.46387108734974\\
0.52  86.73744970612847\\
0.53  87.006518787235\\
0.54  87.26631826312651\\
0.55  87.5466611884135\\
0.56  87.81547973964936\\
0.57  88.10484174028069\\
0.58  88.40547758509247\\
0.59  88.7043597208095\\
0.6  89.03756444880923\\
0.61  89.33744870400898\\
0.62  89.66589336446584\\
0.63  90.00410868987909\\
0.64  90.36036216598104\\
0.65  90.66275171988755\\
0.66  90.98443207383616\\
0.67  91.32640534730956\\
0.68  91.67038285974837\\
0.69  91.97277241365488\\
0.7  92.32777324040346\\
0.71  92.61788683064682\\
0.72  92.87342729873683\\
0.73  93.09840312260431\\
0.74  93.31962099841165\\
0.75  93.55186218852873\\
0.76  93.76080410067293\\
0.77  93.97325343100658\\
0.78  94.1999829639688\\
0.79  94.39113725529495\\
0.8  94.59106009209478\\
0.81  94.79824829514423\\
0.82  94.99666795272\\
0.83  95.17529575051233\\
0.84  95.32511261317687\\
0.85  95.47593159532411\\
0.86  95.63977813074654\\
0.87  95.78984552328174\\
0.88  95.95068570025605\\
0.89  96.09474037589501\\
0.9  96.23178021515506\\
0.91  96.36531263622562\\
0.92  96.48581750402101\\
0.93  96.59404640815325\\
0.94  96.70478061099224\\
0.95  96.80749785796961\\
0.96  96.91572676210185\\
0.97  97.00691963502808\\
0.98  97.12040966644453\\
0.99  97.23389969786098\\
1.0  97.35189926694959\\
};
\addlegendentry{\textcolor{black}{DPFM-Unsup (normalized - train (w/o rot) - test (w/ same rot)~(\textbf{76.56})}}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_partial_partial_normalized.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Partial-to-Partial}}

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\LARGE},
    title style =  {font=\Huge},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\Huge,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.29, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.01,0.99)},
			anchor=north west,
			legend columns=1},
		legend cell align={left},
	ylabel={{\Huge
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1.0,
        xlabel=\Huge
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]




\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.054296667525597\\
0.01  0.1284451432748384\\
0.02  0.38336339589501417\\
0.03  0.7731687692930653\\
0.04  1.2893157831078204\\
0.05  1.9258883355507759\\
0.06  2.634768798742105\\
0.07  3.409120788392871\\
0.08  4.294169615952965\\
0.09  5.233778048895924\\
0.1  6.176410267197451\\
0.11  7.1387628247939885\\
0.12  8.115051088825668\\
0.13  9.092785511072313\\
0.14  10.070388464390327\\
0.15  11.051015203066907\\
0.16  12.018232111022881\\
0.17  12.986500770407922\\
0.18  13.921902197634612\\
0.19  14.832718935206854\\
0.2  15.71329781919341\\
0.21  16.59729489532444\\
0.22  17.450791180012516\\
0.23  18.267739102540506\\
0.24  19.070882787561988\\
0.25  19.839976020067418\\
0.26  20.608148970072413\\
0.27  21.35278898185203\\
0.28  22.057725377184354\\
0.29  22.73741973821907\\
0.3  23.444196698552265\\
0.31  24.07340699099175\\
0.32  24.716815927723644\\
0.33  25.331564638013454\\
0.34  25.921991596506082\\
0.35  26.535820024295457\\
0.36  27.146361728869\\
0.37  27.75585168201347\\
0.38  28.322877171209353\\
0.39  28.904627180412177\\
0.4  29.477042895682033\\
0.41  30.053271209882254\\
0.42  30.63186596479788\\
0.43  31.158530492903306\\
0.44  31.681382422078364\\
0.45  32.203839944467525\\
0.46  32.710126788634774\\
0.47  33.21785979101699\\
0.48  33.7007451658875\\
0.49  34.17258715075279\\
0.5  34.61708359846234\\
0.51  35.03186806830074\\
0.52  35.47255191707992\\
0.53  35.924410624792934\\
0.54  36.39822464358773\\
0.55  36.85560504630336\\
0.56  37.29037279329403\\
0.57  37.711073364920935\\
0.58  38.10179902081942\\
0.59  38.49646874457691\\
0.6  38.885485304403154\\
0.61  39.250180112432226\\
0.62  39.60961616331596\\
0.63  39.96011232705263\\
0.64  40.297461597925945\\
0.65  40.64296194237454\\
0.66  40.971897201815324\\
0.67  41.301752743756545\\
0.68  41.624640432480184\\
0.69  41.939114109771296\\
0.7  42.253324849205136\\
0.71  42.556097791847876\\
0.72  42.8411224291251\\
0.73  43.12312328104376\\
0.74  43.38277441509474\\
0.75  43.634931820213616\\
0.76  43.878675213899946\\
0.77  44.11729131936958\\
0.78  44.348413695907105\\
0.79  44.582954264589105\\
0.8  44.799352121119696\\
0.81  45.01745907372251\\
0.82  45.20243585630972\\
0.83  45.38833292139736\\
0.84  45.58619365899064\\
0.85  45.77432569586504\\
0.86  45.95851366488044\\
0.87  46.14112400675224\\
0.88  46.3034881336145\\
0.89  46.4864928822722\\
0.9  46.65661367592383\\
0.91  46.82292187064509\\
0.92  46.979106957861575\\
0.93  47.11820108435572\\
0.94  47.2657092222824\\
0.95  47.40454041091928\\
0.96  47.52351979133252\\
0.97  47.64591736389022\\
0.98  47.77922685752449\\
0.99  47.90543702901257\\
1.0  48.02178703085313\\
1.01  48.14392166555356\\
1.02  48.25212059381886\\
1.03  48.36110833565595\\
1.04  48.457475060344244\\
1.05  48.54279839502732\\
1.06  48.631145515068965\\
1.07  48.72356817189825\\
1.08  48.8170425801566\\
1.09  48.90078828769609\\
1.1  48.97901230023296\\
1.11  49.05145167990997\\
1.12  49.11981552279934\\
1.13  49.180291229970706\\
1.14  49.238137558569406\\
1.15  49.28835868930737\\
1.16  49.33424134540043\\
1.17  49.377363153992185\\
1.18  49.42061643151258\\
1.19  49.4604515168885\\
1.2  49.498446037263555\\
1.21  49.534205585851836\\
1.22  49.56746722479609\\
1.23  49.59823095409631\\
1.24  49.620054796249455\\
1.25  49.6422730451885\\
1.26  49.66646332805705\\
1.27  49.68210813056442\\
1.28  49.69748999521453\\
1.29  49.70787604057657\\
1.3  49.72128587129718\\
1.31  49.733906888445986\\
1.32  49.74836847059566\\
1.33  49.76046361202993\\
1.34  49.77676575918048\\
1.35  49.785574177398914\\
1.36  49.79753784990456\\
1.37  49.80910711562429\\
1.38  49.81949316098633\\
1.39  49.82646101420391\\
1.4  49.83211417813514\\
1.41  49.836978528494576\\
1.42  49.840265251710406\\
1.43  49.84355197492625\\
1.44  49.84815338742842\\
1.45  49.85341214457375\\
1.46  49.85525270957462\\
1.47  49.85893383957635\\
1.48  49.86314084529263\\
1.49  49.86655903743709\\
    };
\addlegendentry{\textcolor{black}{Sm-Comb \textit{(axiomatic)}}}
\addplot [color=cPLOT1, dashed, smooth, line width=\pckLineWidth, forget plot] 
table[row sep=crcr]{%
0.0  0.04115789003727928\\
0.01  0.0839899993303123\\
0.02  0.2483425229368038\\
0.03  0.4788267071455678\\
0.04  0.7736288144295377\\
0.05  1.1447474161216153\\
0.06  1.5648369310444894\\
0.07  2.074776212692814\\
0.08  2.6364767729981917\\
0.09  3.2841205884322613\\
0.1  3.9868741210348904\\
0.11  4.706788401008996\\
0.12  5.421959059758466\\
0.13  6.1780085720025895\\
0.14  6.911456124294038\\
0.15  7.659413576802018\\
0.16  8.420485746813403\\
0.17  9.207229278746345\\
0.18  9.945978525347678\\
0.19  10.655428934973324\\
0.2  11.380505390986004\\
0.21  12.128044288680046\\
0.22  12.852283635064849\\
0.23  13.56271067258968\\
0.24  14.266580351362816\\
0.25  14.958870013616984\\
0.26  15.697619260218318\\
0.27  16.402186530348015\\
0.28  17.09001160792017\\
0.29  17.781743197089092\\
0.3  18.485194321048283\\
0.31  19.14651092707101\\
0.32  19.800572582985467\\
0.33  20.434822644373508\\
0.34  21.054562805545014\\
0.35  21.67472152153046\\
0.36  22.281486483469877\\
0.37  22.833281246512044\\
0.38  23.37503069401969\\
0.39  23.93296426099962\\
0.4  24.45043752929884\\
0.41  24.975165747706317\\
0.42  25.501010112284305\\
0.43  26.01457686898676\\
0.44  26.48600910775275\\
0.45  26.97599727660334\\
0.46  27.466404000267875\\
0.47  27.923047302274707\\
0.48  28.372854208987206\\
0.49  28.78931624885595\\
0.5  29.213451793646893\\
0.51  29.605358617764583\\
0.52  29.992940375471573\\
0.53  30.429214009866733\\
0.54  30.830329039891062\\
0.55  31.251395182713125\\
0.56  31.639953568319306\\
0.57  32.01093265174007\\
0.58  32.382609326517404\\
0.59  32.720243543094405\\
0.6  33.054389802888586\\
0.61  33.381002076031876\\
0.62  33.70705627608992\\
0.63  34.02446034332656\\
0.64  34.32986583923031\\
0.65  34.62983012255285\\
0.66  34.899518941000515\\
0.67  35.18022970288189\\
0.68  35.45173225885662\\
0.69  35.73509386789294\\
0.7  36.0036665401701\\
0.71  36.2683327008505\\
0.72  36.532022233631714\\
0.73  36.758878942786346\\
0.74  36.97666696430564\\
0.75  37.20310511864634\\
0.76  37.42173024979351\\
0.77  37.64356430118088\\
0.78  37.860515213072304\\
0.79  38.09602205504833\\
0.8  38.29357992722727\\
0.81  38.48290622139876\\
0.82  38.657304060539765\\
0.83  38.8220751389602\\
0.84  39.01712168225551\\
0.85  39.1989139897761\\
0.86  39.34429202848405\\
0.87  39.47571824006072\\
0.88  39.59793624573074\\
0.89  39.724618836082776\\
0.9  39.849208652365114\\
0.91  39.96584592718263\\
0.92  40.07704198941893\\
0.93  40.19521396522088\\
0.94  40.32161751903029\\
0.95  40.44774203629707\\
0.96  40.5558686965645\\
0.97  40.67222693483939\\
0.98  40.78579480768801\\
0.99  40.89113110252919\\
1.0  40.991165703060474\\
1.01  41.101664173940215\\
1.02  41.19737370806081\\
1.03  41.306197959684795\\
1.04  41.397163872580755\\
1.05  41.47627073241512\\
1.06  41.55328481817978\\
1.07  41.63197312320022\\
1.08  41.70438310601156\\
1.09  41.770096211799896\\
1.1  41.83692546375873\\
1.11  41.88631493180347\\
1.12  41.93040270553831\\
1.13  41.97030493113378\\
1.14  42.0021150969931\\
1.15  42.032111525325355\\
1.16  42.060991807487106\\
1.17  42.085965578052104\\
1.18  42.114148268857285\\
1.19  42.13688974708128\\
1.2  42.15642230506507\\
1.21  42.177210527490686\\
1.22  42.19172042770721\\
1.23  42.20706743755162\\
1.24  42.22046119159765\\
1.25  42.23273879947318\\
1.26  42.239714713038815\\
1.27  42.247388217961024\\
1.28  42.25380605844141\\
1.29  42.258410161394735\\
1.3  42.266223184588256\\
1.31  42.27236198852602\\
1.32  42.276687054936716\\
1.33  42.280454048262165\\
1.34  42.290080808982744\\
1.35  42.294545393664755\\
1.36  42.30040516105989\\
1.37  42.305288300555844\\
1.38  42.30877625733866\\
1.39  42.312543250664106\\
1.4  42.319798200772375\\
1.41  42.32468134026832\\
1.42  42.32789026050852\\
1.43  42.330541107663464\\
1.44  42.333889546174966\\
1.45  42.33905172221354\\
1.46  42.34323727035292\\
1.47  42.34672522713574\\
1.48  42.34979462910463\\
1.49  42.3538406589727\\
};

\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth] 
table[row sep=crcr]{%
0.0  0.0934718386832998\\
0.01  0.17937232077222331\\
0.02  0.5085198410841082\\
0.03  1.0045125285302483\\
0.04  1.7050695050535365\\
0.05  2.545352426000314\\
0.06  3.495351187051053\\
0.07  4.575577281525064\\
0.08  5.751615452175182\\
0.09  6.988775119696265\\
0.1  8.270261638551696\\
0.11  9.46529703120225\\
0.12  10.696674935505808\\
0.13  11.906027075171181\\
0.14  13.098171586212972\\
0.15  14.258516399558383\\
0.16  15.468006200252745\\
0.17  16.6496884730914\\
0.18  17.813612473190517\\
0.19  18.908568297766312\\
0.2  20.008892902472667\\
0.21  21.085952793279937\\
0.22  22.12804678272409\\
0.23  23.14302154945748\\
0.24  24.127022584668417\\
0.25  25.10331460225599\\
0.26  25.979664712797796\\
0.27  26.828069634454906\\
0.28  27.6292568231689\\
0.29  28.41640258692606\\
0.3  29.201758757306358\\
0.31  29.970044960092068\\
0.32  30.688222548325903\\
0.33  31.386989931472343\\
0.34  32.02821500450151\\
0.35  32.6876113333572\\
0.36  33.342602509285236\\
0.37  33.91898923766075\\
0.38  34.5253860703558\\
0.39  35.1092064942967\\
0.4  35.69784505425221\\
0.41  36.25372028930842\\
0.42  36.79954626924845\\
0.43  37.29664024492651\\
0.44  37.80034194999601\\
0.45  38.331300538805266\\
0.46  38.84023336297634\\
0.47  39.33402347395866\\
0.48  39.785276326983485\\
0.49  40.22000985652968\\
0.5  40.65254080961204\\
0.51  41.05987979438949\\
0.52  41.44712026893458\\
0.53  41.828991963349125\\
0.54  42.22724532021332\\
0.55  42.60994298080179\\
0.56  42.97130318189703\\
0.57  43.34408924839831\\
0.58  43.67502636208705\\
0.59  44.009405001500504\\
0.6  44.31556312997129\\
0.61  44.60933176583308\\
0.62  44.90681724947758\\
0.63  45.189297680962305\\
0.64  45.46819892569333\\
0.65  45.75976498509131\\
0.66  46.029718262938076\\
0.67  46.287970353320794\\
0.68  46.525435628326235\\
0.69  46.768682666549196\\
0.7  46.99912722907621\\
0.71  47.20493046741426\\
0.72  47.384853432302435\\
0.73  47.558581650886126\\
0.74  47.7117983761505\\
0.75  47.87492669550206\\
0.76  48.03750437073767\\
0.77  48.186178282045425\\
0.78  48.35247280506373\\
0.79  48.49811817373372\\
0.8  48.621462455707565\\
0.81  48.736547075942084\\
0.82  48.87310681669884\\
0.83  49.00760164202075\\
0.84  49.1478782305602\\
0.85  49.263651155939655\\
0.86  49.375982555594405\\
0.87  49.48335815820556\\
0.88  49.57958321746863\\
0.89  49.6770472259926\\
0.9  49.769142454386014\\
0.91  49.85284036001112\\
0.92  49.941081079592855\\
0.93  50.04198661384154\\
0.94  50.13256757091607\\
0.95  50.20910710303378\\
0.96  50.28027785502091\\
0.97  50.34291362321075\\
0.98  50.421931053850244\\
0.99  50.4990212300839\\
1.0  50.56716343943328\\
1.01  50.636544598043564\\
1.02  50.70799067208868\\
1.03  50.78191464465559\\
1.04  50.84812959959913\\
1.05  50.90814980823819\\
1.06  50.955367541181296\\
1.07  51.00162164692149\\
1.08  51.03700053137157\\
1.09  51.0766469077203\\
1.1  51.11354006348927\\
1.11  51.14410081192475\\
1.12  51.17328495007034\\
1.13  51.19737563014336\\
1.14  51.22146631021638\\
1.15  51.24294143073861\\
1.16  51.262489296854994\\
1.17  51.276943704898805\\
1.18  51.28919553647879\\
1.19  51.29952011365294\\
1.2  51.313010894493836\\
1.21  51.32429909887091\\
1.22  51.33600028633494\\
1.23  51.343709303958306\\
1.24  51.3570624237702\\
1.25  51.364909102422565\\
1.26  51.3741323913648\\
1.27  51.38087778178524\\
1.28  51.3851452736839\\
1.29  51.39037639278546\\
1.3  51.3935425964522\\
1.31  51.39629581703198\\
1.32  51.39877371555377\\
1.33  51.401113953046575\\
1.34  51.40331652951039\\
1.35  51.40606975009017\\
1.36  51.41171385227871\\
1.37  51.41474239491646\\
1.38  51.41845924269914\\
1.39  51.42135012430791\\
1.4  51.424516327974644\\
1.41  51.42740720958341\\
1.42  51.43029809119217\\
1.43  51.43332663382992\\
1.44  51.43910839704745\\
1.45  51.44489016026497\\
1.46  51.4481940249607\\
1.47  51.45287449994631\\
1.48  51.456729008757996\\
1.49  51.46003287345372\\
};
\addlegendentry{\textcolor{black}{Gc-Ppsm \textit{(axiomatic)}}}
\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth, forget plot]   
table[row sep=crcr]{%
0.0  0.10204590265623963\\
0.01  0.18443031524845477\\
0.02  0.5222756374753539\\
0.03  1.0331974567447217\\
0.04  1.731041892819956\\
0.05  2.5633321517977805\\
0.06  3.5228682514012273\\
0.07  4.588327167194666\\
0.08  5.717339772702098\\
0.09  6.902152240856023\\
0.1  8.082810873080929\\
0.11  9.218469616074792\\
0.12  10.387359046500809\\
0.13  11.520802410332529\\
0.14  12.63693812446\\
0.15  13.768166109129579\\
0.16  14.883471056071246\\
0.17  16.018714415472207\\
0.18  17.13305013403044\\
0.19  18.194632136290124\\
0.2  19.218691153991006\\
0.21  20.19733489886794\\
0.22  21.16088637320277\\
0.23  22.08857639735041\\
0.24  22.97555882939365\\
0.25  23.86475664059904\\
0.26  24.65786238064645\\
0.27  25.43089124703693\\
0.28  26.19228937282616\\
0.29  26.930841401005782\\
0.3  27.673547265114422\\
0.31  28.382745519395648\\
0.32  29.051236181572477\\
0.33  29.71391147344868\\
0.34  30.33574071202286\\
0.35  30.987477569285982\\
0.36  31.576906887613816\\
0.37  32.13947473360065\\
0.38  32.73721172378652\\
0.39  33.329410266067036\\
0.4  33.918424200801965\\
0.41  34.4430536786371\\
0.42  34.979036974678216\\
0.43  35.48095881610138\\
0.44  36.00129599680986\\
0.45  36.51803318637985\\
0.46  37.00527814085381\\
0.47  37.47133853208977\\
0.48  37.88990673253728\\
0.49  38.31567491526175\\
0.5  38.73368927091872\\
0.51  39.12982675734952\\
0.52  39.50574890892577\\
0.53  39.872809543853435\\
0.54  40.25150091938235\\
0.55  40.63143844568998\\
0.56  40.988806796783265\\
0.57  41.35337513015352\\
0.58  41.69731274507632\\
0.59  42.03737344646537\\
0.6  42.380203371807085\\
0.61  42.69575644121492\\
0.62  43.013940273377784\\
0.63  43.31343184386008\\
0.64  43.594923458649944\\
0.65  43.88056890936884\\
0.66  44.14669133122134\\
0.67  44.39592148696249\\
0.68  44.625767075034894\\
0.69  44.83941270298411\\
0.7  45.04821218901615\\
0.71  45.261857816965374\\
0.72  45.45570349365294\\
0.73  45.62504153835929\\
0.74  45.7864872948005\\
0.75  45.94599459447484\\
0.76  46.09788652827931\\
0.77  46.253655375617534\\
0.78  46.41745497241853\\
0.79  46.56560845388688\\
0.8  46.693546600500675\\
0.81  46.82273089789317\\
0.82  46.95426903564545\\
0.83  47.08525332860719\\
0.84  47.21346839761625\\
0.85  47.34265269500875\\
0.86  47.45245242473249\\
0.87  47.5616983096657\\
0.88  47.657374997230775\\
0.89  47.75692859832961\\
0.9  47.84498992002481\\
0.91  47.93055894016261\\
0.92  48.02069717982233\\
0.93  48.11277387624892\\
0.94  48.196681362015106\\
0.95  48.26826580119187\\
0.96  48.34635791665743\\
0.97  48.41198852433594\\
0.98  48.4888344890228\\
0.99  48.562634307361705\\
1.0  48.629095682226016\\
1.01  48.70248011697202\\
1.02  48.770187642615035\\
1.03  48.835679789095906\\
1.04  48.893833492102175\\
1.05  48.94561798001728\\
1.06  48.99131017523649\\
1.07  49.03160238374798\\
1.08  49.066771527947004\\
1.09  49.11204833957331\\
1.1  49.15137131970136\\
1.11  49.18598661910986\\
1.12  49.21284809145085\\
1.13  49.239432641396576\\
1.14  49.25854028667007\\
1.15  49.282217151465474\\
1.16  49.3031247923082\\
1.17  49.31974013602428\\
1.18  49.331370876625535\\
1.19  49.34300161722679\\
1.2  49.35754004297836\\
1.21  49.36875539998671\\
1.22  49.38370920933118\\
1.23  49.39326303196792\\
1.24  49.40600146215024\\
1.25  49.41486297879882\\
1.26  49.42358603424976\\
1.27  49.42857063736458\\
1.28  49.43383216287467\\
1.29  49.4379859988037\\
1.3  49.44061676155874\\
1.31  49.44269367952325\\
1.32  49.443524446709056\\
1.33  49.44477059748776\\
1.34  49.446016748266466\\
1.35  49.449062894614414\\
1.36  49.45280134695053\\
1.37  49.45460134251977\\
1.38  49.456539799286645\\
1.39  49.458893639646426\\
1.4  49.46207824719201\\
1.41  49.46498593234232\\
1.42  49.466924389109195\\
1.43  49.468032078690264\\
1.44  49.47260129821219\\
1.45  49.47772436252465\\
1.46  49.48007820288443\\
1.47  49.48409357761581\\
1.48  49.48713972396376\\
1.49  49.49046279270697\\
};


\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.6094774203643541\\
0.01  1.1816177643922035\\
0.02  3.388378408944786\\
0.03  6.355668961115217\\
0.04  9.787736397142552\\
0.05  13.32112519385069\\
0.06  16.806177194637716\\
0.07  20.022588156555447\\
0.08  22.84254443654324\\
0.09  25.26387707580976\\
0.1  27.308430587896282\\
0.11  29.044062397845916\\
0.12  30.49958867245779\\
0.13  31.72350113328097\\
0.14  32.80038917317742\\
0.15  33.69369034395039\\
0.16  34.446164118914716\\
0.17  35.08290844979867\\
0.18  35.64358429735805\\
0.19  36.122304487730666\\
0.2  36.565391783674244\\
0.21  36.94046672894677\\
0.22  37.3093446491012\\
0.23  37.62880129393885\\
0.24  37.912160267463605\\
0.25  38.18684340582303\\
0.26  38.44727338641085\\
0.27  38.68245048964244\\
0.28  38.89655770747253\\
0.29  39.09889057757823\\
0.3  39.27782967786314\\
0.31  39.44437472791187\\
0.32  39.60704663726178\\
0.33  39.7732818360546\\
0.34  39.919531628841575\\
0.35  40.06082380153407\\
0.36  40.202735676738385\\
0.37  40.326986030356125\\
0.38  40.451391309601824\\
0.39  40.57564166321957\\
0.4  40.696793504278276\\
0.41  40.806016071984644\\
0.42  40.904858622618214\\
0.43  41.00788416520649\\
0.44  41.100219839466064\\
0.45  41.188527447398876\\
0.46  41.275905501563976\\
0.47  41.360030117542074\\
0.48  41.433619790819414\\
0.49  41.499463182699145\\
0.5  41.56267283890369\\
0.51  41.62138965189761\\
0.52  41.68583871312576\\
0.53  41.75586509696021\\
0.54  41.81830012502498\\
0.55  41.87732678927481\\
0.56  41.94162092487501\\
0.57  42.00080251475279\\
0.58  42.063082617189615\\
0.59  42.11296866939026\\
0.6  42.163784275358616\\
0.61  42.21506465821083\\
0.62  42.26665489231895\\
0.63  42.31700572140344\\
0.64  42.36363833541708\\
0.65  42.40934139566301\\
0.66  42.45457967902509\\
0.67  42.49331108601316\\
0.68  42.53002845983785\\
0.69  42.560703734172414\\
0.7  42.58905512408768\\
0.71  42.620195175306094\\
0.72  42.660011061689836\\
0.73  42.69905231993382\\
0.74  42.723840420406184\\
0.75  42.7520368846935\\
0.76  42.78503604344734\\
0.77  42.817880276573234\\
0.78  42.84762599714007\\
0.79  42.872104246356535\\
0.8  42.8968923468289\\
0.81  42.917497455346556\\
0.82  42.939187043259885\\
0.83  42.960721705545254\\
0.84  42.98504502913376\\
0.85  43.006114914535274\\
0.86  43.02702987430884\\
0.87  43.054296784828445\\
0.88  43.07970458781262\\
0.89  43.10247865512161\\
0.9  43.12246406112746\\
0.91  43.13826647517859\\
0.92  43.15825188118444\\
0.93  43.1794766922139\\
0.94  43.20503942082603\\
0.95  43.22998244692635\\
0.96  43.26050279563295\\
0.97  43.28947388806004\\
0.98  43.31503661667217\\
0.99  43.336261427701636\\
1.0  43.35531727993976\\
1.01  43.37654209096923\\
1.02  43.3980767532546\\
1.03  43.42085082056359\\
1.04  43.43696308587063\\
1.05  43.451216243642236\\
1.06  43.4620610375989\\
1.07  43.47739867476618\\
1.08  43.493201088817315\\
1.09  43.50884857724049\\
1.1  43.51798918928968\\
1.11  43.52589039631525\\
1.12  43.53348175208491\\
1.13  43.53797459529553\\
1.14  43.54448147166953\\
1.15  43.5533122324628\\
1.16  43.56012896009271\\
1.17  43.563227472651754\\
1.18  43.568185092746226\\
1.19  43.57035405153756\\
1.2  43.576396151027694\\
1.21  43.58243825051784\\
1.22  43.58584661433279\\
1.23  43.592043639450885\\
1.24  43.59886036708078\\
1.25  43.60149410275597\\
1.26  43.60443768968707\\
1.27  43.606916499734304\\
1.28  43.61032486354925\\
1.29  43.615282483643725\\
1.3  43.61822607057482\\
1.31  43.62287383941339\\
1.32  43.62581742634448\\
1.33  43.629070864531485\\
1.34  43.63185952583462\\
1.35  43.633408782114145\\
1.36  43.63464818713776\\
1.37  43.63619744341729\\
1.38  43.63774669969681\\
1.39  43.63960580723224\\
1.4  43.64409865044286\\
1.41  43.64797179114166\\
1.42  43.65230970872433\\
1.43  43.65649270067904\\
1.44  43.65804195695856\\
1.45  43.658971510726275\\
1.46  43.659436287610134\\
1.47  43.65959121323809\\
1.48  43.65959121323809\\
1.49  43.66005599012194\\
    };
\addlegendentry{\textcolor{black}{DPFM \textit{(supervised)}}}

\addplot [color=cPLOT4, dashed, smooth, line width=\pckLineWidth, forget plot]   
table[row sep=crcr]{%
0.0  1.037070500953128\\
0.01  1.9154135080149755\\
0.02  5.174974168626595\\
0.03  9.28952657998721\\
0.04  13.9014760130706\\
0.05  18.460618029917082\\
0.06  22.673154144237508\\
0.07  26.366773451605667\\
0.08  29.516751092396188\\
0.09  32.11850838890067\\
0.1  34.22729471880051\\
0.11  35.94155165282634\\
0.12  37.356363064722665\\
0.13  38.461197995760145\\
0.14  39.3532770359472\\
0.15  40.08632333706241\\
0.16  40.710244486127365\\
0.17  41.22015656025311\\
0.18  41.64841554857901\\
0.19  42.00082110953571\\
0.2  42.30164023497774\\
0.21  42.56888239055815\\
0.22  42.81399427054796\\
0.23  43.00568824393974\\
0.24  43.18700388119247\\
0.25  43.358093804896434\\
0.26  43.520789486135\\
0.27  43.67661715081096\\
0.28  43.816266820917235\\
0.29  43.96675269493338\\
0.3  44.10472351654658\\
0.31  44.22376913696504\\
0.32  44.35990848749487\\
0.33  44.47544378833689\\
0.34  44.58166911117182\\
0.35  44.68484198220115\\
0.36  44.78221519479984\\
0.37  44.86646286463445\\
0.38  44.93315893658684\\
0.39  45.00382319588652\\
0.4  45.06319338350547\\
0.41  45.1234793066661\\
0.42  45.19322783042409\\
0.43  45.25183490509164\\
0.44  45.31563114782872\\
0.45  45.36767545111422\\
0.46  45.42414580951785\\
0.47  45.48550009081044\\
0.48  45.53891799740847\\
0.49  45.59218328141622\\
0.5  45.636596455187714\\
0.51  45.68787764552182\\
0.52  45.73320655483501\\
0.53  45.779451199689866\\
0.54  45.82264339273913\\
0.55  45.85759396591327\\
0.56  45.89727583938609\\
0.57  45.93039494147686\\
0.58  45.96214044025512\\
0.59  45.9899177516861\\
0.6  46.01952653420043\\
0.61  46.05005105225645\\
0.62  46.08225441880555\\
0.63  46.11491565312548\\
0.64  46.145134926000935\\
0.65  46.17703304736948\\
0.66  46.203742000668484\\
0.67  46.23075619914806\\
0.68  46.25944924612072\\
0.69  46.28463197351692\\
0.7  46.30798322982978\\
0.71  46.32675580843423\\
0.72  46.3453757644484\\
0.73  46.36185900419865\\
0.74  46.379715847261416\\
0.75  46.40230399062287\\
0.76  46.416497891518915\\
0.77  46.432065395727484\\
0.78  46.45205895505417\\
0.79  46.46747383667246\\
0.8  46.48823050895055\\
0.81  46.509139803818925\\
0.82  46.532491060131775\\
0.83  46.55095839355566\\
0.84  46.56713638812535\\
0.85  46.579193572757475\\
0.86  46.592013870341006\\
0.87  46.60376580979257\\
0.88  46.616586107376094\\
0.89  46.62635395315402\\
0.9  46.635053440799986\\
0.91  46.64298981549455\\
0.92  46.65397864199471\\
0.93  46.66527271367544\\
0.94  46.67412482391169\\
0.95  46.68129808565485\\
0.96  46.69274477992585\\
0.97  46.6985444383565\\
0.98  46.709228019676104\\
0.99  46.71823275250263\\
1.0  46.72494814647495\\
1.01  46.73395287930148\\
1.02  46.73792106664876\\
1.03  46.741126141044646\\
1.04  46.746467931704444\\
1.05  46.750130873871164\\
1.06  46.75348857085733\\
1.07  46.755777909711526\\
1.08  46.75928822928797\\
1.09  46.76371428440609\\
1.1  46.76493526512833\\
1.11  46.767224603982534\\
1.12  46.76783509434365\\
1.13  46.7690560750659\\
1.14  46.77104016873954\\
1.15  46.773329507593736\\
1.16  46.77470311090626\\
1.17  46.777602940121575\\
1.18  46.77836605307298\\
1.19  46.7789765434341\\
1.2  46.779281788614654\\
1.21  46.779587033795224\\
1.22  46.7797396563855\\
1.23  46.7805027693369\\
1.24  46.781571127468865\\
1.25  46.78233424042026\\
1.26  46.78294473078138\\
1.27  46.78355522114251\\
1.28  46.7843183340939\\
1.29  46.78553931481614\\
1.3  46.78569193740642\\
1.31  46.785844559996704\\
1.32  46.78614980517726\\
1.33  46.78614980517726\\
1.34  46.78614980517726\\
1.35  46.786912918128664\\
1.36  46.787370785899505\\
1.37  46.78752340848978\\
1.38  46.787828653670346\\
1.39  46.7881338988509\\
1.4  46.788439144031464\\
1.41  46.788439144031464\\
1.42  46.78874438921202\\
1.43  46.788897011802305\\
1.44  46.78904963439259\\
1.45  46.789507502163424\\
1.46  46.78966012475371\\
1.47  46.79088110547595\\
1.48  46.79194946360791\\
1.49  46.792559953969025\\
};
\end{axis}
\end{tikzpicture}





==> vis/tikz_vis/ablation_partial_partial_overlapping.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Partial-to-Partial (on overlapping region)}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.46, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.108752037454939\\
0.01  0.25726571572270074\\
0.02  0.7678473152992787\\
0.03  1.5485974147033807\\
0.04  2.582400075836772\\
0.05  3.8574058030929814\\
0.06  5.2772386988727185\\
0.07  6.828206012697392\\
0.08  8.600890555425357\\
0.09  10.482853779857438\\
0.1  12.370873413155046\\
0.11  14.298391365140892\\
0.12  16.253821462333086\\
0.13  18.212148102895753\\
0.14  20.170211421333832\\
0.15  22.13433114863744\\
0.16  24.071592019233048\\
0.17  26.010959466825362\\
0.18  27.88449638327062\\
0.19  29.708792062417878\\
0.2  31.47252365290984\\
0.21  33.243101618641106\\
0.22  34.952588851467894\\
0.23  36.58887253365915\\
0.24  38.19750739276865\\
0.25  39.737941821609795\\
0.26  41.276532995578826\\
0.27  42.767989509246554\\
0.28  44.17992274128865\\
0.29  45.541298125409796\\
0.3  46.95691786719612\\
0.31  48.21717755547539\\
0.32  49.505876033210185\\
0.33  50.73717028778475\\
0.34  51.91974994931049\\
0.35  53.14920094901294\\
0.36  54.37206889560068\\
0.37  55.592830265191715\\
0.38  56.728538588540744\\
0.39  57.89373898984367\\
0.4  59.04024352030082\\
0.41  60.194384392371035\\
0.42  61.35326506268384\\
0.43  62.40813349378428\\
0.44  63.45536558327167\\
0.45  64.50180770638529\\
0.46  65.51586120817457\\
0.47  66.53281125333432\\
0.48  67.4999934169469\\
0.49  68.44505652209403\\
0.5  69.33534862532686\\
0.51  70.16612992840271\\
0.52  71.04878569002247\\
0.53  71.95382383223222\\
0.54  72.9028367692482\\
0.55  73.81893444069064\\
0.56  74.68974070670392\\
0.57  75.53237150538625\\
0.58  76.31496485966247\\
0.59  77.10545787767634\\
0.6  77.88462804433291\\
0.61  78.61508361794066\\
0.62  79.33500630656488\\
0.63  80.03702309071711\\
0.64  80.7127076624105\\
0.65  81.40471820582837\\
0.66  82.06355016154812\\
0.67  82.72422537214\\
0.68  83.37094451012868\\
0.69  84.00081103214373\\
0.7  84.6301509099096\\
0.71  85.2365817628363\\
0.72  85.80746412894358\\
0.73  86.37229008618533\\
0.74  86.89235128224708\\
0.75  87.3974031172073\\
0.76  87.8856023361939\\
0.77  88.36353199232153\\
0.78  88.82645228734764\\
0.79  89.29621895761304\\
0.8  89.72964717468527\\
0.81  90.16649857937715\\
0.82  90.53699280867278\\
0.83  90.90933029284054\\
0.84  91.30563009034583\\
0.85  91.68244405063157\\
0.86  92.05135834717969\\
0.87  92.41711277823273\\
0.88  92.7423156020992\\
0.89  93.10885999952602\\
0.9  93.44959882874319\\
0.91  93.7827013163473\\
0.92  94.09552800035812\\
0.93  94.37412280817247\\
0.94  94.66957023196046\\
0.95  94.94763839552563\\
0.96  95.18594491827798\\
0.97  95.43109781626961\\
0.98  95.69810645060208\\
0.99  95.95089569020678\\
1.0  96.18393577046737\\
1.01  96.42856202420984\\
1.02  96.64527613274595\\
1.03  96.86357017402959\\
1.04  97.05658529135276\\
1.05  97.22748135021052\\
1.06  97.40443381793382\\
1.07  97.58954927151933\\
1.08  97.77677130210158\\
1.09  97.94450749546428\\
1.1  98.10118415959427\\
1.11  98.2462746502424\\
1.12  98.38320215502827\\
1.13  98.50433033233885\\
1.14  98.62019206715767\\
1.15  98.72078111875038\\
1.16  98.81268054023167\\
1.17  98.8990501970966\\
1.18  98.98568317608614\\
1.19  99.06546977983636\\
1.2  99.14156987384237\\
1.21  99.21319349173037\\
1.22  99.27981398925118\\
1.23  99.34143136640485\\
1.24  99.38514283908648\\
1.25  99.4296442781419\\
1.26  99.47809554906613\\
1.27  99.50943088189213\\
1.28  99.54023957046894\\
1.29  99.56104201831141\\
1.3  99.58790087501941\\
1.31  99.61317979897989\\
1.32  99.6421452326846\\
1.33  99.66637086814671\\
1.34  99.69902281159565\\
1.35  99.71666539394306\\
1.36  99.7406277072806\\
1.37  99.76380005424436\\
1.38  99.78460250208683\\
1.39  99.79855857469\\
1.4  99.8098814260473\\
1.41  99.81962434465707\\
1.42  99.82620739777177\\
1.43  99.83279045088648\\
1.44  99.84200672524706\\
1.45  99.8525396102306\\
1.46  99.85622611997482\\
1.47  99.8635991394633\\
1.48  99.87202544745011\\
1.49  99.87887182268942\\
    };
\addlegendentry{\textcolor{black}{SM-COMB~(\textbf{39.25})}}
\addplot [color=cPLOT1, dashed, smooth, line width=\pckLineWidth, forget plot]
table[row sep=crcr]{%
0.0  0.09698651394304425\\
0.01  0.19791824201258523\\
0.02  0.5852067620970128\\
0.03  1.1283312401780607\\
0.04  1.8230176942853573\\
0.05  2.6975401589921293\\
0.06  3.6874601368989306\\
0.07  4.889106606261055\\
0.08  6.2127259457007025\\
0.09  7.738866276967182\\
0.1  9.39486990656418\\
0.11  11.091311980957766\\
0.12  12.776575948659612\\
0.13  14.558168894616754\\
0.14  16.286501449866194\\
0.15  18.049025860878597\\
0.16  19.84245444921523\\
0.17  21.69637632082481\\
0.18  23.437202054141487\\
0.19  25.108986540244473\\
0.2  26.817593024861424\\
0.21  28.579131132342205\\
0.22  30.28576500989591\\
0.23  31.95985087090602\\
0.24  33.618484643254014\\
0.25  35.24983068456041\\
0.26  36.990656417877084\\
0.27  38.65093402944445\\
0.28  40.27175949974685\\
0.29  41.90179046967774\\
0.3  43.55943793849411\\
0.31  45.117797518460314\\
0.32  46.65906117054503\\
0.33  48.15363978879954\\
0.34  49.614026551291076\\
0.35  51.07539961731423\\
0.36  52.50521097032541\\
0.37  53.80548779284996\\
0.38  55.08209333061552\\
0.39  56.39683593827055\\
0.4  57.6162358712019\\
0.41  58.85273173201475\\
0.42  60.0918577355786\\
0.43  61.302052168881474\\
0.44  62.41295871333416\\
0.45  63.567591381022204\\
0.46  64.72321035224186\\
0.47  65.79926750524385\\
0.48  66.85921503389596\\
0.49  67.84058704786202\\
0.5  68.8400412932412\\
0.51  69.76355016668529\\
0.52  70.67686723696929\\
0.53  71.70492428476555\\
0.54  72.6501318359054\\
0.55  73.64235318871933\\
0.56  74.55797163391044\\
0.57  75.43216533077333\\
0.58  76.30800286685559\\
0.59  77.10362104903243\\
0.6  77.8910200351124\\
0.61  78.66066555762315\\
0.62  79.42899600875838\\
0.63  80.17694285357338\\
0.64  80.89661566381515\\
0.65  81.60346652814582\\
0.66  82.23897477035567\\
0.67  82.90045567223162\\
0.68  83.54023789641182\\
0.69  84.2079653873214\\
0.7  84.84084348678024\\
0.71  85.4645160866106\\
0.72  86.08588731153384\\
0.73  86.62046382567414\\
0.74  87.13367042996258\\
0.75  87.66726064057127\\
0.76  88.18243985192296\\
0.77  88.70518072368377\\
0.78  89.21641472090897\\
0.79  89.77137484136951\\
0.8  90.23691010829613\\
0.81  90.68304807243413\\
0.82  91.09400787727753\\
0.83  91.48228270089359\\
0.84  91.94190014663046\\
0.85  92.37028464719923\\
0.86  92.71286074051669\\
0.87  93.02256004944668\\
0.88  93.31056068068094\\
0.89  93.6090818829192\\
0.9  93.90267156749933\\
0.91  94.1775214849786\\
0.92  94.43954945654676\\
0.93  94.71801582030864\\
0.94  95.01587948685915\\
0.95  95.31308561772191\\
0.96  95.56788069672481\\
0.97  95.84207307851634\\
0.98  96.10969010343037\\
0.99  96.3579098255558\\
1.0  96.59363636961396\\
1.01  96.85402050196275\\
1.02  97.0795552428608\\
1.03  97.3359941610831\\
1.04  97.5503507952894\\
1.05  97.73676216276638\\
1.06  97.91824201258524\\
1.07  98.10366707653057\\
1.08  98.27429758750156\\
1.09  98.42914724196655\\
1.1  98.58662703918255\\
1.11  98.70301085591421\\
1.12  98.80690149457861\\
1.13  98.90092909792679\\
1.14  98.97588816633022\\
1.15  99.0465732527633\\
1.16  99.11462819644537\\
1.17  99.17347764049894\\
1.18  99.23988874496163\\
1.19  99.29347790351322\\
1.2  99.33950540165567\\
1.21  99.388491810393\\
1.22  99.42268366615598\\
1.23  99.4588481289822\\
1.24  99.49040984199418\\
1.25  99.51934141225514\\
1.26  99.5357798044489\\
1.27  99.553862035862\\
1.28  99.56898535668023\\
1.29  99.5798346955281\\
1.3  99.59824569478508\\
1.31  99.61271147991557\\
1.32  99.62290328307569\\
1.33  99.63178001486031\\
1.34  99.65446499608767\\
1.35  99.66498556709166\\
1.36  99.6787938165344\\
1.37  99.69030069107001\\
1.38  99.69851988716688\\
1.39  99.70739661895149\\
1.4  99.72449254683298\\
1.41  99.73599942136859\\
1.42  99.74356108177771\\
1.43  99.74980767081134\\
1.44  99.75769809906433\\
1.45  99.76986250928769\\
1.46  99.77972554460393\\
1.47  99.78794474070081\\
1.48  99.79517763326604\\
1.49  99.80471190073841\\
};

\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  0.1814707415177796\\
0.01  0.34824208571084947\\
0.02  0.9872649766814106\\
0.03  1.950209132334665\\
0.04  3.3103042775246214\\
0.05  4.941670118797856\\
0.06  6.786043590394613\\
0.07  8.883246695976373\\
0.08  11.166463993158098\\
0.09  13.568345516015661\\
0.1  16.05628532866516\\
0.11  18.37638475004343\\
0.12  20.767041278580304\\
0.13  23.114935923990753\\
0.14  25.429422848208677\\
0.15  27.68217230366282\\
0.16  30.030334210842806\\
0.17  32.32450924057568\\
0.18  34.58420750203787\\
0.19  36.71000761696043\\
0.2  38.84623094089506\\
0.21  40.937287025777394\\
0.22  42.96045862119653\\
0.23  44.93097964801625\\
0.24  46.84136677668943\\
0.25  48.73678724626836\\
0.26  50.438175671161126\\
0.27  52.08530995683722\\
0.28  53.64077345556105\\
0.29  55.16897625379178\\
0.3  56.693704649018485\\
0.31  58.1852925848222\\
0.32  59.5795972365133\\
0.33  60.93621797869923\\
0.34  62.181123301217376\\
0.35  63.46130717731482\\
0.36  64.73293867678697\\
0.37  65.8519637058517\\
0.38  67.02925180067616\\
0.39  68.16270896529606\\
0.4  69.30552029184986\\
0.41  70.38472331725309\\
0.42  71.44441623347988\\
0.43  72.40949848328945\\
0.44  73.38740929803697\\
0.45  74.41823794315341\\
0.46  75.40630470514346\\
0.47  76.36497267248407\\
0.48  77.24105675303676\\
0.49  78.08506942124464\\
0.5  78.92480590113988\\
0.51  79.71563347720925\\
0.52  80.46744083492577\\
0.53  81.20882498363021\\
0.54  81.98201328290995\\
0.55  82.72500100223164\\
0.56  83.4265631472746\\
0.57  84.1503080191894\\
0.58  84.79280531316398\\
0.59  85.44198415137707\\
0.6  86.03637432683442\\
0.61  86.60671094303315\\
0.62  87.18426362700947\\
0.63  87.73268477810592\\
0.64  88.27415712319431\\
0.65  88.8402175510804\\
0.66  89.3643178811487\\
0.67  89.86570096080607\\
0.68  90.32672751326287\\
0.69  90.79897906004035\\
0.7  91.24637526225061\\
0.71  91.64593160771317\\
0.72  91.99524274050218\\
0.73  92.33252709366188\\
0.74  92.6299894431601\\
0.75  92.9466946400652\\
0.76  93.26233078989216\\
0.77  93.55097350099555\\
0.78  93.87382571860007\\
0.79  94.15658867077359\\
0.8  94.39605521628158\\
0.81  94.61948605561717\\
0.82  94.88460973100102\\
0.83  95.14572447984177\\
0.84  95.41806422300321\\
0.85  95.6428313711865\\
0.86  95.86091697513129\\
0.87  96.06938115537264\\
0.88  96.25619713228122\\
0.89  96.44541846511567\\
0.9  96.62421658893804\\
0.91  96.78671174481846\\
0.92  96.95802653909371\\
0.93  97.15392941616666\\
0.94  97.3297876605241\\
0.95  97.47838520438845\\
0.96  97.61655953924071\\
0.97  97.73816364438149\\
0.98  97.89157190009755\\
0.99  98.04123849104005\\
1.0  98.17353306696243\\
1.01  98.30823299881068\\
1.02  98.44694185720203\\
1.03  98.5904614274451\\
1.04  98.71901433859394\\
1.05  98.83554047011344\\
1.06  98.92721125706572\\
1.07  99.01701121163123\\
1.08  99.08569748640306\\
1.09  99.16266887603062\\
1.1  99.23429503026739\\
1.11  99.29362714310531\\
1.12  99.35028663824784\\
1.13  99.39705744791736\\
1.14  99.4438282575869\\
1.15  99.48552109363517\\
1.16  99.52347226490986\\
1.17  99.5515347507116\\
1.18  99.57532104820066\\
1.19  99.59536568091617\\
1.2  99.62155733433111\\
1.21  99.64347279943341\\
1.22  99.66619004984432\\
1.23  99.68115670893857\\
1.24  99.70708110058398\\
1.25  99.72231502144776\\
1.26  99.74022156000694\\
1.27  99.75331738671441\\
1.28  99.76160250157017\\
1.29  99.77175844881269\\
1.3  99.77790546951212\\
1.31  99.78325070490291\\
1.32  99.78806141675463\\
1.33  99.79260486683683\\
1.34  99.79688105514947\\
1.35  99.80222629054028\\
1.36  99.81318402309142\\
1.37  99.8190637820213\\
1.38  99.82627984979888\\
1.39  99.83189234695922\\
1.4  99.83803936765865\\
1.41  99.843651864819\\
1.42  99.84926436197934\\
1.43  99.85514412090922\\
1.44  99.86636911522992\\
1.45  99.8775941095506\\
1.46  99.88400839201957\\
1.47  99.89309529218393\\
1.48  99.90057862173106\\
1.49  99.90699290420002\\
};
\addlegendentry{\textcolor{black}{GC-PPPSM~(\textbf{32.54})}}
\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth, forget plot]  
table[row sep=crcr]{%
0.0  0.20595912116656143\\
0.01  0.372235480860054\\
0.02  1.0541082836367295\\
0.03  2.0853011698030954\\
0.04  3.4937597460303267\\
0.05  5.173570163034669\\
0.06  7.110200705347112\\
0.07  9.260615138694046\\
0.08  11.539299906661673\\
0.09  13.930605469514138\\
0.1  16.31352735036525\\
0.11  18.605626009535044\\
0.12  20.964794124715652\\
0.13  23.252421486818058\\
0.14  25.505116840581493\\
0.15  27.788272905616505\\
0.16  30.03929152297967\\
0.17  32.33055181394933\\
0.18  34.579614238845515\\
0.19  36.722203902324516\\
0.2  38.78906097172464\\
0.21  40.764256451243305\\
0.22  42.708991219490386\\
0.23  44.58134686645913\\
0.24  46.37154242981461\\
0.25  48.16620929023748\\
0.26  49.766933640362396\\
0.27  51.327136860814115\\
0.28  52.863865771662034\\
0.29  54.35448443150253\\
0.3  55.853486773344365\\
0.31  57.284860747041954\\
0.32  58.6340746371263\\
0.33  59.97155137240875\\
0.34  61.22658856801122\\
0.35  62.54198827402344\\
0.36  63.731632750015365\\
0.37  64.86706274906521\\
0.38  66.07347458905986\\
0.39  67.26870818638602\\
0.4  68.45751429417781\\
0.41  69.51637333094864\\
0.42  70.59814776518984\\
0.43  71.61117600701994\\
0.44  72.6613719057227\\
0.45  73.70430194669096\\
0.46  74.68770784544961\\
0.47  75.62835696600138\\
0.48  76.473152655671\\
0.49  77.33248006080964\\
0.5  78.17615792621243\\
0.51  78.97568173307474\\
0.52  79.73440495419715\\
0.53  80.47524298705001\\
0.54  81.23955532950666\\
0.55  82.0063827765637\\
0.56  82.72765888474673\\
0.57  83.46346670839877\\
0.58  84.15763557811077\\
0.59  84.84397967795483\\
0.6  85.53591289913312\\
0.61  86.17279327516921\\
0.62  86.81498331647282\\
0.63  87.41944678877034\\
0.64  87.98758097239534\\
0.65  88.56409883802168\\
0.66  89.10121339824167\\
0.67  89.60423431832282\\
0.68  90.06813138906432\\
0.69  90.49933210000056\\
0.7  90.92075184860188\\
0.71  91.35195255953812\\
0.72  91.74319105293456\\
0.73  92.08496582252305\\
0.74  92.41081159630895\\
0.75  92.73274498516089\\
0.76  93.03930829034367\\
0.77  93.3536963653944\\
0.78  93.6842928923144\\
0.79  93.98331088369596\\
0.8  94.24152828933762\\
0.81  94.5022607995797\\
0.82  94.76774406295586\\
0.83  95.03210950206518\\
0.84  95.29088581984027\\
0.85  95.55161833008233\\
0.86  95.77322699098475\\
0.87  95.99371782762032\\
0.88  96.18682196971814\\
0.89  96.38775088168389\\
0.9  96.56548494011257\\
0.91  96.73818878934043\\
0.92  96.92011468876977\\
0.93  97.10595297313309\\
0.94  97.27530334956042\\
0.95  97.41978213605039\\
0.96  97.57739535767583\\
0.97  97.7098575332972\\
0.98  97.86495565032222\\
0.99  98.01390573387958\\
1.0  98.14804464590122\\
1.01  98.29615636125844\\
1.02  98.4328103778805\\
1.03  98.56499309743515\\
1.04  98.68236464545409\\
1.05  98.78688121440429\\
1.06  98.87910171641916\\
1.07  98.96042343183228\\
1.08  99.03140527277706\\
1.09  99.12278740659181\\
1.1  99.20215292953795\\
1.11  99.27201694621589\\
1.12  99.32623142315796\\
1.13  99.37988698796663\\
1.14  99.41845192517285\\
1.15  99.46623891258055\\
1.16  99.50843677865403\\
1.17  99.54197150665945\\
1.18  99.56544581626322\\
1.19  99.588920125867\\
1.2  99.61826301287175\\
1.21  99.6408989542754\\
1.22  99.67108020948027\\
1.23  99.69036267808337\\
1.24  99.71607263622087\\
1.25  99.73395782449042\\
1.26  99.75156355669326\\
1.27  99.76162397509486\\
1.28  99.77224330562993\\
1.29  99.78062698763127\\
1.3  99.7859366528988\\
1.31  99.79012849389947\\
1.32  99.79180523029974\\
1.33  99.79432033490015\\
1.34  99.79683543950055\\
1.35  99.80298347296821\\
1.36  99.81052878676944\\
1.37  99.81416171563669\\
1.38  99.81807410057066\\
1.39  99.82282485370474\\
1.4  99.82925234323912\\
1.41  99.83512092064007\\
1.42  99.83903330557403\\
1.43  99.84126895410772\\
1.44  99.85049100430922\\
1.45  99.86083087877755\\
1.46  99.86558163191165\\
1.47  99.87368585784628\\
1.48  99.87983389131395\\
1.49  99.88654083691503\\
};

\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.3958274198126597\\
0.01  2.706145330684076\\
0.02  7.760076639227931\\
0.03  14.555776326994039\\
0.04  22.41590973602044\\
0.05  30.508089696281576\\
0.06  38.48956854953165\\
0.07  45.85580471189327\\
0.08  52.314078910019866\\
0.09  57.85942378654556\\
0.1  62.541867726369574\\
0.11  66.51681805279591\\
0.12  69.85026965654272\\
0.13  72.65327845586148\\
0.14  75.11957138802158\\
0.15  77.16541300028385\\
0.16  78.88873119500425\\
0.17  80.34700539313086\\
0.18  81.63106727221118\\
0.19  82.72743400510927\\
0.2  83.74219415271075\\
0.21  84.60119216576781\\
0.22  85.44599772920806\\
0.23  86.1776185069543\\
0.24  86.82656826568265\\
0.25  87.45564859494749\\
0.26  88.05208629009367\\
0.27  88.59068975305138\\
0.28  89.08103888731195\\
0.29  89.5444223673006\\
0.3  89.95422934998581\\
0.31  90.33565143343742\\
0.32  90.70820323587851\\
0.33  91.08891569684927\\
0.34  91.42385750780585\\
0.35  91.74744535906898\\
0.36  92.07245245529379\\
0.37  92.3570110701107\\
0.38  92.64192449616803\\
0.39  92.92648311098496\\
0.4  93.20394550099347\\
0.41  93.45408742548965\\
0.42  93.68045699687767\\
0.43  93.91640647175703\\
0.44  94.1278739710474\\
0.45  94.33011637808686\\
0.46  94.5302299176838\\
0.47  94.7228924212319\\
0.48  94.89142776043144\\
0.49  95.04222253760999\\
0.5  95.1869855237014\\
0.51  95.3214589838206\\
0.52  95.46906045983536\\
0.53  95.62943514050525\\
0.54  95.77242407039455\\
0.55  95.90760715299461\\
0.56  96.05485381776894\\
0.57  96.19039171160942\\
0.58  96.33302583025831\\
0.59  96.44727504967358\\
0.6  96.56365313653137\\
0.61  96.68109565711042\\
0.62  96.7992478001703\\
0.63  96.91456145330683\\
0.64  97.02135963667328\\
0.65  97.12602895259722\\
0.66  97.22963383479988\\
0.67  97.31833664490492\\
0.68  97.40242690888448\\
0.69  97.47267953448765\\
0.7  97.53760999148453\\
0.71  97.60892705080897\\
0.72  97.70011353959693\\
0.73  97.7895259721828\\
0.74  97.84629577065002\\
0.75  97.91087141640648\\
0.76  97.98644621061595\\
0.77  98.06166619358501\\
0.78  98.12978995174568\\
0.79  98.18585012773204\\
0.8  98.24261992619925\\
0.81  98.28980982117514\\
0.82  98.33948339483395\\
0.83  98.38880215725234\\
0.84  98.44450752199829\\
0.85  98.49276185069543\\
0.86  98.54066136815214\\
0.87  98.60310814646608\\
0.88  98.66129718989498\\
0.89  98.71345444223672\\
0.9  98.75922509225093\\
0.91  98.79541583877376\\
0.92  98.84118648878797\\
0.93  98.88979562872552\\
0.94  98.94833948339483\\
0.95  99.00546409310247\\
0.96  99.07536190746524\\
0.97  99.1417116094238\\
0.98  99.2002554640931\\
0.99  99.24886460403066\\
1.0  99.29250638660233\\
1.01  99.34111552653988\\
1.02  99.39043428895828\\
1.03  99.44259154130003\\
1.04  99.47949191030372\\
1.05  99.51213454442237\\
1.06  99.53697133125178\\
1.07  99.57209764405336\\
1.08  99.60828839057622\\
1.09  99.64412432585864\\
1.1  99.66505818904344\\
1.11  99.68315356230485\\
1.12  99.70053931308543\\
1.13  99.71082883905763\\
1.14  99.72573091115527\\
1.15  99.7459551518592\\
1.16  99.7615668464377\\
1.17  99.7686630712461\\
1.18  99.78001703093953\\
1.19  99.78498438830542\\
1.2  99.7988220266818\\
1.21  99.81265966505819\\
1.22  99.82046551234744\\
1.23  99.83465796196424\\
1.24  99.85026965654272\\
1.25  99.85630144762986\\
1.26  99.86304286119785\\
1.27  99.86871984104457\\
1.28  99.8765256883338\\
1.29  99.88787964802725\\
1.3  99.89462106159523\\
1.31  99.90526539880783\\
1.32  99.91200681237582\\
1.33  99.91945784842464\\
1.34  99.9258444507522\\
1.35  99.9293925631564\\
1.36  99.93223105307976\\
1.37  99.93577916548396\\
1.38  99.93932727788817\\
1.39  99.94358501277321\\
1.4  99.9538745387454\\
1.41  99.96274481975588\\
1.42  99.97267953448765\\
1.43  99.982259437979\\
1.44  99.9858075503832\\
1.45  99.98793641782572\\
1.46  99.98900085154698\\
1.47  99.98935566278739\\
1.48  99.98935566278739\\
1.49  99.99042009650866\\
};
\addlegendentry{\textcolor{black}{DPFM~(\textbf{13.30})}}
\addplot [color=cPLOT3, dashed, smooth, line width=\pckLineWidth, forget plot]  
table[row sep=crcr]{%
0.0  2.216033056234081\\
0.01  4.092894018504447\\
0.02  11.057988644257392\\
0.03  19.850046799226426\\
0.04  29.704952890952914\\
0.05  39.44701903603377\\
0.06  48.448450733622714\\
0.07  56.34105058556105\\
0.08  63.071986015673666\\
0.09  68.63147321355775\\
0.1  73.13757015807376\\
0.11  76.80062877288188\\
0.12  79.82382618734692\\
0.13  82.18465963754244\\
0.14  84.0908720310212\\
0.15  85.6572600765094\\
0.16  86.99046730739754\\
0.17  88.08005765925597\\
0.18  88.99517005893115\\
0.19  89.74819733293329\\
0.2  90.39099367639722\\
0.21  90.96204207690727\\
0.22  91.48580206047046\\
0.23  91.89541758933434\\
0.24  92.28285648128521\\
0.25  92.64844486333648\\
0.26  92.99609625964929\\
0.27  93.32907194035789\\
0.28  93.62747815764327\\
0.29  93.94903939288196\\
0.3  94.24385821301964\\
0.31  94.49823728349243\\
0.32  94.789142579469\\
0.33  95.03602072863298\\
0.34  95.26300512997791\\
0.35  95.48346699105433\\
0.36  95.69153602562054\\
0.37  95.87155813703205\\
0.38  96.0140756418995\\
0.39  96.16507244911602\\
0.4  96.291935857339\\
0.41  96.42075602764253\\
0.42  96.5697960727785\\
0.43  96.69502884593435\\
0.44  96.83134993754668\\
0.45  96.94255924912515\\
0.46  97.06322624409303\\
0.47  97.19432930349053\\
0.48  97.30847375818986\\
0.49  97.42229208587577\\
0.5  97.51719504678292\\
0.51  97.62677372329426\\
0.52  97.723633446282\\
0.53  97.82244993135026\\
0.54  97.91474387615\\
0.55  97.98942696222471\\
0.56  98.07421998571564\\
0.57  98.14498954762922\\
0.58  98.21282396642196\\
0.59  98.27217908286562\\
0.6  98.33544772347038\\
0.61  98.40067312615571\\
0.62  98.46948592598874\\
0.63  98.53927710686203\\
0.64  98.60385025552051\\
0.65  98.67201080132668\\
0.66  98.72908302867634\\
0.67  98.78680751005287\\
0.68  98.84811938857708\\
0.69  98.90193034579248\\
0.7  98.95182777884675\\
0.71  98.99194140149822\\
0.72  99.03172889713629\\
0.73  99.06695061458636\\
0.74  99.10510747515727\\
0.75  99.15337427314442\\
0.76  99.1837040853931\\
0.77  99.21696904076262\\
0.78  99.25969167952151\\
0.79  99.2926305078776\\
0.8  99.33698378170362\\
0.81  99.38166318254308\\
0.82  99.43156061559735\\
0.83  99.47102198422198\\
0.84  99.5055914476452\\
0.85  99.5313554817059\\
0.86  99.55875015083375\\
0.87  99.5838619308676\\
0.88  99.61125659999543\\
0.89  99.63212872885474\\
0.9  99.65071796862006\\
0.91  99.66767657331825\\
0.92  99.69115771828496\\
0.93  99.71529111727854\\
0.94  99.73420648405728\\
0.95  99.74953445368834\\
0.96  99.77399397969533\\
0.97  99.78638680620554\\
0.98  99.80921569714542\\
0.99  99.82845719093758\\
1.0  99.84280677952836\\
1.01  99.86204827332053\\
1.02  99.87052757566963\\
1.03  99.87737624295157\\
1.04  99.88879068842151\\
1.05  99.89661773674375\\
1.06  99.90379253103913\\
1.07  99.90868443624053\\
1.08  99.91618535754935\\
1.09  99.92564304093872\\
1.1  99.92825205704614\\
1.11  99.93314396224754\\
1.12  99.93444847030123\\
1.13  99.93705748640865\\
1.14  99.9412971375832\\
1.15  99.94618904278461\\
1.16  99.94912418590545\\
1.17  99.95532059916054\\
1.18  99.95695123422769\\
1.19  99.95825574228138\\
1.2  99.95890799630824\\
1.21  99.9595602503351\\
1.22  99.95988637734851\\
1.23  99.96151701241565\\
1.24  99.96379990150965\\
1.25  99.96543053657678\\
1.26  99.96673504463048\\
1.27  99.96803955268419\\
1.28  99.96967018775132\\
1.29  99.97227920385873\\
1.3  99.97260533087217\\
1.31  99.97293145788558\\
1.32  99.97358371191244\\
1.33  99.97358371191244\\
1.34  99.97358371191244\\
1.35  99.97521434697958\\
1.36  99.97619272801985\\
1.37  99.97651885503328\\
1.38  99.97717110906014\\
1.39  99.977823363087\\
1.4  99.97847561711384\\
1.41  99.97847561711384\\
1.42  99.97912787114069\\
1.43  99.97945399815413\\
1.44  99.97978012516755\\
1.45  99.98075850620782\\
1.46  99.98108463322126\\
1.47  99.98369364932867\\
1.48  99.98597653842265\\
1.49  99.98728104647637\\
};
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_rotation_supervised.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.7*\linewidth}
\newcommand{\pckTitle}{\textsc{Supervised}}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\Large
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\Large
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.8133352039563677\\
0.01  4.400306648561708\\
0.02  12.094580036777785\\
0.03  21.98424668173186\\
0.04  32.47869243449897\\
0.05  42.29144640915536\\
0.06  50.76311398608057\\
0.07  57.918497622471534\\
0.08  63.64886735445467\\
0.09  68.11957289667647\\
0.1  71.79384398001774\\
0.11  74.69497988245138\\
0.12  77.17297083331246\\
0.13  79.08726957515144\\
0.14  80.63328940709602\\
0.15  81.8721596175912\\
0.16  82.85198194180691\\
0.17  83.61985599543034\\
0.18  84.20734854216668\\
0.19  84.70114291727002\\
0.2  85.10675077789524\\
0.21  85.43970497602429\\
0.22  85.69374226489023\\
0.23  85.88840397440588\\
0.24  86.04222931500122\\
0.25  86.19931154391539\\
0.26  86.32783336757241\\
0.27  86.4460834665317\\
0.28  86.58312330579176\\
0.29  86.69736492682021\\
0.3  86.83340264659756\\
0.31  86.98672692745156\\
0.32  87.17387274084689\\
0.33  87.38131147376703\\
0.34  87.63835512108109\\
0.35  87.87736061770644\\
0.36  88.14217069101149\\
0.37  88.44305706569394\\
0.38  88.76173106119442\\
0.39  89.11648135807232\\
0.4  89.53486624210205\\
0.41  89.9625207313468\\
0.42  90.3991942959359\\
0.43  90.8679356839716\\
0.44  91.2908301056735\\
0.45  91.6743913376792\\
0.46  91.99657275136914\\
0.47  92.27165454937192\\
0.48  92.5339593239702\\
0.49  92.73262951141665\\
0.5  92.90699830140747\\
0.51  93.05831834329608\\
0.52  93.18984652540122\\
0.53  93.30684397500714\\
0.54  93.43586685840552\\
0.55  93.56764557038136\\
0.56  93.69466421481432\\
0.57  93.83095246446234\\
0.58  93.97901561803214\\
0.59  94.12081552483502\\
0.6  94.26436914073265\\
0.61  94.42195242938816\\
0.62  94.57627882972487\\
0.63  94.77695325613674\\
0.64  94.9721160253937\\
0.65  95.17078621284016\\
0.66  95.36670057170916\\
0.67  95.56862764747441\\
0.68  95.75702611022312\\
0.69  95.89832495728466\\
0.7  96.03336055757929\\
0.71  96.16012867214158\\
0.72  96.2535763139039\\
0.73  96.33925752967527\\
0.74  96.41466702074888\\
0.75  96.48631856376235\\
0.76  96.55671745742245\\
0.77  96.6168446263848\\
0.78  96.6777233849592\\
0.79  96.74486539030049\\
0.8  96.80449149952149\\
0.81  96.87614304253496\\
0.82  96.93827445046273\\
0.83  96.9928899622702\\
0.84  97.05426978058594\\
0.85  97.12692344308212\\
0.86  97.20533929260385\\
0.87  97.2752371265226\\
0.88  97.32509257078722\\
0.89  97.3869734488443\\
0.9  97.44234055026381\\
0.91  97.50747831663969\\
0.92  97.56635283624867\\
0.93  97.63149060262455\\
0.94  97.6873587637854\\
0.95  97.73170255089514\\
0.96  97.77454315878083\\
0.97  97.81086999002892\\
0.98  97.84945159011309\\
0.99  97.8865300109732\\
1.0  97.92811796950551\\
};
\addlegendentry{\textcolor{black}{DPFM~\normalsize{(\textit{Sup})}~\large{(\textbf{85.44})}  }}


\addplot [color=cPLOT4, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  2.1781066956613238\\
0.01  5.150142551496415\\
0.02  13.926454451164213\\
0.03  25.018163415624045\\
0.04  36.45986260941892\\
0.05  47.1612460353648\\
0.06  56.24570967596466\\
0.07  63.84152482500488\\
0.08  69.9003392174449\\
0.09  74.70324736818371\\
0.1  78.2825676305386\\
0.11  81.08624741327908\\
0.12  83.20723329842617\\
0.13  84.81012341101429\\
0.14  86.04924415138017\\
0.15  87.03507919249212\\
0.16  87.76086422784188\\
0.17  88.26292608867755\\
0.18  88.64999473887272\\
0.19  88.94486839665893\\
0.2  89.20241310371435\\
0.21  89.37603030409316\\
0.22  89.54438637718776\\
0.23  89.69821171778311\\
0.24  89.79692048682965\\
0.25  89.89061865846266\\
0.26  89.96552708979492\\
0.27  90.03692810293771\\
0.28  90.1030679887963\\
0.29  90.20478311629095\\
0.3  90.31952579706079\\
0.31  90.46909212985464\\
0.32  90.65523582376727\\
0.33  90.89975297754751\\
0.34  91.19587928468711\\
0.35  91.54887587247028\\
0.36  91.93268763434665\\
0.37  92.29169693902604\\
0.38  92.61888895012952\\
0.39  92.93104916899242\\
0.4  93.23519243199367\\
0.41  93.5180406559874\\
0.42  93.82569133717813\\
0.43  94.06820425199297\\
0.44  94.2956853745672\\
0.45  94.48483542692794\\
0.46  94.6386607675233\\
0.47  94.78321650290364\\
0.48  94.8901927576825\\
0.49  95.00217960987489\\
0.5  95.10715162568833\\
0.51  95.21337629085515\\
0.52  95.33613592748664\\
0.53  95.45112913812714\\
0.54  95.56211387083681\\
0.55  95.67284807367582\\
0.56  95.77731902974791\\
0.57  95.89832495728466\\
0.58  96.03611638615672\\
0.59  96.19119437610546\\
0.6  96.37358012195793\\
0.61  96.55471321845704\\
0.62  96.73584631495613\\
0.63  96.91848259067929\\
0.64  97.09485561963554\\
0.65  97.24993360958428\\
0.66  97.38722397871499\\
0.67  97.49219599452843\\
0.68  97.58088356874791\\
0.69  97.65929941826964\\
0.7  97.7427258652049\\
0.71  97.81813535627852\\
0.72  97.92260631235062\\
0.73  98.00553169954453\\
0.74  98.09847828156552\\
0.75  98.18666479604363\\
0.76  98.27009124297889\\
0.77  98.33998907689764\\
0.78  98.40612896275623\\
0.79  98.47302043822685\\
0.8  98.5597037734809\\
0.81  98.64087545158009\\
0.82  98.72355030890333\\
0.83  98.81148629351077\\
0.84  98.8986706885062\\
0.85  98.97332858996778\\
0.86  99.02694198229256\\
0.87  99.07078470966093\\
0.88  99.12289492276165\\
0.89  99.16723870987137\\
0.9  99.208576138533\\
0.91  99.2586821126683\\
0.92  99.30202378029533\\
0.93  99.34636756740505\\
0.94  99.38244386878247\\
0.95  99.41150533378095\\
0.96  99.43204878317641\\
0.97  99.45184064295987\\
0.98  99.46912720403654\\
0.99  99.49668548981096\\
1.0  99.51672787946507\\
};
\addlegendentry{\textcolor{black}{DPFM~\normalsize{(\textit{Sup})}~\large{(\textbf{89.48})} }}

\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.2116244962348561\\
0.01  3.220769297132082\\
0.02  8.943664575604826\\
0.03  16.720812432985372\\
0.04  25.51152959735762\\
0.05  34.52766240648763\\
0.06  43.15458657365755\\
0.07  50.97906062436066\\
0.08  57.812765747667584\\
0.09  63.86866981352986\\
0.1  68.89436645756048\\
0.11  72.96959538569615\\
0.12  76.26690001109208\\
0.13  78.80809475098289\\
0.14  80.76301162203133\\
0.15  82.25156829638028\\
0.16  83.37248425541355\\
0.17  84.21733075339849\\
0.18  84.88433429053845\\
0.19  85.4476885344902\\
0.2  85.91441846707501\\
0.21  86.30781744906888\\
0.22  86.63910080232688\\
0.23  86.901613280913\\
0.24  87.13047979393387\\
0.25  87.32705603963569\\
0.26  87.4940534145109\\
0.27  87.6508214298919\\
0.28  87.81165654001158\\
0.29  87.96226229063706\\
0.3  88.11114260713097\\
0.31  88.28602768089328\\
0.32  88.44143999802807\\
0.33  88.58378831388112\\
0.34  88.72367172383194\\
0.35  88.86281566201211\\
0.36  89.00245258137271\\
0.37  89.14960746373507\\
0.38  89.29996672377032\\
0.39  89.46018560741443\\
0.4  89.61362599982746\\
0.41  89.8024377919373\\
0.42  90.01515917129863\\
0.43  90.25462477969903\\
0.44  90.52724337248425\\
0.45  90.85174823451115\\
0.46  91.19178200372201\\
0.47  91.55116528426527\\
0.48  91.89575912939524\\
0.49  92.2325885209332\\
0.5  92.56966440306141\\
0.51  92.91610692761803\\
0.52  93.23531224195516\\
0.53  93.53060796904077\\
0.54  93.8100050530571\\
0.55  94.05131934088416\\
0.56  94.2854854015948\\
0.57  94.49352345974192\\
0.58  94.68775804483663\\
0.59  94.85574138207275\\
0.6  95.00930501978087\\
0.61  95.14733975030502\\
0.62  95.271817498367\\
0.63  95.38828430224676\\
0.64  95.49809586019053\\
0.65  95.59558288862323\\
0.66  95.7134053907492\\
0.67  95.83541823290895\\
0.68  95.96593500043136\\
0.69  96.09669825854398\\
0.7  96.21304181712863\\
0.71  96.34318884876569\\
0.72  96.4578069732188\\
0.73  96.55960758698036\\
0.74  96.6564783889375\\
0.75  96.74915885086087\\
0.76  96.8255709338296\\
0.77  96.91344482924364\\
0.78  96.99910030934569\\
0.79  97.07686809056064\\
0.8  97.14798062583961\\
0.81  97.22032561406968\\
0.82  97.29562848938241\\
0.83  97.35577219339652\\
0.84  97.4167786144764\\
0.85  97.48542624385314\\
0.86  97.54704889140856\\
0.87  97.59905840594534\\
0.88  97.64946573164569\\
0.89  97.69777788732915\\
0.9  97.74572030712727\\
0.91  97.79588114223739\\
0.92  97.8412354108382\\
0.93  97.88683617002921\\
0.94  97.93366938217135\\
0.95  97.97372410308236\\
0.96  98.00773980453297\\
0.97  98.03929060008134\\
0.98  98.07133437681016\\
0.99  98.10017377586611\\
1.0  98.13406623202158\\
};
\addlegendentry{\textcolor{black}{GeoFMaps~(\textbf{85.35}) }}


\addplot [color=cPLOT3, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.3087417887822133\\
0.01  3.4782287186186664\\
0.02  9.674139439726888\\
0.03  18.153415743354\\
0.04  27.73894181589618\\
0.05  37.57970889461294\\
0.06  46.92441366050851\\
0.07  55.32259455995268\\
0.08  62.47686069584294\\
0.09  68.65909118919386\\
0.1  73.64571907467432\\
0.11  77.5937588582556\\
0.12  80.79825977643303\\
0.13  83.27857134053907\\
0.14  85.16779846929343\\
0.15  86.70343484637473\\
0.16  87.87389541404256\\
0.17  88.76557512416964\\
0.18  89.46252726802155\\
0.19  90.05459766573412\\
0.2  90.54770209147266\\
0.21  90.95810892419182\\
0.22  91.28335325798938\\
0.23  91.53230875411332\\
0.24  91.74182575580177\\
0.25  91.89600561998546\\
0.26  92.02553642514697\\
0.27  92.11057567877347\\
0.28  92.18329040288887\\
0.29  92.24417357867364\\
0.3  92.30776815095084\\
0.31  92.37234868558892\\
0.32  92.43347835196391\\
0.33  92.48055805469626\\
0.34  92.5208592661975\\
0.35  92.5535192694019\\
0.36  92.59258802795203\\
0.37  92.63634010771639\\
0.38  92.69130750933583\\
0.39  92.75872268576147\\
0.4  92.84795227942173\\
0.41  92.94408360960821\\
0.42  93.06708241412885\\
0.43  93.21004695645743\\
0.44  93.3787697654642\\
0.45  93.58064555885579\\
0.46  93.8042125241869\\
0.47  94.07411972047967\\
0.48  94.38284918473238\\
0.49  94.7145022738757\\
0.5  95.06254698726876\\
0.51  95.43943109971777\\
0.52  95.81730117452766\\
0.53  96.15758143432875\\
0.54  96.48430471166763\\
0.55  96.75482813443597\\
0.56  96.98850121396616\\
0.57  97.18680289379952\\
0.58  97.3555257028063\\
0.59  97.50280383046376\\
0.6  97.62654210675508\\
0.61  97.73167034348464\\
0.62  97.81214952119203\\
0.63  97.88806862298031\\
0.64  97.96176930945661\\
0.65  98.02671957998004\\
0.66  98.09339528463501\\
0.67  98.15107408274689\\
0.68  98.21072480558055\\
0.69  98.26963605664353\\
0.7  98.32435696767276\\
0.71  98.37747568986553\\
0.72  98.4303479214681\\
0.73  98.49024513489198\\
0.74  98.54940287654519\\
0.75  98.6175575247415\\
0.76  98.70247353307288\\
0.77  98.77691369131983\\
0.78  98.86404811496321\\
0.79  98.94169265088306\\
0.8  99.00491748727492\\
0.81  99.06666338012546\\
0.82  99.12163078174491\\
0.83  99.16932671095282\\
0.84  99.2157901872096\\
0.85  99.2611444558104\\
0.86  99.30465004498453\\
0.87  99.34569072825646\\
0.88  99.38278756208481\\
0.89  99.42050062238874\\
0.9  99.45439307854423\\
0.91  99.48002809992728\\
0.92  99.507511800737\\
0.93  99.5370906715636\\
0.94  99.56593007061956\\
0.95  99.59033263905151\\
0.96  99.61399573571279\\
0.97  99.64714872009762\\
0.98  99.675371892678\\
0.99  99.69854200815884\\
1.0  99.71345468886726\\
};
\addlegendentry{\textcolor{black}{GeoFMaps~(\textbf{88.20})  }}

\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/ablation_rotation_unsupervised.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.7*\linewidth}
\newcommand{\pckTitle}{\textsc{Unsupervised}}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
        legend columns=1},
    legend cell align={left},
	ylabel={{\Large
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\Large
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
.0  0.2327422498584506\\
0.01  1.0850448698998383\\
0.02  3.014375403979417\\
0.03  5.607610095351669\\
0.04  8.494716325027433\\
0.05  11.441949723665552\\
0.06  14.293230181834579\\
0.07  17.003712852683424\\
0.08  19.433852598245288\\
0.09  21.654549371921615\\
0.1  23.739709485561963\\
0.11  25.75271699644749\\
0.12  27.672276865570684\\
0.13  29.442520931770694\\
0.14  31.091007480821936\\
0.15  32.649553806300325\\
0.16  34.15273303035921\\
0.17  35.54843493989788\\
0.18  36.91307114547268\\
0.19  38.208811636611436\\
0.2  39.44191966008107\\
0.21  40.63794926269059\\
0.22  41.80341422107758\\
0.23  42.944076722267596\\
0.24  44.03964384673585\\
0.25  45.11967811922216\\
0.26  46.129313498048376\\
0.27  47.17352199902795\\
0.28  48.16236339858801\\
0.29  49.181017852758586\\
0.3  50.20693767317878\\
0.31  51.31077228337935\\
0.32  52.37627582336643\\
0.33  53.35760132680619\\
0.34  54.329657225030935\\
0.35  55.24308913351739\\
0.36  56.0918843353693\\
0.37  56.92765198394605\\
0.38  57.70279140381908\\
0.39  58.4598926730034\\
0.4  59.196951552533605\\
0.41  59.91847758008188\\
0.42  60.625973934872256\\
0.43  61.367542352074636\\
0.44  62.09583268613117\\
0.45  62.81385129548996\\
0.46  63.50882115674652\\
0.47  64.19878042058956\\
0.48  64.89249763249272\\
0.49  65.59598550935229\\
0.5  66.32302319405542\\
0.51  67.05607359565481\\
0.52  67.74352756079108\\
0.53  68.40943595704915\\
0.54  69.05956097145463\\
0.55  69.69640790271424\\
0.56  70.35129298466256\\
0.57  71.02221197833418\\
0.58  71.72469773571103\\
0.59  72.44071210610441\\
0.6  73.19555860645265\\
0.61  73.92735635869865\\
0.62  74.6318463550409\\
0.63  75.34109641892603\\
0.64  76.05911502828482\\
0.65  76.78114211557444\\
0.66  77.50567450157082\\
0.67  78.25976941230704\\
0.68  79.03641201140412\\
0.69  79.75418009089223\\
0.7  80.43962981706308\\
0.71  81.08624741327908\\
0.72  81.67123466130867\\
0.73  82.21814136899542\\
0.74  82.74550674676942\\
0.75  83.26009510113892\\
0.76  83.79973644257605\\
0.77  84.31357320733352\\
0.78  84.81338029933309\\
0.79  85.31469057055673\\
0.8  85.81073971449617\\
0.81  86.32983760653784\\
0.82  86.7827956127209\\
0.83  87.22548189420624\\
0.84  87.69071586405246\\
0.85  88.14592863907164\\
0.86  88.58185061404872\\
0.87  88.99572596040626\\
0.88  89.42413203926304\\
0.89  89.87132785842056\\
0.9  90.31651943861266\\
0.91  90.78050075910551\\
0.92  91.23596406399534\\
0.93  91.68741889095436\\
0.94  92.09052145287284\\
0.95  92.41871558345902\\
0.96  92.70281645680615\\
0.97  92.95134208851722\\
0.98  93.1890949357892\\
0.99  93.42835096228524\\
1.0  93.72873627722633\\
};
\addlegendentry{\textcolor{black}{ULRSSM~(\textbf{60.93})}}

\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.664405217034027\\
0.01  2.5285979847377202\\
0.02  7.129829589581965\\
0.03  13.086678324656647\\
0.04  19.373725429282935\\
0.05  25.48640374391839\\
0.06  31.368344047660802\\
0.07  36.80183588289232\\
0.08  41.64432775319801\\
0.09  45.85272852082154\\
0.1  49.66905004083637\\
0.11  53.13087179384398\\
0.12  56.36020182686382\\
0.13  59.15160564594116\\
0.14  61.64412732930147\\
0.15  63.92720604077624\\
0.16  65.93520295424824\\
0.17  67.78010492190984\\
0.18  69.46667201130391\\
0.19  71.0167003211793\\
0.2  72.4141559398127\\
0.21  73.67081377112594\\
0.22  74.82074587753098\\
0.23  75.89977803053458\\
0.24  76.83976610531273\\
0.25  77.70133833056916\\
0.26  78.50654133492337\\
0.27  79.25888253656484\\
0.28  79.9728926679928\\
0.29  80.65633815519824\\
0.3  81.2959409150353\\
0.31  81.91750552418365\\
0.32  82.51677297484179\\
0.33  83.13508069567135\\
0.34  83.7055372112017\\
0.35  84.27023153970647\\
0.36  84.82340149416015\\
0.37  85.34700892387399\\
0.38  85.82877786518488\\
0.39  86.30077614153936\\
0.4  86.73744970612847\\
0.41  87.1568367096409\\
0.42  87.58474172875633\\
0.43  88.02868065959505\\
0.44  88.45708673845184\\
0.45  88.88724652640335\\
0.46  89.31014094810524\\
0.47  89.75458093868532\\
0.48  90.19100397340375\\
0.49  90.60688355872671\\
0.5  90.99821121672336\\
0.51  91.38051979937568\\
0.52  91.73827645470169\\
0.53  92.10730695420814\\
0.54  92.44376857052666\\
0.55  92.77096058163015\\
0.56  93.11819498238775\\
0.57  93.41782870771682\\
0.58  93.70092746158124\\
0.59  93.9677417738517\\
0.6  94.24132039263041\\
0.61  94.52191384778807\\
0.62  94.77595113665403\\
0.63  95.01545769302075\\
0.64  95.25571583899949\\
0.65  95.47668318493614\\
0.66  95.67961238018408\\
0.67  95.87076667151024\\
0.68  96.05841354464692\\
0.69  96.23704134243926\\
0.7  96.43120199221353\\
0.71  96.58878528086903\\
0.72  96.7298335980599\\
0.73  96.8736377438282\\
0.74  97.01343341166567\\
0.75  97.13068139114228\\
0.76  97.24993360958428\\
0.77  97.36091834229396\\
0.78  97.47490943345176\\
0.79  97.59416165189376\\
0.8  97.70564744434479\\
0.81  97.81437740821838\\
0.82  97.9431497617461\\
0.83  98.04837230743021\\
0.84  98.16587081677748\\
0.85  98.27259654168566\\
0.86  98.3637894146119\\
0.87  98.45047274986597\\
0.88  98.51586104611253\\
0.89  98.58049775274706\\
0.9  98.64964399705377\\
0.91  98.7217965998086\\
0.92  98.77666264148675\\
0.93  98.82576649613934\\
0.94  98.87712511962802\\
0.95  98.92071731712572\\
0.96  98.95629255876179\\
0.97  98.99612680819934\\
0.98  99.02944728099932\\
0.99  99.06351934341131\\
1.0  99.08757021099626\\
};
\addlegendentry{\textcolor{black}{ULRSSM~(\textbf{81.78}) }}

\addplot [color=cPLOT5, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.19441117964494906\\
0.01  0.7530927912535011\\
0.02  2.126247012431292\\
0.03  4.15027783762658\\
0.04  6.574404866292208\\
0.05  9.303176217700436\\
0.06  12.147191309619847\\
0.07  15.115970277136142\\
0.08  17.983535176899142\\
0.09  20.711805468566016\\
0.1  23.323078310626975\\
0.11  25.841154040796283\\
0.12  28.207408669335642\\
0.13  30.38451324551426\\
0.14  32.377979426487016\\
0.15  34.229896230527565\\
0.16  35.98360532526293\\
0.17  37.61756114181494\\
0.18  39.132765799666295\\
0.19  40.57982633269365\\
0.2  41.95398267335415\\
0.21  43.27076767362973\\
0.22  44.50838523477154\\
0.23  45.73272471276751\\
0.24  46.94553981671235\\
0.25  48.045115419111426\\
0.26  49.091829218797756\\
0.27  50.068144124824\\
0.28  51.06124453218557\\
0.29  52.049835401874965\\
0.3  53.00986586630724\\
0.31  54.03829098543419\\
0.32  54.98379071736723\\
0.33  55.91125229861157\\
0.34  56.86276474744084\\
0.35  57.75189525847166\\
0.36  58.60294522915967\\
0.37  59.43395281019356\\
0.38  60.23765263532371\\
0.39  61.023063779894485\\
0.4  61.79394419196601\\
0.41  62.54954228192627\\
0.42  63.284847452361745\\
0.43  64.02491269034007\\
0.44  64.75395461400862\\
0.45  65.46520891685915\\
0.46  66.16819573397737\\
0.47  66.83836313803695\\
0.48  67.50276835507097\\
0.49  68.18045165525085\\
0.5  68.91400311659159\\
0.51  69.66158425069021\\
0.52  70.41643075103845\\
0.53  71.128436643501\\
0.54  71.79659980859518\\
0.55  72.37732804882326\\
0.56  72.9968884190062\\
0.57  73.57937036832901\\
0.58  74.16986927351348\\
0.59  74.76688195533553\\
0.6  75.34861231504632\\
0.61  75.927336316309\\
0.62  76.54313873843178\\
0.63  77.16094539951999\\
0.64  77.76672662681572\\
0.65  78.35922977096558\\
0.66  78.91991562153956\\
0.67  79.49914068254358\\
0.68  80.0793678630303\\
0.69  80.6270261603291\\
0.7  81.26061620326992\\
0.71  81.85787941496264\\
0.72  82.38850168105543\\
0.73  82.89732784839936\\
0.74  83.39913917936435\\
0.75  83.90495898826018\\
0.76  84.40677031922516\\
0.77  84.89805939562174\\
0.78  85.44797246175662\\
0.79  85.95128697194566\\
0.8  86.45410042239337\\
0.81  86.91457432469673\\
0.82  87.32970232040766\\
0.83  87.74758614469603\\
0.84  88.15920672221749\\
0.85  88.54076371525778\\
0.86  88.9005246095492\\
0.87  89.25001377914289\\
0.88  89.62255169683881\\
0.89  89.98907689763851\\
0.9  90.37113495042014\\
0.91  90.75845413048597\\
0.92  91.14251642223302\\
0.93  91.51480381005828\\
0.94  91.88558801865948\\
0.95  92.25186268958848\\
0.96  92.5647744980634\\
0.97  92.85789444675488\\
0.98  93.15502287337719\\
0.99  93.46091984547317\\
1.0  93.82093126963528\\
};
\addlegendentry{\textcolor{black}{DPFM~\normalsize{(\textit{Unsup})}~\large{(\textbf{62.72})} }}


\addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.5150894141108444\\
0.01  1.9761796198960802\\
0.02  5.5046423185036355\\
0.03  10.7139099194797\\
0.04  16.998952785140574\\
0.05  23.990990945850474\\
0.06  30.867534836178518\\
0.07  37.44193970247073\\
0.08  43.273774032077846\\
0.09  48.51761475520726\\
0.1  53.18323253681536\\
0.11  57.42294953827345\\
0.12  61.19693151014396\\
0.13  64.40196014570817\\
0.14  67.33466281184705\\
0.15  69.84021204848254\\
0.16  72.1052526092686\\
0.17  74.07992904994063\\
0.18  75.84290774989103\\
0.19  77.4397851455829\\
0.2  78.87507077468847\\
0.21  80.17807663207684\\
0.22  81.3417878813691\\
0.23  82.40353347329602\\
0.24  83.33951307014335\\
0.25  84.24593014225086\\
0.26  85.06491228949228\\
0.27  85.84932131458034\\
0.28  86.5816201265677\\
0.29  87.24903170204983\\
0.3  87.8896365813696\\
0.31  88.52322662431041\\
0.32  89.1357721581144\\
0.33  89.67892091774102\\
0.34  90.25739438913301\\
0.35  90.83461521117164\\
0.36  91.37125019416065\\
0.37  91.84625482896325\\
0.38  92.21553585834039\\
0.39  92.57629887211452\\
0.4  92.92428486248416\\
0.41  93.2304323644508\\
0.42  93.49599402736789\\
0.43  93.75303767468195\\
0.44  94.00056118691032\\
0.45  94.22253065232967\\
0.46  94.41243229430245\\
0.47  94.59782439860305\\
0.48  94.75440556777585\\
0.49  94.91474468500878\\
0.5  95.04101173982974\\
0.51  95.16752932452135\\
0.52  95.29379637934231\\
0.53  95.42732880041287\\
0.54  95.53179975648497\\
0.55  95.63451700346232\\
0.56  95.75652505048177\\
0.57  95.88504687413881\\
0.58  96.03386161732064\\
0.59  96.16338556046037\\
0.6  96.29215791398809\\
0.61  96.4314525220842\\
0.62  96.58151991461942\\
0.63  96.73008412793057\\
0.64  96.87564198279361\\
0.65  97.00792175451079\\
0.66  97.132435100237\\
0.67  97.24968307971359\\
0.68  97.34187807212254\\
0.69  97.4498564463841\\
0.7  97.55031892452537\\
0.71  97.64426762602905\\
0.72  97.74848805223047\\
0.73  97.85320953817323\\
0.74  97.95091618773706\\
0.75  98.04561647885276\\
0.76  98.14733160634742\\
0.77  98.24178136759247\\
0.78  98.3362311288375\\
0.79  98.42792506150508\\
0.8  98.51460839675914\\
0.81  98.587512589126\\
0.82  98.64538498925228\\
0.83  98.68471817894847\\
0.84  98.7217965998086\\
0.85  98.75236124403114\\
0.86  98.77991952980554\\
0.87  98.81699795066565\\
0.88  98.84931630398293\\
0.89  98.88589366510169\\
0.9  98.92723109376331\\
0.91  98.97608441854521\\
0.92  99.02067873552564\\
0.93  99.04873808104139\\
0.94  99.08030484474664\\
0.95  99.1148779669\\
0.96  99.14869949944132\\
0.97  99.174504076121\\
0.98  99.20506872034352\\
0.99  99.23538283469539\\
1.0  99.26444429969385\\
};
\addlegendentry{\textcolor{black}{DPFM~\normalsize{(\textit{Unsup})}~\large{(\textbf{84.74})} }}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/full_full_normalized.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Full-to-Full}}

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\LARGE},
    title style =  {font=\Huge},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\Huge,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.22, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\Huge
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1.0,
        xlabel=\Huge
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]


 
\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  4.880305467645791\\
0.01  11.79733516965684\\
0.02  20.741288921730064\\
0.03  28.039258867583115\\
0.04  34.298073909785394\\
0.05  39.44786581423695\\
0.06  43.69917085969229\\
0.07  47.245048950616386\\
0.08  50.24297377090598\\
0.09  52.820794873199404\\
0.1  55.03287905939098\\
0.11  56.89755975410853\\
0.12  58.519024468041906\\
0.13  59.921643241245135\\
0.14  61.148790273447496\\
0.15  62.194987895095544\\
0.16  63.12827845043808\\
0.17  63.94847562418418\\
0.18  64.6913146891348\\
0.19  65.37665685530345\\
0.2  66.01296083689847\\
0.21  66.61371586098346\\
0.22  67.17698424853268\\
0.23  67.70347399765168\\
0.24  68.19303605610773\\
0.25  68.64973209724316\\
0.26  69.07710211158572\\
0.27  69.49064753134103\\
0.28  69.90560894730743\\
0.29  70.3070066100939\\
0.3  70.69346178654752\\
0.31  71.05003199033546\\
0.32  71.38834329561195\\
0.33  71.69893088559756\\
0.34  72.00683553539375\\
0.35  72.3148519743645\\
0.36  72.62733998031766\\
0.37  72.9509696406686\\
0.38  73.26196712429429\\
0.39  73.57724985961143\\
0.4  73.88455830047663\\
0.41  74.19849956569907\\
0.42  74.49805729046145\\
0.43  74.80275731725358\\
0.44  75.10864976190769\\
0.45  75.4190137735442\\
0.46  75.73183714702103\\
0.47  76.04574114918526\\
0.48  76.36113567367696\\
0.49  76.69419288774914\\
0.5  77.03157261657095\\
0.51  77.3635864650139\\
0.52  77.69228390127823\\
0.53  78.02429774972119\\
0.54  78.34759204254846\\
0.55  78.66917223469913\\
0.56  79.00759532915018\\
0.57  79.33156035702481\\
0.58  79.66033231940553\\
0.59  79.98895522955348\\
0.6  80.32752737623727\\
0.61  80.67776286013348\\
0.62  81.01395017109333\\
0.63  81.35319305282448\\
0.64  81.69709381682897\\
0.65  82.0260520945006\\
0.66  82.36074888313298\\
0.67  82.70170586554073\\
0.68  83.04184306066836\\
0.69  83.37754595187178\\
0.7  83.72167029422538\\
0.71  84.0754830317075\\
0.72  84.4282896666186\\
0.73  84.8008457223686\\
0.74  85.16397422439739\\
0.75  85.52184863522186\\
0.76  85.86832055024122\\
0.77  86.23014484523348\\
0.78  86.60940825145708\\
0.79  86.98118178298516\\
0.8  87.34758943413438\\
0.81  87.70680531505357\\
0.82  88.06982202790779\\
0.83  88.42523707689195\\
0.84  88.79168199109935\\
0.85  89.13949537621343\\
0.86  89.49334537675374\\
0.87  89.82882468960804\\
0.88  90.15629244495221\\
0.89  90.49542353750881\\
0.9  90.84029314102614\\
0.91  91.19824207796698\\
0.92  91.56960571585502\\
0.93  91.95960088283638\\
0.94  92.33819355401262\\
0.95  92.72192852721861\\
0.96  93.09001301598623\\
0.97  93.44606153695955\\
0.98  93.77788907011157\\
0.99  94.08109857457625\\
1.0  94.36489402572566\\
    };
\addlegendentry{\textcolor{black}{Smooth Shells \textit{(axiomatic)}}}

 \addplot [color=cPLOT1, dashed, smooth, line width=\pckLineWidth, forget plot]  
table[row sep=crcr]{%
0.0  5.1228507133826175\\
0.01  12.273408001049328\\
0.02  21.559138522810393\\
0.03  29.041672395861863\\
0.04  35.28215401343631\\
0.05  40.40299252167685\\
0.06  44.63402646347866\\
0.07  48.22029770947708\\
0.08  51.21192507293312\\
0.09  53.743502720016934\\
0.1  55.84610804125617\\
0.11  57.634324940574736\\
0.12  59.19393297791829\\
0.13  60.581646527846864\\
0.14  61.79079550294509\\
0.15  62.830136721886795\\
0.16  63.74054775950273\\
0.17  64.56465755435842\\
0.18  65.29695117384223\\
0.19  65.98113818520709\\
0.2  66.6328318098332\\
0.21  67.26369538493297\\
0.22  67.84417930536442\\
0.23  68.38728837843468\\
0.24  68.89127124040895\\
0.25  69.33891235840504\\
0.26  69.76777289507505\\
0.27  70.1775920090117\\
0.28  70.58960964338135\\
0.29  70.99872075921245\\
0.3  71.40201883796644\\
0.31  71.78042519385176\\
0.32  72.14053538816742\\
0.33  72.47649912077814\\
0.34  72.80922096732664\\
0.35  73.1300186352554\\
0.36  73.45651755108672\\
0.37  73.78119057706691\\
0.38  74.08797733511749\\
0.39  74.3932735708406\\
0.4  74.6908936165773\\
0.41  74.99063765663061\\
0.42  75.29213306041869\\
0.43  75.60018676244763\\
0.44  75.90037795919919\\
0.45  76.2140956460725\\
0.46  76.52792512212035\\
0.47  76.83907165797879\\
0.48  77.15860238192921\\
0.49  77.4748539567592\\
0.5  77.79065837489097\\
0.51  78.13135451589139\\
0.52  78.46165426365775\\
0.53  78.79038896298027\\
0.54  79.11919818841916\\
0.55  79.45396950316793\\
0.56  79.78311409613049\\
0.57  80.10719091317968\\
0.58  80.43700624118961\\
0.59  80.76976535079629\\
0.6  81.11590189829198\\
0.61  81.45290899653193\\
0.62  81.78946893807364\\
0.63  82.13158107528517\\
0.64  82.47563089152239\\
0.65  82.83566655972169\\
0.66  83.18277194673023\\
0.67  83.52857312670223\\
0.68  83.87038715944826\\
0.69  84.20765509909552\\
0.7  84.54559377379013\\
0.71  84.88099856052807\\
0.72  85.22340880220509\\
0.73  85.57125945037734\\
0.74  85.93151869692576\\
0.75  86.28589038028068\\
0.76  86.62304653075338\\
0.77  86.98121904604335\\
0.78  87.32374107689493\\
0.79  87.66723194725937\\
0.8  87.99820243007308\\
0.81  88.3408735131574\\
0.82  88.68615301031478\\
0.83  89.04514531288486\\
0.84  89.39061112533318\\
0.85  89.72840074779505\\
0.86  90.07002846525015\\
0.87  90.40271304874045\\
0.88  90.71889009745408\\
0.89  91.03048379001073\\
0.9  91.34550568392058\\
0.91  91.65784463764098\\
0.92  91.9804681954209\\
0.93  92.31412161842405\\
0.94  92.63942811639339\\
0.95  92.97893183953185\\
0.96  93.30636233181785\\
0.97  93.63163156672901\\
0.98  93.93886548147783\\
0.99  94.20987970366926\\
1.0  94.46516891530591\\
    };



\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  3.458868850058298\\
0.01  10.665879670877764\\
0.02  23.360024861912425\\
0.03  34.56252983373596\\
0.04  43.84091953303426\\
0.05  51.594467628277144\\
0.06  58.044852052616925\\
0.07  63.35826604556601\\
0.08  67.67388712945149\\
0.09  71.16454136814299\\
0.1  74.05000627882531\\
0.11  76.45470321278361\\
0.12  78.40479083686493\\
0.13  79.92322319491225\\
0.14  81.12234840735826\\
0.15  82.06614714510943\\
0.16  82.86130354375409\\
0.17  83.53106975160073\\
0.18  84.13659444713359\\
0.19  84.67582816215243\\
0.2  85.1728428322458\\
0.21  85.6277129835301\\
0.22  86.03108558840046\\
0.23  86.40401427473233\\
0.24  86.76099437216033\\
0.25  87.08779139245713\\
0.26  87.39163436891099\\
0.27  87.70050785822002\\
0.28  88.00364283656833\\
0.29  88.3266390249301\\
0.3  88.64434385902939\\
0.31  88.96212321924503\\
0.32  89.27163018054324\\
0.33  89.579646619514\\
0.34  89.88870642411398\\
0.35  90.19705823060839\\
0.36  90.5121919136928\\
0.37  90.81350100218995\\
0.38  91.1120153613231\\
0.39  91.41462865685679\\
0.4  91.70472156483977\\
0.41  91.99153532370232\\
0.42  92.28576443114402\\
0.43  92.5663552592894\\
0.44  92.84105852424129\\
0.45  93.10994875211608\\
0.46  93.3586424024537\\
0.47  93.59216998810935\\
0.48  93.8056873115188\\
0.49  94.01551559216776\\
0.5  94.20648876537427\\
0.51  94.38781080651046\\
0.52  94.55176826253165\\
0.53  94.70242280678023\\
0.54  94.85352450772704\\
0.55  94.99810517349121\\
0.56  95.1395184793095\\
0.57  95.27687011178546\\
0.58  95.41425900731959\\
0.59  95.547511703395\\
0.6  95.68281386767067\\
0.61  95.8129737299166\\
0.62  95.94484769283912\\
0.63  96.07713154940168\\
0.64  96.2112412958154\\
0.65  96.35258007551731\\
0.66  96.47860373830453\\
0.67  96.60421750745168\\
0.68  96.74406576482613\\
0.69  96.8729959461519\\
0.7  96.99111984060355\\
0.71  97.11263467335017\\
0.72  97.22133101408059\\
0.73  97.31795412395854\\
0.74  97.40578315210445\\
0.75  97.47714190853186\\
0.76  97.55490991096738\\
0.77  97.62913792287516\\
0.78  97.69475816834182\\
0.79  97.76648955535111\\
0.8  97.838742625175\\
0.81  97.91718136265787\\
0.82  97.99275084466036\\
0.83  98.07785966955865\\
0.84  98.17135268254893\\
0.85  98.26797579242688\\
0.86  98.3613197531844\\
0.87  98.44311216590408\\
0.88  98.51290587388765\\
0.89  98.59879722300785\\
0.9  98.6895327696923\\
0.91  98.77125065629562\\
0.92  98.85736558376493\\
0.93  98.9322270676619\\
0.94  99.00384666549661\\
0.95  99.07464647605121\\
0.96  99.13177074425134\\
0.97  99.17838683004283\\
0.98  99.22436944384513\\
0.99  99.2671101715852\\
1.0  99.30411238836454\\
};
\addlegendentry{\textcolor{black}{ULRSSM \textit{(unsupervised)}}}

\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth, forget plot]    
table[row sep=crcr]{%
0.0  4.231332046267303\\
0.01  12.568084265189261\\
0.02  28.435961385038063\\
0.03  43.23386705211574\\
0.04  55.79148039795455\\
0.05  66.00912274190526\\
0.06  74.16537270697113\\
0.07  80.67023572237979\\
0.08  85.6310666587669\\
0.09  89.36590571775544\\
0.1  92.15437488797792\\
0.11  94.2125253808005\\
0.12  95.6621328703771\\
0.13  96.67218532558411\\
0.14  97.3381879645539\\
0.15  97.79596463437673\\
0.16  98.10755832693341\\
0.17  98.32804384222375\\
0.18  98.49483329066713\\
0.19  98.62111779486165\\
0.2  98.71695838051768\\
0.21  98.79401838484765\\
0.22  98.86109188958359\\
0.23  98.9017831491234\\
0.24  98.93397843139667\\
0.25  98.95764047334518\\
0.26  98.97541495210021\\
0.27  98.99087912124766\\
0.28  98.9991142571069\\
0.29  99.00593339675507\\
0.3  99.01401948038155\\
0.31  99.02277629905541\\
0.32  99.02989354316907\\
0.33  99.03656363058447\\
0.34  99.04722086522585\\
0.35  99.05668568200527\\
0.36  99.06611323572648\\
0.37  99.08094393288476\\
0.38  99.09573736698486\\
0.39  99.10486681624057\\
0.4  99.116530153453\\
0.41  99.13389473856797\\
0.42  99.14645238917687\\
0.43  99.15759404357468\\
0.44  99.1675805431687\\
0.45  99.1773062013554\\
0.46  99.18807522517135\\
0.47  99.1987697228709\\
0.48  99.21203537158534\\
0.49  99.22585996617259\\
0.5  99.23428141732278\\
0.51  99.24277739458933\\
0.52  99.25008095399392\\
0.53  99.25745903951486\\
0.54  99.26472533586126\\
0.55  99.2743764679316\\
0.56  99.28432570446743\\
0.57  99.29382778430502\\
0.58  99.3017275526406\\
0.59  99.30962732097616\\
0.6  99.31808603518452\\
0.61  99.32729001055662\\
0.62  99.34003397645645\\
0.63  99.35855371637521\\
0.64  99.37614187983931\\
0.65  99.39630119431828\\
0.66  99.41374030554962\\
0.67  99.44332717374982\\
0.68  99.47328667253187\\
0.69  99.50842573640188\\
0.7  99.53693197591464\\
0.71  99.5752756627887\\
0.72  99.60661389472367\\
0.73  99.62845004682104\\
0.74  99.65259650852597\\
0.75  99.66984930446638\\
0.76  99.68531347361385\\
0.77  99.69775933504818\\
0.78  99.71091319458806\\
0.79  99.72790514912117\\
0.8  99.74355563355955\\
0.81  99.75853538295058\\
0.82  99.77481933937815\\
0.83  99.79214666143493\\
0.84  99.81610680784894\\
0.85  99.83186908146189\\
0.86  99.85076145196251\\
0.87  99.86630014722634\\
0.88  99.88392557374863\\
0.89  99.89763837916131\\
0.9  99.91276718078508\\
0.91  99.92219473450629\\
0.92  99.92685261677963\\
0.93  99.93180860351846\\
0.94  99.93631743355904\\
0.95  99.93903763680666\\
0.96  99.94153426170517\\
0.97  99.94347194073086\\
0.98  99.9455959350475\\
0.99  99.94738456184047\\
1.0  99.95219149634654\\
};



\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  2.500351204323409\\
0.01  6.285197287398417\\
0.02  16.44713135936009\\
0.03  27.952883098706486\\
0.04  39.166716040218766\\
0.05  49.38842005751181\\
0.06  58.442635198759284\\
0.07  66.17676924068694\\
0.08  72.53537475271304\\
0.09  77.67339153077761\\
0.1  81.75664018381121\\
0.11  84.95999624388374\\
0.12  87.39163436891099\\
0.13  89.16774077431889\\
0.14  90.44299441464021\\
0.15  91.32694868094363\\
0.16  91.95993625036006\\
0.17  92.38581574237514\\
0.18  92.69345955076402\\
0.19  92.91852842221132\\
0.2  93.08695744521492\\
0.21  93.2172663596936\\
0.22  93.32313070800183\\
0.23  93.39929639893532\\
0.24  93.45932718567398\\
0.25  93.51279967417182\\
0.26  93.5605336517089\\
0.27  93.61039162356263\\
0.28  93.66043591070728\\
0.29  93.70518884358943\\
0.3  93.75907122572731\\
0.31  93.82357357944838\\
0.32  93.8938144441302\\
0.33  93.97970579325039\\
0.34  94.08247730772914\\
0.35  94.16568571665991\\
0.36  94.25399916456223\\
0.37  94.3280035981209\\
0.38  94.41255347714637\\
0.39  94.50127681868877\\
0.4  94.59771361327579\\
0.41  94.69608808688851\\
0.42  94.79397814074481\\
0.43  94.88467642437108\\
0.44  94.97168566523688\\
0.45  95.05675722707699\\
0.46  95.13609027795633\\
0.47  95.21013197457317\\
0.48  95.280372839255\\
0.49  95.35191791097334\\
0.5  95.41928952017477\\
0.51  95.47708452342225\\
0.52  95.53868035860476\\
0.53  95.59859935616888\\
0.54  95.64953795671002\\
0.55  95.69730919730529\\
0.56  95.74664548634439\\
0.57  95.8082785845851\\
0.58  95.86134117944286\\
0.59  95.91242883221675\\
0.6  95.97454635021387\\
0.61  96.02369632396204\\
0.62  96.07478397673592\\
0.63  96.12713857348815\\
0.64  96.18377842193185\\
0.65  96.23385997213468\\
0.66  96.28614004277054\\
0.67  96.3447920963563\\
0.68  96.4086982411464\\
0.69  96.47074123302714\\
0.7  96.54198820027999\\
0.71  96.62091135751929\\
0.72  96.69774778350015\\
0.73  96.77491957700467\\
0.74  96.8545879954077\\
0.75  96.9351879902654\\
0.76  97.01921618647627\\
0.77  97.09314609391856\\
0.78  97.16394590447317\\
0.79  97.22781478620507\\
0.8  97.28132453776108\\
0.81  97.32745620379613\\
0.82  97.39192129445901\\
0.83  97.44684704222612\\
0.84  97.49469280893777\\
0.85  97.54965581976306\\
0.86  97.60756261218509\\
0.87  97.66647550717818\\
0.88  97.72367430149465\\
0.89  97.77494826955947\\
0.9  97.82555150257693\\
0.91  97.87962020000573\\
0.92  97.93342805602724\\
0.93  97.98440391962656\\
0.94  98.03914335210273\\
0.95  98.09980761083058\\
0.96  98.15175231394275\\
0.97  98.19956081759621\\
0.98  98.23402914641886\\
0.99  98.27621092828612\\
1.0  98.31123820298157\\
};
\addlegendentry{\textcolor{black}{GeomFmaps \textit{(supervised)}}}

\addplot [color=cPLOT3, dashed, smooth, line width=\pckLineWidth, forget plot]  
table[row sep=crcr]{%
0.0  2.8625481298975304\\
0.01  7.122274626503051\\
0.02  18.43261888871872\\
0.03  30.958633161215264\\
0.04  43.19734925509284\\
0.05  54.017311671572344\\
0.06  63.27401427100603\\
0.07  71.02383606043024\\
0.08  77.31719395757153\\
0.09  82.28279456540655\\
0.1  86.16318312967209\\
0.11  89.05382760544235\\
0.12  91.05790940083611\\
0.13  92.41301777485138\\
0.14  93.31273431476777\\
0.15  93.91199881652528\\
0.16  94.34581533993412\\
0.17  94.64105054994685\\
0.18  94.87647855157002\\
0.19  95.0642471017725\\
0.2  95.2123304950062\\
0.21  95.3263554530573\\
0.22  95.40885586388252\\
0.23  95.50041119784709\\
0.24  95.5561194698361\\
0.25  95.61562857376018\\
0.26  95.66064234804963\\
0.27  95.69619130555968\\
0.28  95.72380323167599\\
0.29  95.75953850447696\\
0.3  95.8009750251805\\
0.31  95.83924418593818\\
0.32  95.88518953668232\\
0.33  95.94119591313684\\
0.34  96.01065425359673\\
0.35  96.07534292260873\\
0.36  96.16041448444882\\
0.37  96.24101447930651\\
0.38  96.3152424912143\\
0.39  96.36759708796653\\
0.4  96.4111948660449\\
0.41  96.45181159946833\\
0.42  96.48456582761439\\
0.43  96.51594132260753\\
0.44  96.5444848251785\\
0.45  96.57388537808775\\
0.46  96.60410571827713\\
0.47  96.62866207362212\\
0.48  96.6532556920253\\
0.49  96.68045772450155\\
0.5  96.70765975697778\\
0.51  96.74056303735658\\
0.52  96.76504486658521\\
0.53  96.80025845657158\\
0.54  96.833683419765\\
0.55  96.87087195183526\\
0.56  96.91085521326951\\
0.57  96.95419214994058\\
0.58  96.99749182355346\\
0.59  97.04712621705805\\
0.6  97.07846444899302\\
0.61  97.12109338755853\\
0.62  97.15567350555574\\
0.63  97.1870117374907\\
0.64  97.21633776428358\\
0.65  97.24711705034575\\
0.66  97.28329947984497\\
0.67  97.31486129012904\\
0.68  97.35193803302475\\
0.69  97.39151140081897\\
0.7  97.42810372395824\\
0.71  97.4714406606293\\
0.72  97.51816853559535\\
0.73  97.57734227199573\\
0.74  97.62440551448546\\
0.75  97.67728179405229\\
0.76  97.72836944682618\\
0.77  97.78217730284769\\
0.78  97.83520263464726\\
0.79  97.88066356563496\\
0.8  97.93264553180533\\
0.81  97.98350960623009\\
0.82  98.02856064357773\\
0.83  98.07290368281983\\
0.84  98.11430294046518\\
0.85  98.14839863870596\\
0.86  98.18003497510641\\
0.87  98.2099199477721\\
0.88  98.24174259946349\\
0.89  98.26980168227803\\
0.9  98.30393464357698\\
0.91  98.33620445196661\\
0.92  98.36616395074867\\
0.93  98.39094388444278\\
0.94  98.41635729012607\\
0.95  98.44411826847512\\
0.96  98.4670350492599\\
0.97  98.48790236184442\\
0.98  98.51178798214205\\
0.99  98.535934443847\\
1.0  98.5562800736169\\
};

\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  3.070625046811717\\
0.01  8.212666235160453\\
0.02  20.894253775586215\\
0.03  34.3674949871871\\
0.04  46.81913219554312\\
0.05  57.553799471833415\\
0.06  66.4044465262073\\
0.07  73.5720330314653\\
0.08  79.10980789775614\\
0.09  83.316695377853\\
0.1  86.4512265694548\\
0.11  88.77945970801413\\
0.12  90.52460051206894\\
0.13  91.73605979677474\\
0.14  92.58234111125147\\
0.15  93.1701285910875\\
0.16  93.59000873073452\\
0.17  93.8820765808014\\
0.18  94.10293472667361\\
0.19  94.28947359595593\\
0.2  94.44638833397985\\
0.21  94.57315725793079\\
0.22  94.6720906774163\\
0.23  94.75425572071785\\
0.24  94.82535363573795\\
0.25  94.89004230474995\\
0.26  94.95052024818688\\
0.27  95.01863711855205\\
0.28  95.08690304114997\\
0.29  95.15822453451919\\
0.3  95.23193086361236\\
0.31  95.32676534669736\\
0.32  95.40606113451852\\
0.33  95.48569228986337\\
0.34  95.59140758593885\\
0.35  95.6866519626639\\
0.36  95.78290244195999\\
0.37  95.85802476726425\\
0.38  95.9421274895915\\
0.39  96.02149780352903\\
0.4  96.09035993505795\\
0.41  96.16723362409698\\
0.42  96.23404628742563\\
0.43  96.29743074940109\\
0.44  96.36469056942796\\
0.45  96.42088326117342\\
0.46  96.47782121408261\\
0.47  96.5380383161122\\
0.48  96.59452911232316\\
0.49  96.64584034344615\\
0.5  96.70136230014424\\
0.51  96.752226374569\\
0.52  96.79783635778945\\
0.53  96.84158318810057\\
0.54  96.89069589879055\\
0.55  96.93720019540748\\
0.56  96.98895858322871\\
0.57  97.04265465007566\\
0.58  97.09847471123925\\
0.59  97.15779749987237\\
0.6  97.22516910907382\\
0.61  97.28929883221302\\
0.62  97.35391297510864\\
0.63  97.4095467209813\\
0.64  97.47688106712455\\
0.65  97.53299923275364\\
0.66  97.5818883650945\\
0.67  97.63394485738124\\
0.68  97.68588956049341\\
0.69  97.73593384763807\\
0.7  97.78012783464742\\
0.71  97.83013485873389\\
0.72  97.88155787903145\\
0.73  97.93137858782698\\
0.74  97.98030498322603\\
0.75  98.02546780974824\\
0.76  98.06832032666287\\
0.77  98.11225347226492\\
0.78  98.15883229499822\\
0.79  98.21100057645951\\
0.8  98.26138023112784\\
0.81  98.31272872530903\\
0.82  98.36765447307614\\
0.83  98.42127601380672\\
0.84  98.48391521461845\\
0.85  98.53321424059936\\
0.86  98.58094821813646\\
0.87  98.63274386901588\\
0.88  98.68826582571397\\
0.89  98.75004797618742\\
0.9  98.81264991394096\\
0.91  98.8683209228718\\
0.92  98.91590584817614\\
0.93  98.95778952557792\\
0.94  99.00470371583489\\
0.95  99.05575410555059\\
0.96  99.09752599377781\\
0.97  99.13974503870328\\
0.98  99.18494512828366\\
0.99  99.22925090446758\\
1.0  99.27091100352024\\
};
\addlegendentry{\textcolor{black}{DPFM \textit{(supervised)}}}


\addplot [color=cPLOT4, dashed, smooth, line width=\pckLineWidth, forget plot]  
table[row sep=crcr]{%
0.0  3.9946743637239654\\
0.01  10.358235862488883\\
0.02  25.57576082780629\\
0.03  41.07491998689831\\
0.04  54.698256796874965\\
0.05  65.79832562174343\\
0.06  74.5450460068348\\
0.07  81.31376873726303\\
0.08  86.36757100382579\\
0.09  89.98328006579166\\
0.1  92.5024863775575\\
0.11  94.23078427931196\\
0.12  95.43684042058068\\
0.13  96.2315869255853\\
0.14  96.76034972125369\\
0.15  97.10059870555588\\
0.16  97.33349281922237\\
0.17  97.48198610609612\\
0.18  97.59683085142734\\
0.19  97.68853523762466\\
0.2  97.7581053672591\\
0.21  97.8220115120492\\
0.22  97.87004359405177\\
0.23  97.91379042436289\\
0.24  97.93894298863887\\
0.25  97.96457997267127\\
0.26  97.9974087269337\\
0.27  98.02911958945053\\
0.28  98.07372347009994\\
0.29  98.10375749499836\\
0.3  98.13580372503887\\
0.31  98.16833437483581\\
0.32  98.20734879675722\\
0.33  98.23820260893575\\
0.34  98.2687583166488\\
0.35  98.28988647064062\\
0.36  98.31802007957154\\
0.37  98.33370782706811\\
0.38  98.34976820514655\\
0.39  98.36016459838062\\
0.4  98.36765447307614\\
0.41  98.3766721331573\\
0.42  98.38583884547121\\
0.43  98.39459566414507\\
0.44  98.40786131285952\\
0.45  98.42012085900292\\
0.46  98.43375913829924\\
0.47  98.45138456482151\\
0.48  98.46528368552512\\
0.49  98.48298363816377\\
0.5  98.49747896779839\\
0.51  98.51421008092419\\
0.52  98.52892898890791\\
0.53  98.54569736509188\\
0.54  98.56131058647209\\
0.55  98.57491160271022\\
0.56  98.59216439865062\\
0.57  98.60885824871825\\
0.58  98.6257011510186\\
0.59  98.64284215778446\\
0.6  98.66724946089671\\
0.61  98.68334710203334\\
0.62  98.69944474316996\\
0.63  98.71755458944867\\
0.64  98.73491917456364\\
0.65  98.7509050265257\\
0.66  98.78019379026041\\
0.67  98.80750761191122\\
0.68  98.83075976021968\\
0.69  98.85758916211405\\
0.7  98.88490298376486\\
0.71  98.91135975507737\\
0.72  98.935245375375\\
0.73  98.96099414858197\\
0.74  98.98417177077407\\
0.75  99.00064204249256\\
0.76  99.0136095867415\\
0.77  99.03224111583484\\
0.78  99.0484878092042\\
0.79  99.06693302300658\\
0.8  99.08172645710668\\
0.81  99.09297990067904\\
0.82  99.10587291881163\\
0.83  99.11675373180212\\
0.84  99.13016843274931\\
0.85  99.14473828850029\\
0.86  99.16273634560443\\
0.87  99.18188955751236\\
0.88  99.20469454912258\\
0.89  99.22995890257312\\
0.9  99.25268936806697\\
0.91  99.27877350879763\\
0.92  99.3025100768625\\
0.93  99.31875677023189\\
0.94  99.33340115209923\\
0.95  99.34536259377714\\
0.96  99.35862824249159\\
0.97  99.3711486300423\\
0.98  99.38538311826959\\
0.99  99.4015180224644\\
1.0  99.41422472530606\\
};





\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/full_to_full.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Full-to-Full (F2F)}}

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\huge},
    title style =  {font=\Huge},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\Huge,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.29, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\huge
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1.0,
        xlabel=\huge
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]


\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  2.500351204323409\\
0.01  6.285197287398417\\
0.02  16.44713135936009\\
0.03  27.952883098706486\\
0.04  39.166716040218766\\
0.05  49.38842005751181\\
0.06  58.442635198759284\\
0.07  66.17676924068694\\
0.08  72.53537475271304\\
0.09  77.67339153077761\\
0.1  81.75664018381121\\
0.11  84.95999624388374\\
0.12  87.39163436891099\\
0.13  89.16774077431889\\
0.14  90.44299441464021\\
0.15  91.32694868094363\\
0.16  91.95993625036006\\
0.17  92.38581574237514\\
0.18  92.69345955076402\\
0.19  92.91852842221132\\
0.2  93.08695744521492\\
0.21  93.2172663596936\\
0.22  93.32313070800183\\
0.23  93.39929639893532\\
0.24  93.45932718567398\\
0.25  93.51279967417182\\
0.26  93.5605336517089\\
0.27  93.61039162356263\\
0.28  93.66043591070728\\
0.29  93.70518884358943\\
0.3  93.75907122572731\\
0.31  93.82357357944838\\
0.32  93.8938144441302\\
0.33  93.97970579325039\\
0.34  94.08247730772914\\
0.35  94.16568571665991\\
0.36  94.25399916456223\\
0.37  94.3280035981209\\
0.38  94.41255347714637\\
0.39  94.50127681868877\\
0.4  94.59771361327579\\
0.41  94.69608808688851\\
0.42  94.79397814074481\\
0.43  94.88467642437108\\
0.44  94.97168566523688\\
0.45  95.05675722707699\\
0.46  95.13609027795633\\
0.47  95.21013197457317\\
0.48  95.280372839255\\
0.49  95.35191791097334\\
0.5  95.41928952017477\\
0.51  95.47708452342225\\
0.52  95.53868035860476\\
0.53  95.59859935616888\\
0.54  95.64953795671002\\
0.55  95.69730919730529\\
0.56  95.74664548634439\\
0.57  95.8082785845851\\
0.58  95.86134117944286\\
0.59  95.91242883221675\\
0.6  95.97454635021387\\
0.61  96.02369632396204\\
0.62  96.07478397673592\\
0.63  96.12713857348815\\
0.64  96.18377842193185\\
0.65  96.23385997213468\\
0.66  96.28614004277054\\
0.67  96.3447920963563\\
0.68  96.4086982411464\\
0.69  96.47074123302714\\
0.7  96.54198820027999\\
0.71  96.62091135751929\\
0.72  96.69774778350015\\
0.73  96.77491957700467\\
0.74  96.8545879954077\\
0.75  96.9351879902654\\
0.76  97.01921618647627\\
0.77  97.09314609391856\\
0.78  97.16394590447317\\
0.79  97.22781478620507\\
0.8  97.28132453776108\\
0.81  97.32745620379613\\
0.82  97.39192129445901\\
0.83  97.44684704222612\\
0.84  97.49469280893777\\
0.85  97.54965581976306\\
0.86  97.60756261218509\\
0.87  97.66647550717818\\
0.88  97.72367430149465\\
0.89  97.77494826955947\\
0.9  97.82555150257693\\
0.91  97.87962020000573\\
0.92  97.93342805602724\\
0.93  97.98440391962656\\
0.94  98.03914335210273\\
0.95  98.09980761083058\\
0.96  98.15175231394275\\
0.97  98.19956081759621\\
0.98  98.23402914641886\\
0.99  98.27621092828612\\
1.0  98.31123820298157\\
};
\addlegendentry{\textcolor{black}{GeomFmaps \huge{(\textit{Sup})}~\Huge{(\textbf{88.72})}  }}



\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  3.325578890924694\\
0.01  8.761886449773309\\
0.02  21.339659110091098\\
0.03  34.32233216066489\\
0.04  46.34454988647809\\
0.05  56.76535042366234\\
0.06  65.57400201145988\\
0.07  72.86336419087182\\
0.08  78.56647524633676\\
0.09  82.83316993482318\\
0.1  85.99028253968609\\
0.11  88.28210967039706\\
0.12  89.94631511207051\\
0.13  91.12278438513904\\
0.14  91.95002427688242\\
0.15  92.53408545089977\\
0.16  92.96831186794866\\
0.17  93.29555604494372\\
0.18  93.55919218161418\\
0.19  93.77986401219546\\
0.2  93.96524772667398\\
0.21  94.11467259000239\\
0.22  94.23547942464347\\
0.23  94.33992777674062\\
0.24  94.42131029582023\\
0.25  94.49110400380381\\
0.26  94.5494206898659\\
0.27  94.60032202734885\\
0.28  94.64988189473708\\
0.29  94.69649798052856\\
0.3  94.74423195806565\\
0.31  94.78999099351884\\
0.32  94.82822289121833\\
0.33  94.86190869581905\\
0.34  94.89592986794345\\
0.35  94.93229861273362\\
0.36  94.9716484021787\\
0.37  95.0095449323545\\
0.38  95.04673346442478\\
0.39  95.0828786308658\\
0.4  95.12438967768573\\
0.41  95.16862092775327\\
0.42  95.21717469257045\\
0.43  95.26997644602092\\
0.44  95.32806955373388\\
0.45  95.38593908309774\\
0.46  95.44436755833439\\
0.47  95.50447287118944\\
0.48  95.56811817457222\\
0.49  95.63280684358422\\
0.5  95.68955848120247\\
0.51  95.74716716915901\\
0.52  95.80816679541053\\
0.53  95.86726600569455\\
0.54  95.92979341733172\\
0.55  95.99295430095806\\
0.56  96.0550718189552\\
0.57  96.11759923059238\\
0.58  96.16965572287911\\
0.59  96.22145137375854\\
0.6  96.27116029337951\\
0.61  96.32545256915745\\
0.62  96.38671303681627\\
0.63  96.45490443329781\\
0.64  96.5400505212543\\
0.65  96.63242564249896\\
0.66  96.71421805521864\\
0.67  96.80409655156481\\
0.68  96.89304347145631\\
0.69  96.9851204882355\\
0.7  97.05849144980499\\
0.71  97.12713000298477\\
0.72  97.19513508417539\\
0.73  97.26910225467587\\
0.74  97.33304566252413\\
0.75  97.38618278349827\\
0.76  97.45247376401231\\
0.77  97.51910011205001\\
0.78  97.58822308498623\\
0.79  97.65790500379524\\
0.8  97.72766144872062\\
0.81  97.80043620135913\\
0.82  97.87533494831428\\
0.83  97.95403452720446\\
0.84  98.04450923248162\\
0.85  98.11970608390224\\
0.86  98.19698966658133\\
0.87  98.27416146008586\\
0.88  98.34678716049162\\
0.89  98.42079159405029\\
0.9  98.49233666576863\\
0.91  98.54416957970625\\
0.92  98.59376671015265\\
0.93  98.63606028119449\\
0.94  98.68085047713483\\
0.95  98.72850992855554\\
0.96  98.76983466008453\\
0.97  98.80460109337265\\
0.98  98.83105786468516\\
0.99  98.85699295318307\\
1.0  98.8792017358623\\
1.01  98.90517408741839\\
1.02  98.93420200974577\\
1.03  98.9631554059568\\
1.04  98.99754920866306\\
1.05  99.03499858214063\\
1.06  99.06812544086856\\
1.07  99.10210934993478\\
1.08  99.13150990284403\\
1.09  99.16538202273568\\
1.1  99.20570065169363\\
1.11  99.2473234876881\\
1.12  99.29252357726848\\
1.13  99.34230702300584\\
1.14  99.3915315228704\\
1.15  99.44481769607728\\
1.16  99.4955327182693\\
1.17  99.54274501299176\\
1.18  99.58339900947338\\
1.19  99.62572984357341\\
1.2  99.66478152855301\\
1.21  99.69861638538647\\
1.22  99.72179400757855\\
1.23  99.74351837050138\\
1.24  99.76662146657709\\
1.25  99.79300371177322\\
1.26  99.81934869391118\\
1.27  99.84353241867431\\
1.28  99.86015174262555\\
1.29  99.87628664682036\\
1.3  99.8956634370774\\
1.31  99.91179834127223\\
1.32  99.92558567280129\\
1.33  99.93583301380261\\
1.34  99.946490248444\\
1.35  99.95479991041961\\
1.36  99.96392935967533\\
1.37  99.96970513369426\\
1.38  99.97525732936407\\
1.39  99.97816384790264\\
1.4  99.98174110148855\\
1.41  99.9821509951286\\
1.42  99.9821509951286\\
1.43  99.9821509951286\\
1.44  99.98222552124497\\
1.45  99.98226278430316\\
1.46  99.98226278430316\\
1.47  99.98226278430316\\
1.48  99.98226278430316\\
1.49  99.98226278430316\\
};
\addlegendentry{\textcolor{black}{DPFM \huge{(\textit{Sup})}~\Huge{(\textbf{90.02})}}}

\addplot [color=cPLOT5, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  1.8033084378841588\\
0.01  5.4132044627729\\
0.02  14.415437637850026\\
0.03  25.094433905209492\\
0.04  35.980277408562976\\
0.05  46.440427735192316\\
0.06  56.00156952001082\\
0.07  64.21621069725516\\
0.08  70.85086094432788\\
0.09  75.99521244228417\\
0.1  79.98426008422196\\
0.11  83.06494615674407\\
0.12  85.39545234185279\\
0.13  87.08052509611073\\
0.14  88.29515174076239\\
0.15  89.20504109556371\\
0.16  89.89496661788932\\
0.17  90.4299523442749\\
0.18  90.8423798722846\\
0.19  91.16820805306855\\
0.2  91.43016735212062\\
0.21  91.66548356456924\\
0.22  91.85641947471758\\
0.23  92.02693522897964\\
0.24  92.19845708581272\\
0.25  92.36662526740902\\
0.26  92.5312161954194\\
0.27  92.6990862725502\\
0.28  92.87221044088533\\
0.29  93.056625315851\\
0.3  93.21272026659483\\
0.31  93.35212136727104\\
0.32  93.4704688400718\\
0.33  93.59410766713506\\
0.34  93.71066651314287\\
0.35  93.83534870583536\\
0.36  93.96528498973217\\
0.37  94.08918465820274\\
0.38  94.2164380019101\\
0.39  94.34536818323586\\
0.4  94.44441339189595\\
0.41  94.54312323303236\\
0.42  94.65807976753814\\
0.43  94.75056667795737\\
0.44  94.84607189608973\\
0.45  94.94157711422207\\
0.46  95.03585265143427\\
0.47  95.1289357707845\\
0.48  95.22101278756368\\
0.49  95.30526456212367\\
0.5  95.38061046577705\\
0.51  95.45364605982286\\
0.52  95.52008609256963\\
0.53  95.58507286604713\\
0.54  95.6537859453433\\
0.55  95.72074766090468\\
0.56  95.7881937962225\\
0.57  95.85277067605993\\
0.58  95.91686313614095\\
0.59  95.98613516130992\\
0.6  96.0564505521081\\
0.61  96.12821920217557\\
0.62  96.20036048282489\\
0.63  96.27883648336596\\
0.64  96.35284091692462\\
0.65  96.42371525359562\\
0.66  96.49019254940056\\
0.67  96.557564158602\\
0.68  96.62214103843945\\
0.69  96.68936359540815\\
0.7  96.74909627768132\\
0.71  96.81028221922378\\
0.72  96.86774185494758\\
0.73  96.92892779649004\\
0.74  96.98247481110425\\
0.75  97.03434498810005\\
0.76  97.08546990393211\\
0.77  97.1317878852581\\
0.78  97.17818039270047\\
0.79  97.22859731042699\\
0.8  97.27800812558247\\
0.81  97.32775430826163\\
0.82  97.37343881759844\\
0.83  97.41852711800428\\
0.84  97.46696909364691\\
0.85  97.50807024682678\\
0.86  97.55576696130566\\
0.87  97.59992368525683\\
0.88  97.64702419080474\\
0.89  97.68346746171127\\
0.9  97.72378609066922\\
0.91  97.76913523248236\\
0.92  97.81657110555395\\
0.93  97.86542297483662\\
0.94  97.91755399323974\\
0.95  97.97523720731265\\
0.96  98.03180252963996\\
0.97  98.07886577212969\\
0.98  98.12868648092523\\
0.99  98.18461833126338\\
1.0  98.23991670961234\\
1.01  98.29059446874618\\
1.02  98.33780676346863\\
1.03  98.3881118920206\\
1.04  98.43916228173629\\
1.05  98.49039898674292\\
1.06  98.54592094344102\\
1.07  98.59719491150582\\
1.08  98.64928866685074\\
1.09  98.69866221894804\\
1.1  98.73860821732411\\
1.11  98.78444177889368\\
1.12  98.82349346387328\\
1.13  98.86437103870402\\
1.14  98.90804334289875\\
1.15  98.95067228146426\\
1.16  98.99199701299327\\
1.17  99.03384342733685\\
1.18  99.07963972584822\\
1.19  99.12454171096313\\
1.2  99.17212663626746\\
1.21  99.21516546847303\\
1.22  99.26278765683556\\
1.23  99.31070794966357\\
1.24  99.3633233878231\\
1.25  99.4012571810571\\
1.26  99.43594908822885\\
1.27  99.46110165250485\\
1.28  99.48383211799869\\
1.29  99.51017710013664\\
1.3  99.5312307280121\\
1.31  99.55530266360067\\
1.32  99.58250469607691\\
1.33  99.60706105142191\\
1.34  99.63314519215255\\
1.35  99.65393797862069\\
1.36  99.67394824086692\\
1.37  99.68687852205768\\
1.38  99.6960079713134\\
1.39  99.7054727880928\\
1.4  99.71739696671253\\
1.41  99.72790514912117\\
1.42  99.74448721001423\\
1.43  99.7560014949939\\
1.44  99.76587620541335\\
1.45  99.7788437496623\\
1.46  99.79523949526443\\
1.47  99.8117842930993\\
1.48  99.82717393613038\\
1.49  99.84345789255794\\
};
\addlegendentry{\textcolor{black}{DPFM \huge{(\textit{Unsup})}  \Huge{(\textbf{88.75})}}}

\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  3.458868850058298\\
0.01  10.665879670877764\\
0.02  23.360024861912425\\
0.03  34.56252983373596\\
0.04  43.84091953303426\\
0.05  51.594467628277144\\
0.06  58.044852052616925\\
0.07  63.35826604556601\\
0.08  67.67388712945149\\
0.09  71.16454136814299\\
0.1  74.05000627882531\\
0.11  76.45470321278361\\
0.12  78.40479083686493\\
0.13  79.92322319491225\\
0.14  81.12234840735826\\
0.15  82.06614714510943\\
0.16  82.86130354375409\\
0.17  83.53106975160073\\
0.18  84.13659444713359\\
0.19  84.67582816215243\\
0.2  85.1728428322458\\
0.21  85.6277129835301\\
0.22  86.03108558840046\\
0.23  86.40401427473233\\
0.24  86.76099437216033\\
0.25  87.08779139245713\\
0.26  87.39163436891099\\
0.27  87.70050785822002\\
0.28  88.00364283656833\\
0.29  88.3266390249301\\
0.3  88.64434385902939\\
0.31  88.96212321924503\\
0.32  89.27163018054324\\
0.33  89.579646619514\\
0.34  89.88870642411398\\
0.35  90.19705823060839\\
0.36  90.5121919136928\\
0.37  90.81350100218995\\
0.38  91.1120153613231\\
0.39  91.41462865685679\\
0.4  91.70472156483977\\
0.41  91.99153532370232\\
0.42  92.28576443114402\\
0.43  92.5663552592894\\
0.44  92.84105852424129\\
0.45  93.10994875211608\\
0.46  93.3586424024537\\
0.47  93.59216998810935\\
0.48  93.8056873115188\\
0.49  94.01551559216776\\
0.5  94.20648876537427\\
0.51  94.38781080651046\\
0.52  94.55176826253165\\
0.53  94.70242280678023\\
0.54  94.85352450772704\\
0.55  94.99810517349121\\
0.56  95.1395184793095\\
0.57  95.27687011178546\\
0.58  95.41425900731959\\
0.59  95.547511703395\\
0.6  95.68281386767067\\
0.61  95.8129737299166\\
0.62  95.94484769283912\\
0.63  96.07713154940168\\
0.64  96.2112412958154\\
0.65  96.35258007551731\\
0.66  96.47860373830453\\
0.67  96.60421750745168\\
0.68  96.74406576482613\\
0.69  96.8729959461519\\
0.7  96.99111984060355\\
0.71  97.11263467335017\\
0.72  97.22133101408059\\
0.73  97.31795412395854\\
0.74  97.40578315210445\\
0.75  97.47714190853186\\
0.76  97.55490991096738\\
0.77  97.62913792287516\\
0.78  97.69475816834182\\
0.79  97.76648955535111\\
0.8  97.838742625175\\
0.81  97.91718136265787\\
0.82  97.99275084466036\\
0.83  98.07785966955865\\
0.84  98.17135268254893\\
0.85  98.26797579242688\\
0.86  98.3613197531844\\
0.87  98.44311216590408\\
0.88  98.51290587388765\\
0.89  98.59879722300785\\
0.9  98.6895327696923\\
0.91  98.77125065629562\\
0.92  98.85736558376493\\
0.93  98.9322270676619\\
0.94  99.00384666549661\\
0.95  99.07464647605121\\
0.96  99.13177074425134\\
0.97  99.17838683004283\\
0.98  99.22436944384513\\
0.99  99.2671101715852\\
1.0  99.30411238836454\\
};
\addlegendentry{\textcolor{black}{ULRSSM \huge{(\textit{Unsup})}~\Huge{(\textbf{87.45})}  }}

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  4.880305467645791\\
0.01  11.79733516965684\\
0.02  20.741288921730064\\
0.03  28.039258867583115\\
0.04  34.298073909785394\\
0.05  39.44786581423695\\
0.06  43.69917085969229\\
0.07  47.245048950616386\\
0.08  50.24297377090598\\
0.09  52.820794873199404\\
0.1  55.03287905939098\\
0.11  56.89755975410853\\
0.12  58.519024468041906\\
0.13  59.921643241245135\\
0.14  61.148790273447496\\
0.15  62.194987895095544\\
0.16  63.12827845043808\\
0.17  63.94847562418418\\
0.18  64.6913146891348\\
0.19  65.37665685530345\\
0.2  66.01296083689847\\
0.21  66.61371586098346\\
0.22  67.17698424853268\\
0.23  67.70347399765168\\
0.24  68.19303605610773\\
0.25  68.64973209724316\\
0.26  69.07710211158572\\
0.27  69.49064753134103\\
0.28  69.90560894730743\\
0.29  70.3070066100939\\
0.3  70.69346178654752\\
0.31  71.05003199033546\\
0.32  71.38834329561195\\
0.33  71.69893088559756\\
0.34  72.00683553539375\\
0.35  72.3148519743645\\
0.36  72.62733998031766\\
0.37  72.9509696406686\\
0.38  73.26196712429429\\
0.39  73.57724985961143\\
0.4  73.88455830047663\\
0.41  74.19849956569907\\
0.42  74.49805729046145\\
0.43  74.80275731725358\\
0.44  75.10864976190769\\
0.45  75.4190137735442\\
0.46  75.73183714702103\\
0.47  76.04574114918526\\
0.48  76.36113567367696\\
0.49  76.69419288774914\\
0.5  77.03157261657095\\
0.51  77.3635864650139\\
0.52  77.69228390127823\\
0.53  78.02429774972119\\
0.54  78.34759204254846\\
0.55  78.66917223469913\\
0.56  79.00759532915018\\
0.57  79.33156035702481\\
0.58  79.66033231940553\\
0.59  79.98895522955348\\
0.6  80.32752737623727\\
0.61  80.67776286013348\\
0.62  81.01395017109333\\
0.63  81.35319305282448\\
0.64  81.69709381682897\\
0.65  82.0260520945006\\
0.66  82.36074888313298\\
0.67  82.70170586554073\\
0.68  83.04184306066836\\
0.69  83.37754595187178\\
0.7  83.72167029422538\\
0.71  84.0754830317075\\
0.72  84.4282896666186\\
0.73  84.8008457223686\\
0.74  85.16397422439739\\
0.75  85.52184863522186\\
0.76  85.86832055024122\\
0.77  86.23014484523348\\
0.78  86.60940825145708\\
0.79  86.98118178298516\\
0.8  87.34758943413438\\
0.81  87.70680531505357\\
0.82  88.06982202790779\\
0.83  88.42523707689195\\
0.84  88.79168199109935\\
0.85  89.13949537621343\\
0.86  89.49334537675374\\
0.87  89.82882468960804\\
0.88  90.15629244495221\\
0.89  90.49542353750881\\
0.9  90.84029314102614\\
0.91  91.19824207796698\\
0.92  91.56960571585502\\
0.93  91.95960088283638\\
0.94  92.33819355401262\\
0.95  92.72192852721861\\
0.96  93.09001301598623\\
0.97  93.44606153695955\\
0.98  93.77788907011157\\
0.99  94.08109857457625\\
1.0  94.36489402572566\\
    };
\addlegendentry{\textcolor{black}{Smooth Shells \huge{(\textit{Axio})}  \Huge{(\textbf{73.23})}}}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/histogram_overlap.tex <==

\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.6*\linewidth}
\newcommand{\pckTitle}{\textsc{Histogram of Overlapping Regions - P2P}}

\pgfplotsset{%
    label style = {font=\footnotesize},
    tick label style = {font=\footnotesize},
    title style =  {font=\small},
}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}[scale=1.0, transform shape]
\begin{axis}[
    width=\plotWidth,
    height=\plotHeight,
    grid=major,
    title=\pckTitle,
    ymin=0, ymax=4000,
    xmin=-5, xmax=105, %
    xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100}, %
    area style,
    ylabel={{\footnotesize Number of Shapes}},
    xlabel=\footnotesize Percentage of Overlapping Region (\%),
    ylabel near ticks,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize, anchor=south, text=black}, %
]
\addplot+[
    ybar,
    mark=yes,
    bar width=7,
    draw opacity=3, 
] plot coordinates { (5, 20) (15, 1850) (25, 2391) (35, 2321) (45, 2828) (55, 3163) (65, 3391) (75, 3247) (85, 1715) (95, 2)};
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/partial_full.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Partial-to-Full (P2F)}}

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\huge},
    title style =  {font=\Huge},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\Huge,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.29, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\huge
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1.0,
        xlabel=\huge
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  2.524035362355019\\
0.01  6.419619477621617\\
0.02  16.59827358701741\\
0.03  27.866931893048946\\
0.04  38.82620509403566\\
0.05  48.658702152093106\\
0.06  57.23142372082021\\
0.07  64.58596245898191\\
0.08  70.65703321396153\\
0.09  75.6826820201999\\
0.1  79.75797781201688\\
0.11  82.93557472795673\\
0.12  85.34615518284514\\
0.13  87.03426405471248\\
0.14  88.29508590023816\\
0.15  89.18344231008541\\
0.16  89.85060649420973\\
0.17  90.33570470034414\\
0.18  90.69561386167844\\
0.19  90.9783542536061\\
0.2  91.20814154807651\\
0.21  91.40276380041055\\
0.22  91.57343196984401\\
0.23  91.71517586444904\\
0.24  91.84817521085012\\
0.25  91.99488929738303\\
0.26  92.12545960261635\\
0.27  92.25431089410016\\
0.28  92.37408130860295\\
0.29  92.49243166826922\\
0.3  92.58936909579502\\
0.31  92.70693468831477\\
0.32  92.8060021980954\\
0.33  92.93391924297623\\
0.34  93.06396637011188\\
0.35  93.17876659268678\\
0.36  93.31266281582673\\
0.37  93.42477240818504\\
0.38  93.53067860309953\\
0.39  93.63748167475289\\
0.4  93.748283321867\\
0.41  93.8455570781699\\
0.42  93.94813735517776\\
0.43  94.0345364810219\\
0.44  94.14133955267525\\
0.45  94.26708914543715\\
0.46  94.3852526557828\\
0.47  94.52004575566163\\
0.48  94.66653562300982\\
0.49  94.81067118891849\\
0.5  94.95387250822417\\
0.51  95.06897168971203\\
0.52  95.17756851484313\\
0.53  95.28702484684895\\
0.54  95.40694474080823\\
0.55  95.51823219615592\\
0.56  95.61083471944387\\
0.57  95.70523099620958\\
0.58  95.79125642341252\\
0.59  95.88471845357523\\
0.6  95.97048229172934\\
0.61  96.05527451341635\\
0.62  96.13109796771468\\
0.63  96.20535188772\\
0.64  96.2787836707147\\
0.65  96.34582520694497\\
0.66  96.41309096235995\\
0.67  96.47781556701482\\
0.68  96.54261491139792\\
0.69  96.6013977076578\\
0.7  96.66571124380735\\
0.71  96.7321174923476\\
0.72  96.79893480939315\\
0.73  96.87520670206091\\
0.74  96.94949799193036\\
0.75  97.01463366509053\\
0.76  97.08679487270516\\
0.77  97.16743903947491\\
0.78  97.2458783842616\\
0.79  97.31628320826262\\
0.8  97.38336211435701\\
0.81  97.43952902012853\\
0.82  97.49334162446051\\
0.83  97.54864902335729\\
0.84  97.61139302521383\\
0.85  97.6782477121235\\
0.86  97.7478303991139\\
0.87  97.83123993582848\\
0.88  97.91909648637326\\
0.89  97.99002448847196\\
0.9  98.0523947916873\\
0.91  98.11226131400663\\
0.92  98.1783312337698\\
0.93  98.24653123578777\\
0.94  98.30826625131309\\
0.95  98.3738503628427\\
0.96  98.43887392641052\\
0.97  98.49788094185512\\
0.98  98.55303886129539\\
0.99  98.61312960279946\\
1.0  98.67628467316129\\
};
\addlegendentry{\textcolor{black}{GeomFmaps \huge{(\textit{Sup})}~\Huge{(\textbf{85.35})} }}


\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  1.585427476306092\\
0.01  4.011387865268244\\
0.02  11.181799134818029\\
0.03  20.67858859488039\\
0.04  30.997054437446852\\
0.05  40.97585624668778\\
0.06  49.86677183598516\\
0.07  57.49010956506735\\
0.08  63.61996080799616\\
0.09  68.44649305512762\\
0.1  72.17577243988711\\
0.11  75.12133499303664\\
0.12  77.50871960462909\\
0.13  79.4280185853905\\
0.14  80.97560975609757\\
0.15  82.22137319907813\\
0.16  83.18810929392771\\
0.17  83.92486966810043\\
0.18  84.51804927346899\\
0.19  84.99426909377735\\
0.2  85.37522030096501\\
0.21  85.6896190487928\\
0.22  85.94449031908206\\
0.23  86.1671945673474\\
0.24  86.34060069756838\\
0.25  86.50796780832891\\
0.26  86.6633801254637\\
0.27  86.80720738485809\\
0.28  86.97198634442131\\
0.29  87.12789164273654\\
0.3  87.29797014998952\\
0.31  87.50181786810288\\
0.32  87.70184498206781\\
0.33  87.90544620959095\\
0.34  88.10707551239231\\
0.35  88.31301840052255\\
0.36  88.53190204463944\\
0.37  88.75694795351188\\
0.38  89.02365077213177\\
0.39  89.31709781979073\\
0.4  89.64382109712962\\
0.41  89.97719962040449\\
0.42  90.33448773093087\\
0.43  90.703730635083\\
0.44  91.07445248277646\\
0.45  91.42804323444953\\
0.46  91.76006605947819\\
0.47  92.06472842899223\\
0.48  92.332417209973\\
0.49  92.57102010130764\\
0.5  92.76525468640234\\
0.51  92.93373100481888\\
0.52  93.06079690407819\\
0.53  93.18589087861571\\
0.54  93.29299104006704\\
0.55  93.38542501140019\\
0.56  93.47884494509422\\
0.57  93.58619159713578\\
0.58  93.70130270276931\\
0.59  93.82183660138774\\
0.6  93.94274023589149\\
0.61  94.07128507869213\\
0.62  94.21856320634959\\
0.63  94.37779612763283\\
0.64  94.5408496530645\\
0.65  94.72904521869877\\
0.66  94.91625482197217\\
0.67  95.09520699047313\\
0.68  95.27662406487633\\
0.69  95.4273530607969\\
0.7  95.58030047202948\\
0.71  95.69097474703904\\
0.72  95.79450079493216\\
0.73  95.88742774744574\\
0.74  95.9743156804989\\
0.75  96.05479485820628\\
0.76  96.15203539604875\\
0.77  96.22733827136149\\
0.78  96.31015910967598\\
0.79  96.39224047621981\\
0.8  96.4771564845512\\
0.81  96.5589913605048\\
0.82  96.6350337075882\\
0.83  96.71612911177115\\
0.84  96.79993591244654\\
0.85  96.88361946782682\\
0.86  96.94955570071112\\
0.87  97.00760423470834\\
0.88  97.0684874104931\\
0.89  97.12209911386634\\
0.9  97.18199632729021\\
0.91  97.24990448489629\\
0.92  97.33827136149078\\
0.93  97.40901416088441\\
0.94  97.48394730031181\\
0.95  97.54741862729391\\
0.96  97.59807244358447\\
0.97  97.65106792048213\\
0.98  97.7015984914776\\
0.99  97.77049261144455\\
1.0  97.82077669184979\\
};
\addlegendentry{\textcolor{black}{DPFM \huge{(\textit{Sup})}~\Huge{(\textbf{85.44})}}}


\addplot [color=cPLOT5, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.19441117964494906\\
0.01  0.7530927912535011\\
0.02  2.126247012431292\\
0.03  4.15027783762658\\
0.04  6.574404866292208\\
0.05  9.303176217700436\\
0.06  12.147191309619847\\
0.07  15.115970277136142\\
0.08  17.983535176899142\\
0.09  20.711805468566016\\
0.1  23.323078310626975\\
0.11  25.841154040796283\\
0.12  28.207408669335642\\
0.13  30.38451324551426\\
0.14  32.377979426487016\\
0.15  34.229896230527565\\
0.16  35.98360532526293\\
0.17  37.61756114181494\\
0.18  39.132765799666295\\
0.19  40.57982633269365\\
0.2  41.95398267335415\\
0.21  43.27076767362973\\
0.22  44.50838523477154\\
0.23  45.73272471276751\\
0.24  46.94553981671235\\
0.25  48.045115419111426\\
0.26  49.091829218797756\\
0.27  50.068144124824\\
0.28  51.06124453218557\\
0.29  52.049835401874965\\
0.3  53.00986586630724\\
0.31  54.03829098543419\\
0.32  54.98379071736723\\
0.33  55.91125229861157\\
0.34  56.86276474744084\\
0.35  57.75189525847166\\
0.36  58.60294522915967\\
0.37  59.43395281019356\\
0.38  60.23765263532371\\
0.39  61.023063779894485\\
0.4  61.79394419196601\\
0.41  62.54954228192627\\
0.42  63.284847452361745\\
0.43  64.02491269034007\\
0.44  64.75395461400862\\
0.45  65.46520891685915\\
0.46  66.16819573397737\\
0.47  66.83836313803695\\
0.48  67.50276835507097\\
0.49  68.18045165525085\\
0.5  68.91400311659159\\
0.51  69.66158425069021\\
0.52  70.41643075103845\\
0.53  71.128436643501\\
0.54  71.79659980859518\\
0.55  72.37732804882326\\
0.56  72.9968884190062\\
0.57  73.57937036832901\\
0.58  74.16986927351348\\
0.59  74.76688195533553\\
0.6  75.34861231504632\\
0.61  75.927336316309\\
0.62  76.54313873843178\\
0.63  77.16094539951999\\
0.64  77.76672662681572\\
0.65  78.35922977096558\\
0.66  78.91991562153956\\
0.67  79.49914068254358\\
0.68  80.0793678630303\\
0.69  80.6270261603291\\
0.7  81.26061620326992\\
0.71  81.85787941496264\\
0.72  82.38850168105543\\
0.73  82.89732784839936\\
0.74  83.39913917936435\\
0.75  83.90495898826018\\
0.76  84.40677031922516\\
0.77  84.89805939562174\\
0.78  85.44797246175662\\
0.79  85.95128697194566\\
0.8  86.45410042239337\\
0.81  86.91457432469673\\
0.82  87.32970232040766\\
0.83  87.74758614469603\\
0.84  88.15920672221749\\
0.85  88.54076371525778\\
0.86  88.9005246095492\\
0.87  89.25001377914289\\
0.88  89.62255169683881\\
0.89  89.98907689763851\\
0.9  90.37113495042014\\
0.91  90.75845413048597\\
0.92  91.14251642223302\\
0.93  91.51480381005828\\
0.94  91.88558801865948\\
0.95  92.25186268958848\\
0.96  92.5647744980634\\
0.97  92.85789444675488\\
0.98  93.15502287337719\\
0.99  93.46091984547317\\
1.0  93.82093126963528\\
};

\addlegendentry{\textcolor{black}{DPFM \huge{(\textit{Unsup})}~\Huge{ (\textbf{62.72})} }}


\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  0.2327422498584506\\
0.01  1.0850448698998383\\
0.02  3.014375403979417\\
0.03  5.607610095351669\\
0.04  8.494716325027433\\
0.05  11.441949723665552\\
0.06  14.293230181834579\\
0.07  17.003712852683424\\
0.08  19.433852598245288\\
0.09  21.654549371921615\\
0.1  23.739709485561963\\
0.11  25.75271699644749\\
0.12  27.672276865570684\\
0.13  29.442520931770694\\
0.14  31.091007480821936\\
0.15  32.649553806300325\\
0.16  34.15273303035921\\
0.17  35.54843493989788\\
0.18  36.91307114547268\\
0.19  38.208811636611436\\
0.2  39.44191966008107\\
0.21  40.63794926269059\\
0.22  41.80341422107758\\
0.23  42.944076722267596\\
0.24  44.03964384673585\\
0.25  45.11967811922216\\
0.26  46.129313498048376\\
0.27  47.17352199902795\\
0.28  48.16236339858801\\
0.29  49.181017852758586\\
0.3  50.20693767317878\\
0.31  51.31077228337935\\
0.32  52.37627582336643\\
0.33  53.35760132680619\\
0.34  54.329657225030935\\
0.35  55.24308913351739\\
0.36  56.0918843353693\\
0.37  56.92765198394605\\
0.38  57.70279140381908\\
0.39  58.4598926730034\\
0.4  59.196951552533605\\
0.41  59.91847758008188\\
0.42  60.625973934872256\\
0.43  61.367542352074636\\
0.44  62.09583268613117\\
0.45  62.81385129548996\\
0.46  63.50882115674652\\
0.47  64.19878042058956\\
0.48  64.89249763249272\\
0.49  65.59598550935229\\
0.5  66.32302319405542\\
0.51  67.05607359565481\\
0.52  67.74352756079108\\
0.53  68.40943595704915\\
0.54  69.05956097145463\\
0.55  69.69640790271424\\
0.56  70.35129298466256\\
0.57  71.02221197833418\\
0.58  71.72469773571103\\
0.59  72.44071210610441\\
0.6  73.19555860645265\\
0.61  73.92735635869865\\
0.62  74.6318463550409\\
0.63  75.34109641892603\\
0.64  76.05911502828482\\
0.65  76.78114211557444\\
0.66  77.50567450157082\\
0.67  78.25976941230704\\
0.68  79.03641201140412\\
0.69  79.75418009089223\\
0.7  80.43962981706308\\
0.71  81.08624741327908\\
0.72  81.67123466130867\\
0.73  82.21814136899542\\
0.74  82.74550674676942\\
0.75  83.26009510113892\\
0.76  83.79973644257605\\
0.77  84.31357320733352\\
0.78  84.81338029933309\\
0.79  85.31469057055673\\
0.8  85.81073971449617\\
0.81  86.32983760653784\\
0.82  86.7827956127209\\
0.83  87.22548189420624\\
0.84  87.69071586405246\\
0.85  88.14592863907164\\
0.86  88.58185061404872\\
0.87  88.99572596040626\\
0.88  89.42413203926304\\
0.89  89.87132785842056\\
0.9  90.31651943861266\\
0.91  90.78050075910551\\
0.92  91.23596406399534\\
0.93  91.68741889095436\\
0.94  92.09052145287284\\
0.95  92.41871558345902\\
0.96  92.70281645680615\\
0.97  92.95134208851722\\
0.98  93.1890949357892\\
0.99  93.42835096228524\\
1.0  93.72873627722633\\
};
\addlegendentry{\textcolor{black}{ULRSSM \huge{(\textit{Unsup})}~\Huge{ (\textbf{60.93})}  }}
\addplot [color=cPLOT6, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.5593576693103909\\
0.01  1.951629276153461\\
0.02  4.6126190992235365\\
0.03  7.444918331086352\\
0.04  10.224196137640192\\
0.05  12.933309332872916\\
0.06  15.522542677349321\\
0.07  17.922098913734263\\
0.08  20.11324298874305\\
0.09  22.052014875387403\\
0.1  23.90458102665643\\
0.11  25.64106331835754\\
0.12  27.334075388385003\\
0.13  28.91994254583659\\
0.14  30.39278712693672\\
0.15  31.856447858387487\\
0.16  33.235127367749506\\
0.17  34.566418212920816\\
0.18  35.83599358844843\\
0.19  37.111691530408955\\
0.2  38.38996095027129\\
0.21  39.676679511811045\\
0.22  40.89947847979125\\
0.23  42.0703580844204\\
0.24  43.200216493949064\\
0.25  44.29872736334126\\
0.26  45.38462574588166\\
0.27  46.46501381863244\\
0.28  47.55078974984418\\
0.29  48.61648366315598\\
0.3  49.64409521325511\\
0.31  50.67403333859875\\
0.32  51.67127695919065\\
0.33  52.641581287477756\\
0.34  53.60490589003136\\
0.35  54.52133163370889\\
0.36  55.40996092578102\\
0.37  56.286834890301975\\
0.38  57.158198545033315\\
0.39  58.0317663236805\\
0.4  58.92615082819957\\
0.41  59.81600463355827\\
0.42  60.668510783676254\\
0.43  61.54587455351185\\
0.44  62.41393202236941\\
0.45  63.27329544689224\\
0.46  64.11061763225662\\
0.47  64.9631237823746\\
0.48  65.76517998508542\\
0.49  66.56441980723712\\
0.5  67.33378150519623\\
0.51  68.08306118525539\\
0.52  68.78850328965494\\
0.53  69.48476154440513\\
0.54  70.1872648169169\\
0.55  70.86723704495556\\
0.56  71.53324982152719\\
0.57  72.18493579264582\\
0.58  72.84592806474247\\
0.59  73.52161449627809\\
0.6  74.23293426445323\\
0.61  74.91731474032359\\
0.62  75.62116497745059\\
0.63  76.32256618800443\\
0.64  76.97217048653586\\
0.65  77.60475405038383\\
0.66  78.21958217157635\\
0.67  78.81898142535796\\
0.68  79.40846212151826\\
0.69  79.98888141935784\\
0.7  80.56391285873647\\
0.71  81.11335197042555\\
0.72  81.66266863078597\\
0.73  82.1879848307294\\
0.74  82.68917811892717\\
0.75  83.18253452209083\\
0.76  83.6664621729478\\
0.77  84.13459360240788\\
0.78  84.60064335928077\\
0.79  85.03889666454826\\
0.8  85.4816806689761\\
0.81  85.92568918669052\\
0.82  86.34679930594586\\
0.83  86.76668491191464\\
0.84  87.18020304879317\\
0.85  87.5926191237138\\
0.86  87.98250415416132\\
0.87  88.36296043230217\\
0.88  88.74133503785583\\
0.89  89.11101559907476\\
0.9  89.4973495409912\\
0.91  89.88882643871128\\
0.92  90.29169130999655\\
0.93  90.68586213694712\\
0.94  91.0819921851562\\
0.95  91.45093803840318\\
0.96  91.79808755514902\\
0.97  92.11658346098885\\
0.98  92.41009929578242\\
0.99  92.68132898876019\\
1.0  92.92978273460756\\
};
\addlegendentry{\textcolor{black}{PFM \huge{(\textit{Axio})}~\Huge{(\textbf{60.70})}  }}
\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/partial_full_normalized.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Partial-to-Full}}

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\LARGE},
    title style =  {font=\Huge},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\Huge,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.22, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\Huge
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1.0,
        xlabel=\Huge
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, %
        xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$}, %
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.669046205085192\\
0.01  2.2564391411621374\\
0.02  5.3580021672982845\\
0.03  8.6302552391681\\
0.04  11.87508035533896\\
0.05  14.965745666934009\\
0.06  17.853272681633676\\
0.07  20.442275785645627\\
0.08  22.743652693510963\\
0.09  24.871523292334256\\
0.1  26.898498196979254\\
0.11  28.82433251498436\\
0.12  30.626741032344174\\
0.13  32.330947672603266\\
0.14  33.94785015030275\\
0.15  35.45259188059043\\
0.16  36.922191542638835\\
0.17  38.26910008142674\\
0.18  39.555642628430796\\
0.19  40.798226978578036\\
0.2  42.05574976888274\\
0.21  43.2963749793372\\
0.22  44.480307584931765\\
0.23  45.66509731414193\\
0.24  46.83005075396267\\
0.25  47.993657285244616\\
0.26  49.1090200015918\\
0.27  50.231729491786915\\
0.28  51.3251743328211\\
0.29  52.36596729461175\\
0.3  53.41545393878913\\
0.31  54.43420657903598\\
0.32  55.40630720534845\\
0.33  56.33959237649767\\
0.34  57.25059233364149\\
0.35  58.09889982061627\\
0.36  58.92712612574004\\
0.37  59.7325774319352\\
0.38  60.5572527963658\\
0.39  61.38682601002835\\
0.4  62.199624090071445\\
0.41  62.99478991287951\\
0.42  63.80624108438382\\
0.43  64.62442679858206\\
0.44  65.44065337308754\\
0.45  66.23802322804998\\
0.46  67.01053649816025\\
0.47  67.79774331596637\\
0.48  68.54515510876287\\
0.49  69.26648585439918\\
0.5  69.95279697802702\\
0.51  70.6447406282716\\
0.52  71.3359496011314\\
0.53  72.01466905844971\\
0.54  72.67355222637859\\
0.55  73.3188438626888\\
0.56  73.92605472122055\\
0.57  74.53963278375383\\
0.58  75.16055762013507\\
0.59  75.77536014497633\\
0.6  76.39873390597354\\
0.61  77.00961815142925\\
0.62  77.57397282918139\\
0.63  78.12289928185285\\
0.64  78.64427533259457\\
0.65  79.14863135725525\\
0.66  79.65164047337713\\
0.67  80.14571101465069\\
0.68  80.6459038674642\\
0.69  81.13128072635104\\
0.7  81.6028211611576\\
0.71  82.05281105934357\\
0.72  82.48063818975493\\
0.73  82.90258790108793\\
0.74  83.31559903757262\\
0.75  83.7304468675193\\
0.76  84.1661105567018\\
0.77  84.59050919265077\\
0.78  85.01466293613817\\
0.79  85.43024544346963\\
0.8  85.86137862211257\\
0.81  86.28283854852238\\
0.82  86.70993100154895\\
0.83  87.1163300415705\\
0.84  87.53093297905558\\
0.85  87.9182304070725\\
0.86  88.27944678792925\\
0.87  88.64421410947918\\
0.88  89.00249178079676\\
0.89  89.34056582403252\\
0.9  89.68463973257744\\
0.91  90.02222399089\\
0.92  90.34168620704433\\
0.93  90.64180191873244\\
0.94  90.9345708565726\\
0.95  91.20909530602374\\
0.96  91.48202795447449\\
0.97  91.72753264722628\\
0.98  91.96642524351493\\
0.99  92.17813477656624\\
1.0  92.39682374477307\\
};
\addlegendentry{\textcolor{black}{PFM \textit{(axiomatic)}}}

\addplot [color=cPLOT1, dashed, smooth, line width=\pckLineWidth, forget plot]
table[row sep=crcr]{%
0.0  0.621047282612023\\
0.01  2.3052951872508984\\
0.02  5.613914789667987\\
0.03  9.228894861543925\\
0.04  12.781427355712424\\
0.05  16.1581270624537\\
0.06  19.27915903928687\\
0.07  21.990608374097725\\
0.08  24.380024121907468\\
0.09  26.45291636310205\\
0.1  28.375444632875592\\
0.11  30.2117707561667\\
0.12  31.91854876727257\\
0.13  33.53765527712643\\
0.14  35.08145735503897\\
0.15  36.59036225717382\\
0.16  38.0518804679895\\
0.17  39.443481881019\\
0.18  40.778758027881004\\
0.19  42.076810520580146\\
0.2  43.338986267655216\\
0.21  44.57116268818455\\
0.22  45.784482389170854\\
0.23  46.94453797975964\\
0.24  48.075328921187484\\
0.25  49.2204460716188\\
0.26  50.32540085834808\\
0.27  51.40831532353355\\
0.28  52.5045764278761\\
0.29  53.555042641899874\\
0.3  54.577591115301495\\
0.31  55.58532359477645\\
0.32  56.561954731628475\\
0.33  57.51458640724392\\
0.34  58.425463918156936\\
0.35  59.30707677990902\\
0.36  60.1672615512713\\
0.37  61.00001836693462\\
0.38  61.82175502182604\\
0.39  62.63736936517752\\
0.4  63.440616639218305\\
0.41  64.22708877963964\\
0.42  64.97915352920649\\
0.43  65.76097271285747\\
0.44  66.52405762319621\\
0.45  67.2942444149213\\
0.46  68.03332986402346\\
0.47  68.75013009912023\\
0.48  69.44084928705682\\
0.49  70.134874523225\\
0.5  70.81432865792809\\
0.51  71.49427257755438\\
0.52  72.14580897163533\\
0.53  72.78118246325083\\
0.54  73.37333243539432\\
0.55  73.9532377844579\\
0.56  74.52065361798\\
0.57  75.10202832181318\\
0.58  75.69246404672548\\
0.59  76.28240998671458\\
0.6  76.90639597886579\\
0.61  77.53062686347857\\
0.62  78.13245008785516\\
0.63  78.72851833938421\\
0.64  79.32128054268169\\
0.65  79.90008387566809\\
0.66  80.44141866203005\\
0.67  80.9472440414603\\
0.68  81.39502990749187\\
0.69  81.83497921475232\\
0.7  82.25717381854693\\
0.71  82.63283885463795\\
0.72  83.01168749272976\\
0.73  83.40731126444099\\
0.74  83.79240466030355\\
0.75  84.15741687431508\\
0.76  84.54128580786961\\
0.77  84.91597127411426\\
0.78  85.28796292328131\\
0.79  85.65113844383086\\
0.8  86.03231356030783\\
0.81  86.4142233541696\\
0.82  86.80727575503407\\
0.83  87.19800167751336\\
0.84  87.59913552961056\\
0.85  87.97161696370081\\
0.86  88.34483307517587\\
0.87  88.70396787010904\\
0.88  89.05832726204106\\
0.89  89.41893141174381\\
0.9  89.74659752536166\\
0.91  90.07818191836509\\
0.92  90.38625663505513\\
0.93  90.66139331566026\\
0.94  90.93738711988098\\
0.95  91.19721802163625\\
0.96  91.4363555103865\\
0.97  91.66606463936525\\
0.98  91.89430441357439\\
0.99  92.10576905416409\\
1.0  92.33731487660481\\
};



\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  0.2327422498584506\\
0.01  1.0850448698998383\\
0.02  3.014375403979417\\
0.03  5.607610095351669\\
0.04  8.494716325027433\\
0.05  11.441949723665552\\
0.06  14.293230181834579\\
0.07  17.003712852683424\\
0.08  19.433852598245288\\
0.09  21.654549371921615\\
0.1  23.739709485561963\\
0.11  25.75271699644749\\
0.12  27.672276865570684\\
0.13  29.442520931770694\\
0.14  31.091007480821936\\
0.15  32.649553806300325\\
0.16  34.15273303035921\\
0.17  35.54843493989788\\
0.18  36.91307114547268\\
0.19  38.208811636611436\\
0.2  39.44191966008107\\
0.21  40.63794926269059\\
0.22  41.80341422107758\\
0.23  42.944076722267596\\
0.24  44.03964384673585\\
0.25  45.11967811922216\\
0.26  46.129313498048376\\
0.27  47.17352199902795\\
0.28  48.16236339858801\\
0.29  49.181017852758586\\
0.3  50.20693767317878\\
0.31  51.31077228337935\\
0.32  52.37627582336643\\
0.33  53.35760132680619\\
0.34  54.329657225030935\\
0.35  55.24308913351739\\
0.36  56.0918843353693\\
0.37  56.92765198394605\\
0.38  57.70279140381908\\
0.39  58.4598926730034\\
0.4  59.196951552533605\\
0.41  59.91847758008188\\
0.42  60.625973934872256\\
0.43  61.367542352074636\\
0.44  62.09583268613117\\
0.45  62.81385129548996\\
0.46  63.50882115674652\\
0.47  64.19878042058956\\
0.48  64.89249763249272\\
0.49  65.59598550935229\\
0.5  66.32302319405542\\
0.51  67.05607359565481\\
0.52  67.74352756079108\\
0.53  68.40943595704915\\
0.54  69.05956097145463\\
0.55  69.69640790271424\\
0.56  70.35129298466256\\
0.57  71.02221197833418\\
0.58  71.72469773571103\\
0.59  72.44071210610441\\
0.6  73.19555860645265\\
0.61  73.92735635869865\\
0.62  74.6318463550409\\
0.63  75.34109641892603\\
0.64  76.05911502828482\\
0.65  76.78114211557444\\
0.66  77.50567450157082\\
0.67  78.25976941230704\\
0.68  79.03641201140412\\
0.69  79.75418009089223\\
0.7  80.43962981706308\\
0.71  81.08624741327908\\
0.72  81.67123466130867\\
0.73  82.21814136899542\\
0.74  82.74550674676942\\
0.75  83.26009510113892\\
0.76  83.79973644257605\\
0.77  84.31357320733352\\
0.78  84.81338029933309\\
0.79  85.31469057055673\\
0.8  85.81073971449617\\
0.81  86.32983760653784\\
0.82  86.7827956127209\\
0.83  87.22548189420624\\
0.84  87.69071586405246\\
0.85  88.14592863907164\\
0.86  88.58185061404872\\
0.87  88.99572596040626\\
0.88  89.42413203926304\\
0.89  89.87132785842056\\
0.9  90.31651943861266\\
0.91  90.78050075910551\\
0.92  91.23596406399534\\
0.93  91.68741889095436\\
0.94  92.09052145287284\\
0.95  92.41871558345902\\
0.96  92.70281645680615\\
0.97  92.95134208851722\\
0.98  93.1890949357892\\
0.99  93.42835096228524\\
1.0  93.72873627722633\\
};
\addlegendentry{\textcolor{black}{ULRSSM \textit{(unsupervised)}}}


\addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth, forget plot] 
table[row sep=crcr]{%
0.0  0.2034302549893024\\
0.01  0.8828672642639183\\
0.02  2.52934957434975\\
0.03  4.782865761084694\\
0.04  7.408919865515566\\
0.05  10.237151575582356\\
0.06  13.168100532626505\\
0.07  16.043431858380476\\
0.08  18.762683074702995\\
0.09  21.22063163590995\\
0.1  23.59690745927637\\
0.11  25.799065022522637\\
0.12  27.981430725985458\\
0.13  30.009219499240896\\
0.14  31.81904728500779\\
0.15  33.62837401103334\\
0.16  35.35928488753714\\
0.17  37.01102832490718\\
0.18  38.47136694108039\\
0.19  39.82021976480256\\
0.2  41.08990514939096\\
0.21  42.32326370273128\\
0.22  43.46968839094686\\
0.23  44.58805373364667\\
0.24  45.63000746579014\\
0.25  46.652419868020864\\
0.26  47.6532867013734\\
0.27  48.63486273468386\\
0.28  49.6026596251071\\
0.29  50.52511060893791\\
0.3  51.46559974345741\\
0.31  52.414606893579915\\
0.32  53.33956317611749\\
0.33  54.21566613387314\\
0.34  55.04066099801079\\
0.35  55.82131207503871\\
0.36  56.554111946767414\\
0.37  57.28089910159988\\
0.38  57.946306438116615\\
0.39  58.617475961658904\\
0.4  59.27060733451249\\
0.41  59.89317406314355\\
0.42  60.53202523336857\\
0.43  61.162859447731954\\
0.44  61.80847492446524\\
0.45  62.43129218296698\\
0.46  63.01527731151385\\
0.47  63.61855324010281\\
0.48  64.22834294532937\\
0.49  64.84138953887472\\
0.5  65.45669090125615\\
0.51  66.04668874669926\\
0.52  66.70758654554383\\
0.53  67.32940168456285\\
0.54  67.94219774823752\\
0.55  68.56752030544601\\
0.56  69.19785346006805\\
0.57  69.83169403287954\\
0.58  70.50887627331807\\
0.59  71.20058924625583\\
0.6  71.90933825039959\\
0.61  72.61082188829374\\
0.62  73.30103168200745\\
0.63  73.97570862373921\\
0.64  74.66616894732358\\
0.65  75.32957204487491\\
0.66  75.99848679958112\\
0.67  76.63633585032343\\
0.68  77.27493649067779\\
0.69  77.89023785305922\\
0.7  78.49050742320007\\
0.71  79.02188127890489\\
0.72  79.5159261838789\\
0.73  80.02575447070555\\
0.74  80.5065212925337\\
0.75  81.03864673785056\\
0.76  81.56050045846966\\
0.77  82.11667677137146\\
0.78  82.68036898039354\\
0.79  83.2122438958397\\
0.8  83.77017391783622\\
0.81  84.29678770599818\\
0.82  84.84469653316765\\
0.83  85.33022342253867\\
0.84  85.8423064782014\\
0.85  86.30528567921154\\
0.86  86.75548785681717\\
0.87  87.17161797201081\\
0.88  87.59827034177286\\
0.89  88.03669761545669\\
0.9  88.47462382939918\\
0.91  88.89100447446349\\
0.92  89.33369075594884\\
0.93  89.7408017957981\\
0.94  90.14816336551807\\
0.95  90.47836173506967\\
0.96  90.8060548059145\\
0.97  91.0936630974511\\
0.98  91.40657490592604\\
0.99  91.72574996116786\\
1.0  92.04241971770294\\
};


\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.093312355632162\\
0.01  2.7763720268367598\\
0.02  7.728345450628078\\
0.03  14.602634572120035\\
0.04  22.473280989292356\\
0.05  30.821437339974047\\
0.06  38.77350596511622\\
0.07  46.04413334201837\\
0.08  52.529850634091105\\
0.09  58.33738356624261\\
0.1  63.19641040801295\\
0.11  67.26977557534185\\
0.12  70.69401784774799\\
0.13  73.4581139109216\\
0.14  75.6322121286521\\
0.15  77.33882160770028\\
0.16  78.67514793788864\\
0.17  79.78374261563206\\
0.18  80.62001132395015\\
0.19  81.36057762166983\\
0.2  81.9458153995701\\
0.21  82.47844190462828\\
0.22  82.93290309003542\\
0.23  83.30744524669676\\
0.24  83.63363513831754\\
0.25  83.89393567395041\\
0.26  84.12442315497277\\
0.27  84.32133963332447\\
0.28  84.51474869348672\\
0.29  84.71442100041588\\
0.3  84.93939682428336\\
0.31  85.17138748452979\\
0.32  85.40713609283634\\
0.33  85.60279992183469\\
0.34  85.77792030143753\\
0.35  85.97533783953061\\
0.36  86.14519709184925\\
0.37  86.317311113004\\
0.38  86.51072017316625\\
0.39  86.69210379953601\\
0.4  86.88476127008623\\
0.41  87.10848444460034\\
0.42  87.34548570226028\\
0.43  87.6233233288405\\
0.44  87.95377222826278\\
0.45  88.29524444199483\\
0.46  88.68406680128473\\
0.47  89.12474884380465\\
0.48  89.58271744740125\\
0.49  90.09129308487451\\
0.5  90.5537712261433\\
0.51  90.98468260370683\\
0.52  91.41809927997716\\
0.53  91.85452231469559\\
0.54  92.248355271399\\
0.55  92.55600595258973\\
0.56  92.83284145968724\\
0.57  93.06282788096824\\
0.58  93.25598641125981\\
0.59  93.4170771181048\\
0.6  93.54835477033927\\
0.61  93.67487235503089\\
0.62  93.81567014235107\\
0.63  93.95721951928329\\
0.64  94.08949929100046\\
0.65  94.22403383155373\\
0.66  94.35631360327092\\
0.67  94.4961092711084\\
0.68  94.64367136493685\\
0.69  94.79724617566151\\
0.7  94.9573347630238\\
0.71  95.13070143353191\\
0.72  95.28753313257539\\
0.73  95.42958356924896\\
0.74  95.56812658773306\\
0.75  95.70666960621715\\
0.76  95.84220626625313\\
0.77  95.96772173146203\\
0.78  96.09950044343788\\
0.79  96.20823040731146\\
0.8  96.32422573743467\\
0.81  96.41166066230078\\
0.82  96.51262420018338\\
0.83  96.6211036341863\\
0.84  96.72106505258623\\
0.85  96.82754024762372\\
0.86  96.92449530757553\\
0.87  97.00591751554538\\
0.88  97.07055422217991\\
0.89  97.13268563010767\\
0.9  97.19281279907004\\
0.91  97.25419261738577\\
0.92  97.2975342850128\\
0.93  97.34463390069999\\
0.94  97.38371656052551\\
0.95  97.43156776582472\\
0.96  97.47265466461566\\
0.97  97.50372036857955\\
0.98  97.53203024396598\\
0.99  97.56484965702461\\
1.0  97.6011764882727\\
};

\addlegendentry{\textcolor{black}{GeomFmaps \textit{(supervised)}}}
\addplot [color=cPLOT3, dashed, smooth, line width=\pckLineWidth, forget plot]
table[row sep=crcr]{%
0.0  1.4996718058694136\\
0.01  3.754691171828417\\
0.02  10.604428365994076\\
0.03  19.67586445331877\\
0.04  29.838358127439534\\
0.05  40.07676235237527\\
0.06  49.488418004078625\\
0.07  57.796740105322755\\
0.08  64.53975157458024\\
0.09  70.285904688416\\
0.1  74.8450472749866\\
0.11  78.45869012962416\\
0.12  81.1383576263798\\
0.13  83.29191239471481\\
0.14  84.87751594622627\\
0.15  86.12114622426432\\
0.16  87.1129939822725\\
0.17  87.91368744895453\\
0.18  88.5329972892668\\
0.19  89.03205279165435\\
0.2  89.44617866788256\\
0.21  89.79065724006273\\
0.22  90.09630368228804\\
0.23  90.36687594261863\\
0.24  90.59986872234776\\
0.25  90.79628414095812\\
0.26  90.99269955956849\\
0.27  91.18034643270518\\
0.28  91.37475761235012\\
0.29  91.5538864698838\\
0.3  91.75556301577838\\
0.31  91.9715197643015\\
0.32  92.17344684006675\\
0.33  92.36084318333275\\
0.34  92.53671515254763\\
0.35  92.70006062822871\\
0.36  92.82983510123913\\
0.37  92.96261593269766\\
0.38  93.0728490757953\\
0.39  93.19585924229746\\
0.4  93.30033019836955\\
0.41  93.41106440120855\\
0.42  93.53357350796936\\
0.43  93.64380665106701\\
0.44  93.75278714481128\\
0.45  93.8600139294608\\
0.46  93.96323223617952\\
0.47  94.06870531173432\\
0.48  94.17292573793573\\
0.49  94.27589351478377\\
0.5  94.39138778516562\\
0.51  94.49535768149636\\
0.52  94.61486042980904\\
0.53  94.72359039368264\\
0.54  94.82856240949609\\
0.55  94.90772984862986\\
0.56  95.00643861767638\\
0.57  95.10339367762818\\
0.58  95.21162258176042\\
0.59  95.30807658197087\\
0.6  95.4205644939046\\
0.61  95.53330293570902\\
0.62  95.65255515415103\\
0.63  95.76980313362762\\
0.64  95.88379422478542\\
0.65  95.9872630613748\\
0.66  96.08722447977472\\
0.67  96.20797987744079\\
0.68  96.3537882621745\\
0.69  96.46301928578944\\
0.7  96.57500613798183\\
0.71  96.68323504211406\\
0.72  96.76841519814407\\
0.73  96.84858475676054\\
0.74  96.91873312054996\\
0.75  96.97334863235744\\
0.76  97.02771361429423\\
0.77  97.08182806636036\\
0.78  97.12767503269416\\
0.79  97.1687619314851\\
0.8  97.21060041988807\\
0.81  97.26646858104891\\
0.82  97.32759786949397\\
0.83  97.3784554332413\\
0.84  97.44209002039314\\
0.85  97.50998361534646\\
0.86  97.58689628564414\\
0.87  97.66205524684707\\
0.88  97.72944778205905\\
0.89  97.80059826533117\\
0.9  97.86698868106043\\
0.91  97.94690770980624\\
0.92  98.00728540863928\\
0.93  98.06816416721365\\
0.94  98.12252914915045\\
0.95  98.17664360121657\\
0.96  98.2072082454391\\
0.97  98.23677077017892\\
0.98  98.26708488453079\\
0.99  98.2913862819864\\
1.0  98.31744138853675\\
};



\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  1.8133352039563677\\
0.01  4.400306648561708\\
0.02  12.094580036777785\\
0.03  21.98424668173186\\
0.04  32.47869243449897\\
0.05  42.29144640915536\\
0.06  50.76311398608057\\
0.07  57.918497622471534\\
0.08  63.64886735445467\\
0.09  68.11957289667647\\
0.1  71.79384398001774\\
0.11  74.69497988245138\\
0.12  77.17297083331246\\
0.13  79.08726957515144\\
0.14  80.63328940709602\\
0.15  81.8721596175912\\
0.16  82.85198194180691\\
0.17  83.61985599543034\\
0.18  84.20734854216668\\
0.19  84.70114291727002\\
0.2  85.10675077789524\\
0.21  85.43970497602429\\
0.22  85.69374226489023\\
0.23  85.88840397440588\\
0.24  86.04222931500122\\
0.25  86.19931154391539\\
0.26  86.32783336757241\\
0.27  86.4460834665317\\
0.28  86.58312330579176\\
0.29  86.69736492682021\\
0.3  86.83340264659756\\
0.31  86.98672692745156\\
0.32  87.17387274084689\\
0.33  87.38131147376703\\
0.34  87.63835512108109\\
0.35  87.87736061770644\\
0.36  88.14217069101149\\
0.37  88.44305706569394\\
0.38  88.76173106119442\\
0.39  89.11648135807232\\
0.4  89.53486624210205\\
0.41  89.9625207313468\\
0.42  90.3991942959359\\
0.43  90.8679356839716\\
0.44  91.2908301056735\\
0.45  91.6743913376792\\
0.46  91.99657275136914\\
0.47  92.27165454937192\\
0.48  92.5339593239702\\
0.49  92.73262951141665\\
0.5  92.90699830140747\\
0.51  93.05831834329608\\
0.52  93.18984652540122\\
0.53  93.30684397500714\\
0.54  93.43586685840552\\
0.55  93.56764557038136\\
0.56  93.69466421481432\\
0.57  93.83095246446234\\
0.58  93.97901561803214\\
0.59  94.12081552483502\\
0.6  94.26436914073265\\
0.61  94.42195242938816\\
0.62  94.57627882972487\\
0.63  94.77695325613674\\
0.64  94.9721160253937\\
0.65  95.17078621284016\\
0.66  95.36670057170916\\
0.67  95.56862764747441\\
0.68  95.75702611022312\\
0.69  95.89832495728466\\
0.7  96.03336055757929\\
0.71  96.16012867214158\\
0.72  96.2535763139039\\
0.73  96.33925752967527\\
0.74  96.41466702074888\\
0.75  96.48631856376235\\
0.76  96.55671745742245\\
0.77  96.6168446263848\\
0.78  96.6777233849592\\
0.79  96.74486539030049\\
0.8  96.80449149952149\\
0.81  96.87614304253496\\
0.82  96.93827445046273\\
0.83  96.9928899622702\\
0.84  97.05426978058594\\
0.85  97.12692344308212\\
0.86  97.20533929260385\\
0.87  97.2752371265226\\
0.88  97.32509257078722\\
0.89  97.3869734488443\\
0.9  97.44234055026381\\
0.91  97.50747831663969\\
0.92  97.56635283624867\\
0.93  97.63149060262455\\
0.94  97.6873587637854\\
0.95  97.73170255089514\\
0.96  97.77454315878083\\
0.97  97.81086999002892\\
0.98  97.84945159011309\\
0.99  97.8865300109732\\
1.0  97.92811796950551\\
};
\addlegendentry{\textcolor{black}{DPFM \textit{(supervised)}}}

\addplot [color=cPLOT4, dashed, smooth, line width=\pckLineWidth, forget plot]
table[row sep=crcr]{%
0.0  1.9977251887742575\\
0.01  4.908882286034964\\
0.02  13.890879209528151\\
0.03  25.8569374226489\\
0.04  38.646988380424595\\
0.05  50.78065107702792\\
0.06  61.0431061695486\\
0.07  69.2016114081282\\
0.08  75.29700316168697\\
0.09  79.67476212188778\\
0.1  82.8915656613738\\
0.11  85.26433406655075\\
0.12  87.0906968237823\\
0.13  88.47462382939918\\
0.14  89.56292558761781\\
0.15  90.36386958417052\\
0.16  90.95862749715648\\
0.17  91.42837100467489\\
0.18  91.78863295870767\\
0.19  92.06446634632248\\
0.2  92.3144951572576\\
0.21  92.54072363047847\\
0.22  92.74565706469183\\
0.23  92.9302975793804\\
0.24  93.07360066540734\\
0.25  93.2081352059606\\
0.26  93.33665702961764\\
0.27  93.4521512999995\\
0.28  93.5766646457257\\
0.29  93.70192958106395\\
0.3  93.82944928523827\\
0.31  93.97425555048929\\
0.32  94.10954168065459\\
0.33  94.24708257965597\\
0.34  94.37785917214909\\
0.35  94.47731953080766\\
0.36  94.57753147907825\\
0.37  94.6759897182541\\
0.38  94.77043947949913\\
0.39  94.851861687469\\
0.4  94.94155138117118\\
0.41  95.01445557353804\\
0.42  95.08184810875001\\
0.43  95.13846785952289\\
0.44  95.20185191680403\\
0.45  95.26749074292128\\
0.46  95.35793202623549\\
0.47  95.44211006278277\\
0.48  95.5122584265722\\
0.49  95.57639407346538\\
0.5  95.65430886324576\\
0.51  95.73422789199157\\
0.52  95.79385400121257\\
0.53  95.87302144034633\\
0.54  95.94216768465304\\
0.55  96.00179379387404\\
0.56  96.0714410979221\\
0.57  96.13081667727243\\
0.58  96.19369967481222\\
0.59  96.25933850092947\\
0.6  96.34101123877001\\
0.61  96.40790271424062\\
0.62  96.48932492221047\\
0.63  96.57300189901642\\
0.64  96.63337959784945\\
0.65  96.69075093823437\\
0.66  96.7596466526704\\
0.67  96.8225296502102\\
0.68  96.8746398633109\\
0.69  96.9152257023605\\
0.7  96.95330624270332\\
0.71  96.97760764015894\\
0.72  97.00491539606267\\
0.73  97.03071997274235\\
0.74  97.06028249748218\\
0.75  97.08207859623103\\
0.76  97.10963688200545\\
0.77  97.14922060157232\\
0.78  97.18479584320838\\
0.79  97.22888910044745\\
0.8  97.27648977587597\\
0.81  97.31582296557218\\
0.82  97.3604172825526\\
0.83  97.40050206186083\\
0.84  97.44785220741869\\
0.85  97.49420023349384\\
0.86  97.53428501280209\\
0.87  97.58639522590279\\
0.88  97.64852663383056\\
0.89  97.70289161576736\\
0.9  97.74898911197182\\
0.91  97.79057707050411\\
0.92  97.83166396929505\\
0.93  97.86398232261232\\
0.94  97.88978689929199\\
0.95  97.92035154351453\\
0.96  97.95066565786638\\
0.97  97.98749354885584\\
0.98  98.02807938790542\\
0.99  98.06916628669636\\
1.0  98.0997309309189\\
};


\addplot [color=cPLOT5, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.19441117964494906\\
0.01  0.7530927912535011\\
0.02  2.126247012431292\\
0.03  4.15027783762658\\
0.04  6.574404866292208\\
0.05  9.303176217700436\\
0.06  12.147191309619847\\
0.07  15.115970277136142\\
0.08  17.983535176899142\\
0.09  20.711805468566016\\
0.1  23.323078310626975\\
0.11  25.841154040796283\\
0.12  28.207408669335642\\
0.13  30.38451324551426\\
0.14  32.377979426487016\\
0.15  34.229896230527565\\
0.16  35.98360532526293\\
0.17  37.61756114181494\\
0.18  39.132765799666295\\
0.19  40.57982633269365\\
0.2  41.95398267335415\\
0.21  43.27076767362973\\
0.22  44.50838523477154\\
0.23  45.73272471276751\\
0.24  46.94553981671235\\
0.25  48.045115419111426\\
0.26  49.091829218797756\\
0.27  50.068144124824\\
0.28  51.06124453218557\\
0.29  52.049835401874965\\
0.3  53.00986586630724\\
0.31  54.03829098543419\\
0.32  54.98379071736723\\
0.33  55.91125229861157\\
0.34  56.86276474744084\\
0.35  57.75189525847166\\
0.36  58.60294522915967\\
0.37  59.43395281019356\\
0.38  60.23765263532371\\
0.39  61.023063779894485\\
0.4  61.79394419196601\\
0.41  62.54954228192627\\
0.42  63.284847452361745\\
0.43  64.02491269034007\\
0.44  64.75395461400862\\
0.45  65.46520891685915\\
0.46  66.16819573397737\\
0.47  66.83836313803695\\
0.48  67.50276835507097\\
0.49  68.18045165525085\\
0.5  68.91400311659159\\
0.51  69.66158425069021\\
0.52  70.41643075103845\\
0.53  71.128436643501\\
0.54  71.79659980859518\\
0.55  72.37732804882326\\
0.56  72.9968884190062\\
0.57  73.57937036832901\\
0.58  74.16986927351348\\
0.59  74.76688195533553\\
0.6  75.34861231504632\\
0.61  75.927336316309\\
0.62  76.54313873843178\\
0.63  77.16094539951999\\
0.64  77.76672662681572\\
0.65  78.35922977096558\\
0.66  78.91991562153956\\
0.67  79.49914068254358\\
0.68  80.0793678630303\\
0.69  80.6270261603291\\
0.7  81.26061620326992\\
0.71  81.85787941496264\\
0.72  82.38850168105543\\
0.73  82.89732784839936\\
0.74  83.39913917936435\\
0.75  83.90495898826018\\
0.76  84.40677031922516\\
0.77  84.89805939562174\\
0.78  85.44797246175662\\
0.79  85.95128697194566\\
0.8  86.45410042239337\\
0.81  86.91457432469673\\
0.82  87.32970232040766\\
0.83  87.74758614469603\\
0.84  88.15920672221749\\
0.85  88.54076371525778\\
0.86  88.9005246095492\\
0.87  89.25001377914289\\
0.88  89.62255169683881\\
0.89  89.98907689763851\\
0.9  90.37113495042014\\
0.91  90.75845413048597\\
0.92  91.14251642223302\\
0.93  91.51480381005828\\
0.94  91.88558801865948\\
0.95  92.25186268958848\\
0.96  92.5647744980634\\
0.97  92.85789444675488\\
0.98  93.15502287337719\\
0.99  93.46091984547317\\
1.0  93.82093126963528\\
};

\addlegendentry{\textcolor{black}{DPFM \textit{(unsupervised)}}}
\addplot [color=cPLOT5, dashed, smooth, line width=\pckLineWidth, forget plot]
table[row sep=crcr]{%
0.0  0.23349383947048005\\
0.01  0.88487150322933\\
0.02  2.4356514027167457\\
0.03  4.647579630919394\\
0.04  7.426206426592243\\
0.05  10.610190553019637\\
0.06  13.877851656252977\\
0.07  17.155283424442697\\
0.08  20.184189560921347\\
0.09  22.9553004604739\\
0.1  25.615176097446096\\
0.11  28.09166386908311\\
0.12  30.401549276720264\\
0.13  32.513516086523\\
0.14  34.41954734262966\\
0.15  36.19530306598456\\
0.16  37.762367407065945\\
0.17  39.172600049103856\\
0.18  40.547006919635024\\
0.19  41.75405983655431\\
0.2  42.92052691442401\\
0.21  44.07246325979447\\
0.22  45.136714150428155\\
0.23  46.131818796755134\\
0.24  47.0993651573077\\
0.25  48.00703487876859\\
0.26  48.893409561221986\\
0.27  49.813856306087374\\
0.28  50.71300801194526\\
0.29  51.619926143794125\\
0.3  52.58596932512264\\
0.31  53.61088702606012\\
0.32  54.583694513896894\\
0.33  55.48459992884952\\
0.34  56.37899156716455\\
0.35  57.27363373535027\\
0.36  58.09462012155709\\
0.37  58.859738346603066\\
0.38  59.6135827274686\\
0.39  60.3113084173026\\
0.4  60.992749665542625\\
0.41  61.64813580723229\\
0.42  62.29375128396559\\
0.43  62.90855158660567\\
0.44  63.5388847412277\\
0.45  64.1875065764091\\
0.46  64.79930052060107\\
0.47  65.3923047244923\\
0.48  65.98180151019406\\
0.49  66.5512559062417\\
0.5  67.16405196991637\\
0.51  67.73300530622267\\
0.52  68.32200103218307\\
0.53  68.91675894516904\\
0.54  69.48796705031141\\
0.55  70.04038541515305\\
0.56  70.6341412086563\\
0.57  71.2030945449626\\
0.58  71.82040014630945\\
0.59  72.44998171131944\\
0.6  73.11238268938806\\
0.61  73.800087184395\\
0.62  74.51785526388312\\
0.63  75.25691838237873\\
0.64  75.98520871643527\\
0.65  76.73178773105117\\
0.66  77.44178938454831\\
0.67  78.16707336015673\\
0.68  78.86329587076666\\
0.69  79.55024877616158\\
0.7  80.24446704780611\\
0.71  80.85726311148078\\
0.72  81.39490021395251\\
0.73  81.94055427228588\\
0.74  82.4303401694584\\
0.75  82.88755718344298\\
0.76  83.33425194285915\\
0.77  83.76867073861216\\
0.78  84.22137821492457\\
0.79  84.6332493223167\\
0.8  85.04637307906222\\
0.81  85.46375584360923\\
0.82  85.83729588078786\\
0.83  86.2160970452507\\
0.84  86.58537807462784\\
0.85  86.9757036131418\\
0.86  87.3602669646302\\
0.87  87.7202783887923\\
0.88  88.10985233769422\\
0.89  88.5159612580608\\
0.9  88.9621549577356\\
0.91  89.39732534310065\\
0.92  89.80819433101009\\
0.93  90.1967661604293\\
0.94  90.56780089890117\\
0.95  90.89399079052195\\
0.96  91.18686020934275\\
0.97  91.42962365402826\\
0.98  91.68641677147166\\
0.99  91.98880632537816\\
1.0  92.30848244036136\\
};

\end{axis}
\end{tikzpicture}


==> vis/tikz_vis/partial_partial.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{
\textsc{Partial-to-Partial (P2P)}
}

\pgfplotsset{%
    label style = {font=\Huge},
    tick label style = {font=\huge},
    title style =  {font=\Huge},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\Huge,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.29, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.98)},
			anchor=north east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\huge
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\huge
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]

\addplot [color=cPLOT4, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.6094774203643541\\
0.01  1.1816177643922035\\
0.02  3.388378408944786\\
0.03  6.355668961115217\\
0.04  9.787736397142552\\
0.05  13.32112519385069\\
0.06  16.806177194637716\\
0.07  20.022588156555447\\
0.08  22.84254443654324\\
0.09  25.26387707580976\\
0.1  27.308430587896282\\
0.11  29.044062397845916\\
0.12  30.49958867245779\\
0.13  31.72350113328097\\
0.14  32.80038917317742\\
0.15  33.69369034395039\\
0.16  34.446164118914716\\
0.17  35.08290844979867\\
0.18  35.64358429735805\\
0.19  36.122304487730666\\
0.2  36.565391783674244\\
0.21  36.94046672894677\\
0.22  37.3093446491012\\
0.23  37.62880129393885\\
0.24  37.912160267463605\\
0.25  38.18684340582303\\
0.26  38.44727338641085\\
0.27  38.68245048964244\\
0.28  38.89655770747253\\
0.29  39.09889057757823\\
0.3  39.27782967786314\\
0.31  39.44437472791187\\
0.32  39.60704663726178\\
0.33  39.7732818360546\\
0.34  39.919531628841575\\
0.35  40.06082380153407\\
0.36  40.202735676738385\\
0.37  40.326986030356125\\
0.38  40.451391309601824\\
0.39  40.57564166321957\\
0.4  40.696793504278276\\
0.41  40.806016071984644\\
0.42  40.904858622618214\\
0.43  41.00788416520649\\
0.44  41.100219839466064\\
0.45  41.188527447398876\\
0.46  41.275905501563976\\
0.47  41.360030117542074\\
0.48  41.433619790819414\\
0.49  41.499463182699145\\
0.5  41.56267283890369\\
0.51  41.62138965189761\\
0.52  41.68583871312576\\
0.53  41.75586509696021\\
0.54  41.81830012502498\\
0.55  41.87732678927481\\
0.56  41.94162092487501\\
0.57  42.00080251475279\\
0.58  42.063082617189615\\
0.59  42.11296866939026\\
0.6  42.163784275358616\\
0.61  42.21506465821083\\
0.62  42.26665489231895\\
0.63  42.31700572140344\\
0.64  42.36363833541708\\
0.65  42.40934139566301\\
0.66  42.45457967902509\\
0.67  42.49331108601316\\
0.68  42.53002845983785\\
0.69  42.560703734172414\\
0.7  42.58905512408768\\
0.71  42.620195175306094\\
0.72  42.660011061689836\\
0.73  42.69905231993382\\
0.74  42.723840420406184\\
0.75  42.7520368846935\\
0.76  42.78503604344734\\
0.77  42.817880276573234\\
0.78  42.84762599714007\\
0.79  42.872104246356535\\
0.8  42.8968923468289\\
0.81  42.917497455346556\\
0.82  42.939187043259885\\
0.83  42.960721705545254\\
0.84  42.98504502913376\\
0.85  43.006114914535274\\
0.86  43.02702987430884\\
0.87  43.054296784828445\\
0.88  43.07970458781262\\
0.89  43.10247865512161\\
0.9  43.12246406112746\\
0.91  43.13826647517859\\
0.92  43.15825188118444\\
0.93  43.1794766922139\\
0.94  43.20503942082603\\
0.95  43.22998244692635\\
0.96  43.26050279563295\\
0.97  43.28947388806004\\
0.98  43.31503661667217\\
0.99  43.336261427701636\\
1.0  43.35531727993976\\
1.01  43.37654209096923\\
1.02  43.3980767532546\\
1.03  43.42085082056359\\
1.04  43.43696308587063\\
1.05  43.451216243642236\\
1.06  43.4620610375989\\
1.07  43.47739867476618\\
1.08  43.493201088817315\\
1.09  43.50884857724049\\
1.1  43.51798918928968\\
1.11  43.52589039631525\\
1.12  43.53348175208491\\
1.13  43.53797459529553\\
1.14  43.54448147166953\\
1.15  43.5533122324628\\
1.16  43.56012896009271\\
1.17  43.563227472651754\\
1.18  43.568185092746226\\
1.19  43.57035405153756\\
1.2  43.576396151027694\\
1.21  43.58243825051784\\
1.22  43.58584661433279\\
1.23  43.592043639450885\\
1.24  43.59886036708078\\
1.25  43.60149410275597\\
1.26  43.60443768968707\\
1.27  43.606916499734304\\
1.28  43.61032486354925\\
1.29  43.615282483643725\\
1.3  43.61822607057482\\
1.31  43.62287383941339\\
1.32  43.62581742634448\\
1.33  43.629070864531485\\
1.34  43.63185952583462\\
1.35  43.633408782114145\\
1.36  43.63464818713776\\
1.37  43.63619744341729\\
1.38  43.63774669969681\\
1.39  43.63960580723224\\
1.4  43.64409865044286\\
1.41  43.64797179114166\\
1.42  43.65230970872433\\
1.43  43.65649270067904\\
1.44  43.65804195695856\\
1.45  43.658971510726275\\
1.46  43.659436287610134\\
1.47  43.65959121323809\\
1.48  43.65959121323809\\
1.49  43.66005599012194\\
    };
\addlegendentry{\textcolor{black}{DPFM \huge{(\textit{Sup})}~\Huge{(\textbf{38.11})}  }}
\addplot [color=cPLOT7, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.054296667525597\\
0.01  0.1284451432748384\\
0.02  0.38336339589501417\\
0.03  0.7731687692930653\\
0.04  1.2893157831078204\\
0.05  1.9258883355507759\\
0.06  2.634768798742105\\
0.07  3.409120788392871\\
0.08  4.294169615952965\\
0.09  5.233778048895924\\
0.1  6.176410267197451\\
0.11  7.1387628247939885\\
0.12  8.115051088825668\\
0.13  9.092785511072313\\
0.14  10.070388464390327\\
0.15  11.051015203066907\\
0.16  12.018232111022881\\
0.17  12.986500770407922\\
0.18  13.921902197634612\\
0.19  14.832718935206854\\
0.2  15.71329781919341\\
0.21  16.59729489532444\\
0.22  17.450791180012516\\
0.23  18.267739102540506\\
0.24  19.070882787561988\\
0.25  19.839976020067418\\
0.26  20.608148970072413\\
0.27  21.35278898185203\\
0.28  22.057725377184354\\
0.29  22.73741973821907\\
0.3  23.444196698552265\\
0.31  24.07340699099175\\
0.32  24.716815927723644\\
0.33  25.331564638013454\\
0.34  25.921991596506082\\
0.35  26.535820024295457\\
0.36  27.146361728869\\
0.37  27.75585168201347\\
0.38  28.322877171209353\\
0.39  28.904627180412177\\
0.4  29.477042895682033\\
0.41  30.053271209882254\\
0.42  30.63186596479788\\
0.43  31.158530492903306\\
0.44  31.681382422078364\\
0.45  32.203839944467525\\
0.46  32.710126788634774\\
0.47  33.21785979101699\\
0.48  33.7007451658875\\
0.49  34.17258715075279\\
0.5  34.61708359846234\\
0.51  35.03186806830074\\
0.52  35.47255191707992\\
0.53  35.924410624792934\\
0.54  36.39822464358773\\
0.55  36.85560504630336\\
0.56  37.29037279329403\\
0.57  37.711073364920935\\
0.58  38.10179902081942\\
0.59  38.49646874457691\\
0.6  38.885485304403154\\
0.61  39.250180112432226\\
0.62  39.60961616331596\\
0.63  39.96011232705263\\
0.64  40.297461597925945\\
0.65  40.64296194237454\\
0.66  40.971897201815324\\
0.67  41.301752743756545\\
0.68  41.624640432480184\\
0.69  41.939114109771296\\
0.7  42.253324849205136\\
0.71  42.556097791847876\\
0.72  42.8411224291251\\
0.73  43.12312328104376\\
0.74  43.38277441509474\\
0.75  43.634931820213616\\
0.76  43.878675213899946\\
0.77  44.11729131936958\\
0.78  44.348413695907105\\
0.79  44.582954264589105\\
0.8  44.799352121119696\\
0.81  45.01745907372251\\
0.82  45.20243585630972\\
0.83  45.38833292139736\\
0.84  45.58619365899064\\
0.85  45.77432569586504\\
0.86  45.95851366488044\\
0.87  46.14112400675224\\
0.88  46.3034881336145\\
0.89  46.4864928822722\\
0.9  46.65661367592383\\
0.91  46.82292187064509\\
0.92  46.979106957861575\\
0.93  47.11820108435572\\
0.94  47.2657092222824\\
0.95  47.40454041091928\\
0.96  47.52351979133252\\
0.97  47.64591736389022\\
0.98  47.77922685752449\\
0.99  47.90543702901257\\
1.0  48.02178703085313\\
1.01  48.14392166555356\\
1.02  48.25212059381886\\
1.03  48.36110833565595\\
1.04  48.457475060344244\\
1.05  48.54279839502732\\
1.06  48.631145515068965\\
1.07  48.72356817189825\\
1.08  48.8170425801566\\
1.09  48.90078828769609\\
1.1  48.97901230023296\\
1.11  49.05145167990997\\
1.12  49.11981552279934\\
1.13  49.180291229970706\\
1.14  49.238137558569406\\
1.15  49.28835868930737\\
1.16  49.33424134540043\\
1.17  49.377363153992185\\
1.18  49.42061643151258\\
1.19  49.4604515168885\\
1.2  49.498446037263555\\
1.21  49.534205585851836\\
1.22  49.56746722479609\\
1.23  49.59823095409631\\
1.24  49.620054796249455\\
1.25  49.6422730451885\\
1.26  49.66646332805705\\
1.27  49.68210813056442\\
1.28  49.69748999521453\\
1.29  49.70787604057657\\
1.3  49.72128587129718\\
1.31  49.733906888445986\\
1.32  49.74836847059566\\
1.33  49.76046361202993\\
1.34  49.77676575918048\\
1.35  49.785574177398914\\
1.36  49.79753784990456\\
1.37  49.80910711562429\\
1.38  49.81949316098633\\
1.39  49.82646101420391\\
1.4  49.83211417813514\\
1.41  49.836978528494576\\
1.42  49.840265251710406\\
1.43  49.84355197492625\\
1.44  49.84815338742842\\
1.45  49.85341214457375\\
1.46  49.85525270957462\\
1.47  49.85893383957635\\
1.48  49.86314084529263\\
1.49  49.86655903743709\\
    };
\addlegendentry{\textcolor{black}{SM-COMB \huge{(\textit{Axio})}~\Huge{(\textbf{30.03})}  }}
\addplot [color=cPLOT8, solid, smooth, line width=\pckLineWidth] 
table[row sep=crcr]{%
0.0  0.0934718386832998\\
0.01  0.17937232077222331\\
0.02  0.5085198410841082\\
0.03  1.0045125285302483\\
0.04  1.7050695050535365\\
0.05  2.545352426000314\\
0.06  3.495351187051053\\
0.07  4.575577281525064\\
0.08  5.751615452175182\\
0.09  6.988775119696265\\
0.1  8.270261638551696\\
0.11  9.46529703120225\\
0.12  10.696674935505808\\
0.13  11.906027075171181\\
0.14  13.098171586212972\\
0.15  14.258516399558383\\
0.16  15.468006200252745\\
0.17  16.6496884730914\\
0.18  17.813612473190517\\
0.19  18.908568297766312\\
0.2  20.008892902472667\\
0.21  21.085952793279937\\
0.22  22.12804678272409\\
0.23  23.14302154945748\\
0.24  24.127022584668417\\
0.25  25.10331460225599\\
0.26  25.979664712797796\\
0.27  26.828069634454906\\
0.28  27.6292568231689\\
0.29  28.41640258692606\\
0.3  29.201758757306358\\
0.31  29.970044960092068\\
0.32  30.688222548325903\\
0.33  31.386989931472343\\
0.34  32.02821500450151\\
0.35  32.6876113333572\\
0.36  33.342602509285236\\
0.37  33.91898923766075\\
0.38  34.5253860703558\\
0.39  35.1092064942967\\
0.4  35.69784505425221\\
0.41  36.25372028930842\\
0.42  36.79954626924845\\
0.43  37.29664024492651\\
0.44  37.80034194999601\\
0.45  38.331300538805266\\
0.46  38.84023336297634\\
0.47  39.33402347395866\\
0.48  39.785276326983485\\
0.49  40.22000985652968\\
0.5  40.65254080961204\\
0.51  41.05987979438949\\
0.52  41.44712026893458\\
0.53  41.828991963349125\\
0.54  42.22724532021332\\
0.55  42.60994298080179\\
0.56  42.97130318189703\\
0.57  43.34408924839831\\
0.58  43.67502636208705\\
0.59  44.009405001500504\\
0.6  44.31556312997129\\
0.61  44.60933176583308\\
0.62  44.90681724947758\\
0.63  45.189297680962305\\
0.64  45.46819892569333\\
0.65  45.75976498509131\\
0.66  46.029718262938076\\
0.67  46.287970353320794\\
0.68  46.525435628326235\\
0.69  46.768682666549196\\
0.7  46.99912722907621\\
0.71  47.20493046741426\\
0.72  47.384853432302435\\
0.73  47.558581650886126\\
0.74  47.7117983761505\\
0.75  47.87492669550206\\
0.76  48.03750437073767\\
0.77  48.186178282045425\\
0.78  48.35247280506373\\
0.79  48.49811817373372\\
0.8  48.621462455707565\\
0.81  48.736547075942084\\
0.82  48.87310681669884\\
0.83  49.00760164202075\\
0.84  49.1478782305602\\
0.85  49.263651155939655\\
0.86  49.375982555594405\\
0.87  49.48335815820556\\
0.88  49.57958321746863\\
0.89  49.6770472259926\\
0.9  49.769142454386014\\
0.91  49.85284036001112\\
0.92  49.941081079592855\\
0.93  50.04198661384154\\
0.94  50.13256757091607\\
0.95  50.20910710303378\\
0.96  50.28027785502091\\
0.97  50.34291362321075\\
0.98  50.421931053850244\\
0.99  50.4990212300839\\
1.0  50.56716343943328\\
1.01  50.636544598043564\\
1.02  50.70799067208868\\
1.03  50.78191464465559\\
1.04  50.84812959959913\\
1.05  50.90814980823819\\
1.06  50.955367541181296\\
1.07  51.00162164692149\\
1.08  51.03700053137157\\
1.09  51.0766469077203\\
1.1  51.11354006348927\\
1.11  51.14410081192475\\
1.12  51.17328495007034\\
1.13  51.19737563014336\\
1.14  51.22146631021638\\
1.15  51.24294143073861\\
1.16  51.262489296854994\\
1.17  51.276943704898805\\
1.18  51.28919553647879\\
1.19  51.29952011365294\\
1.2  51.313010894493836\\
1.21  51.32429909887091\\
1.22  51.33600028633494\\
1.23  51.343709303958306\\
1.24  51.3570624237702\\
1.25  51.364909102422565\\
1.26  51.3741323913648\\
1.27  51.38087778178524\\
1.28  51.3851452736839\\
1.29  51.39037639278546\\
1.3  51.3935425964522\\
1.31  51.39629581703198\\
1.32  51.39877371555377\\
1.33  51.401113953046575\\
1.34  51.40331652951039\\
1.35  51.40606975009017\\
1.36  51.41171385227871\\
1.37  51.41474239491646\\
1.38  51.41845924269914\\
1.39  51.42135012430791\\
1.4  51.424516327974644\\
1.41  51.42740720958341\\
1.42  51.43029809119217\\
1.43  51.43332663382992\\
1.44  51.43910839704745\\
1.45  51.44489016026497\\
1.46  51.4481940249607\\
1.47  51.45287449994631\\
1.48  51.456729008757996\\
1.49  51.46003287345372\\
};
\addlegendentry{\textcolor{black}{GC-PPSM \huge{(\textit{Axio})}~\Huge{(\textbf{34.29})}  }}
\end{axis}
\end{tikzpicture}





==> vis/tikz_vis/partial_partial_overlapping.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{
\ve{\textsc{On overlap region}}
}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.22, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Dist Thresh}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance Threshold,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1, 1.25, 1.5},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$, $1.25$,$1.5$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT1, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.108752037454939\\
0.01  0.25726571572270074\\
0.02  0.7678473152992787\\
0.03  1.5485974147033807\\
0.04  2.582400075836772\\
0.05  3.8574058030929814\\
0.06  5.2772386988727185\\
0.07  6.828206012697392\\
0.08  8.600890555425357\\
0.09  10.482853779857438\\
0.1  12.370873413155046\\
0.11  14.298391365140892\\
0.12  16.253821462333086\\
0.13  18.212148102895753\\
0.14  20.170211421333832\\
0.15  22.13433114863744\\
0.16  24.071592019233048\\
0.17  26.010959466825362\\
0.18  27.88449638327062\\
0.19  29.708792062417878\\
0.2  31.47252365290984\\
0.21  33.243101618641106\\
0.22  34.952588851467894\\
0.23  36.58887253365915\\
0.24  38.19750739276865\\
0.25  39.737941821609795\\
0.26  41.276532995578826\\
0.27  42.767989509246554\\
0.28  44.17992274128865\\
0.29  45.541298125409796\\
0.3  46.95691786719612\\
0.31  48.21717755547539\\
0.32  49.505876033210185\\
0.33  50.73717028778475\\
0.34  51.91974994931049\\
0.35  53.14920094901294\\
0.36  54.37206889560068\\
0.37  55.592830265191715\\
0.38  56.728538588540744\\
0.39  57.89373898984367\\
0.4  59.04024352030082\\
0.41  60.194384392371035\\
0.42  61.35326506268384\\
0.43  62.40813349378428\\
0.44  63.45536558327167\\
0.45  64.50180770638529\\
0.46  65.51586120817457\\
0.47  66.53281125333432\\
0.48  67.4999934169469\\
0.49  68.44505652209403\\
0.5  69.33534862532686\\
0.51  70.16612992840271\\
0.52  71.04878569002247\\
0.53  71.95382383223222\\
0.54  72.9028367692482\\
0.55  73.81893444069064\\
0.56  74.68974070670392\\
0.57  75.53237150538625\\
0.58  76.31496485966247\\
0.59  77.10545787767634\\
0.6  77.88462804433291\\
0.61  78.61508361794066\\
0.62  79.33500630656488\\
0.63  80.03702309071711\\
0.64  80.7127076624105\\
0.65  81.40471820582837\\
0.66  82.06355016154812\\
0.67  82.72422537214\\
0.68  83.37094451012868\\
0.69  84.00081103214373\\
0.7  84.6301509099096\\
0.71  85.2365817628363\\
0.72  85.80746412894358\\
0.73  86.37229008618533\\
0.74  86.89235128224708\\
0.75  87.3974031172073\\
0.76  87.8856023361939\\
0.77  88.36353199232153\\
0.78  88.82645228734764\\
0.79  89.29621895761304\\
0.8  89.72964717468527\\
0.81  90.16649857937715\\
0.82  90.53699280867278\\
0.83  90.90933029284054\\
0.84  91.30563009034583\\
0.85  91.68244405063157\\
0.86  92.05135834717969\\
0.87  92.41711277823273\\
0.88  92.7423156020992\\
0.89  93.10885999952602\\
0.9  93.44959882874319\\
0.91  93.7827013163473\\
0.92  94.09552800035812\\
0.93  94.37412280817247\\
0.94  94.66957023196046\\
0.95  94.94763839552563\\
0.96  95.18594491827798\\
0.97  95.43109781626961\\
0.98  95.69810645060208\\
0.99  95.95089569020678\\
1.0  96.18393577046737\\
1.01  96.42856202420984\\
1.02  96.64527613274595\\
1.03  96.86357017402959\\
1.04  97.05658529135276\\
1.05  97.22748135021052\\
1.06  97.40443381793382\\
1.07  97.58954927151933\\
1.08  97.77677130210158\\
1.09  97.94450749546428\\
1.1  98.10118415959427\\
1.11  98.2462746502424\\
1.12  98.38320215502827\\
1.13  98.50433033233885\\
1.14  98.62019206715767\\
1.15  98.72078111875038\\
1.16  98.81268054023167\\
1.17  98.8990501970966\\
1.18  98.98568317608614\\
1.19  99.06546977983636\\
1.2  99.14156987384237\\
1.21  99.21319349173037\\
1.22  99.27981398925118\\
1.23  99.34143136640485\\
1.24  99.38514283908648\\
1.25  99.4296442781419\\
1.26  99.47809554906613\\
1.27  99.50943088189213\\
1.28  99.54023957046894\\
1.29  99.56104201831141\\
1.3  99.58790087501941\\
1.31  99.61317979897989\\
1.32  99.6421452326846\\
1.33  99.66637086814671\\
1.34  99.69902281159565\\
1.35  99.71666539394306\\
1.36  99.7406277072806\\
1.37  99.76380005424436\\
1.38  99.78460250208683\\
1.39  99.79855857469\\
1.4  99.8098814260473\\
1.41  99.81962434465707\\
1.42  99.82620739777177\\
1.43  99.83279045088648\\
1.44  99.84200672524706\\
1.45  99.8525396102306\\
1.46  99.85622611997482\\
1.47  99.8635991394633\\
1.48  99.87202544745011\\
1.49  99.87887182268942\\
    };
\addlegendentry{\textcolor{black}{SM-COMB~(\textbf{60.31})}}
\addplot [color=cPLOT2, solid, smooth, line width=\pckLineWidth]  
table[row sep=crcr]{%
0.0  0.1814707415177796\\
0.01  0.34824208571084947\\
0.02  0.9872649766814106\\
0.03  1.950209132334665\\
0.04  3.3103042775246214\\
0.05  4.941670118797856\\
0.06  6.786043590394613\\
0.07  8.883246695976373\\
0.08  11.166463993158098\\
0.09  13.568345516015661\\
0.1  16.05628532866516\\
0.11  18.37638475004343\\
0.12  20.767041278580304\\
0.13  23.114935923990753\\
0.14  25.429422848208677\\
0.15  27.68217230366282\\
0.16  30.030334210842806\\
0.17  32.32450924057568\\
0.18  34.58420750203787\\
0.19  36.71000761696043\\
0.2  38.84623094089506\\
0.21  40.937287025777394\\
0.22  42.96045862119653\\
0.23  44.93097964801625\\
0.24  46.84136677668943\\
0.25  48.73678724626836\\
0.26  50.438175671161126\\
0.27  52.08530995683722\\
0.28  53.64077345556105\\
0.29  55.16897625379178\\
0.3  56.693704649018485\\
0.31  58.1852925848222\\
0.32  59.5795972365133\\
0.33  60.93621797869923\\
0.34  62.181123301217376\\
0.35  63.46130717731482\\
0.36  64.73293867678697\\
0.37  65.8519637058517\\
0.38  67.02925180067616\\
0.39  68.16270896529606\\
0.4  69.30552029184986\\
0.41  70.38472331725309\\
0.42  71.44441623347988\\
0.43  72.40949848328945\\
0.44  73.38740929803697\\
0.45  74.41823794315341\\
0.46  75.40630470514346\\
0.47  76.36497267248407\\
0.48  77.24105675303676\\
0.49  78.08506942124464\\
0.5  78.92480590113988\\
0.51  79.71563347720925\\
0.52  80.46744083492577\\
0.53  81.20882498363021\\
0.54  81.98201328290995\\
0.55  82.72500100223164\\
0.56  83.4265631472746\\
0.57  84.1503080191894\\
0.58  84.79280531316398\\
0.59  85.44198415137707\\
0.6  86.03637432683442\\
0.61  86.60671094303315\\
0.62  87.18426362700947\\
0.63  87.73268477810592\\
0.64  88.27415712319431\\
0.65  88.8402175510804\\
0.66  89.3643178811487\\
0.67  89.86570096080607\\
0.68  90.32672751326287\\
0.69  90.79897906004035\\
0.7  91.24637526225061\\
0.71  91.64593160771317\\
0.72  91.99524274050218\\
0.73  92.33252709366188\\
0.74  92.6299894431601\\
0.75  92.9466946400652\\
0.76  93.26233078989216\\
0.77  93.55097350099555\\
0.78  93.87382571860007\\
0.79  94.15658867077359\\
0.8  94.39605521628158\\
0.81  94.61948605561717\\
0.82  94.88460973100102\\
0.83  95.14572447984177\\
0.84  95.41806422300321\\
0.85  95.6428313711865\\
0.86  95.86091697513129\\
0.87  96.06938115537264\\
0.88  96.25619713228122\\
0.89  96.44541846511567\\
0.9  96.62421658893804\\
0.91  96.78671174481846\\
0.92  96.95802653909371\\
0.93  97.15392941616666\\
0.94  97.3297876605241\\
0.95  97.47838520438845\\
0.96  97.61655953924071\\
0.97  97.73816364438149\\
0.98  97.89157190009755\\
0.99  98.04123849104005\\
1.0  98.17353306696243\\
1.01  98.30823299881068\\
1.02  98.44694185720203\\
1.03  98.5904614274451\\
1.04  98.71901433859394\\
1.05  98.83554047011344\\
1.06  98.92721125706572\\
1.07  99.01701121163123\\
1.08  99.08569748640306\\
1.09  99.16266887603062\\
1.1  99.23429503026739\\
1.11  99.29362714310531\\
1.12  99.35028663824784\\
1.13  99.39705744791736\\
1.14  99.4438282575869\\
1.15  99.48552109363517\\
1.16  99.52347226490986\\
1.17  99.5515347507116\\
1.18  99.57532104820066\\
1.19  99.59536568091617\\
1.2  99.62155733433111\\
1.21  99.64347279943341\\
1.22  99.66619004984432\\
1.23  99.68115670893857\\
1.24  99.70708110058398\\
1.25  99.72231502144776\\
1.26  99.74022156000694\\
1.27  99.75331738671441\\
1.28  99.76160250157017\\
1.29  99.77175844881269\\
1.3  99.77790546951212\\
1.31  99.78325070490291\\
1.32  99.78806141675463\\
1.33  99.79260486683683\\
1.34  99.79688105514947\\
1.35  99.80222629054028\\
1.36  99.81318402309142\\
1.37  99.8190637820213\\
1.38  99.82627984979888\\
1.39  99.83189234695922\\
1.4  99.83803936765865\\
1.41  99.843651864819\\
1.42  99.84926436197934\\
1.43  99.85514412090922\\
1.44  99.86636911522992\\
1.45  99.8775941095506\\
1.46  99.88400839201957\\
1.47  99.89309529218393\\
1.48  99.90057862173106\\
1.49  99.90699290420002\\
};
\addlegendentry{\textcolor{black}{GC-PPSM~(\textbf{66.71})}}
\addplot [color=cPLOT3, solid, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  1.3958274198126597\\
0.01  2.706145330684076\\
0.02  7.760076639227931\\
0.03  14.555776326994039\\
0.04  22.41590973602044\\
0.05  30.508089696281576\\
0.06  38.48956854953165\\
0.07  45.85580471189327\\
0.08  52.314078910019866\\
0.09  57.85942378654556\\
0.1  62.541867726369574\\
0.11  66.51681805279591\\
0.12  69.85026965654272\\
0.13  72.65327845586148\\
0.14  75.11957138802158\\
0.15  77.16541300028385\\
0.16  78.88873119500425\\
0.17  80.34700539313086\\
0.18  81.63106727221118\\
0.19  82.72743400510927\\
0.2  83.74219415271075\\
0.21  84.60119216576781\\
0.22  85.44599772920806\\
0.23  86.1776185069543\\
0.24  86.82656826568265\\
0.25  87.45564859494749\\
0.26  88.05208629009367\\
0.27  88.59068975305138\\
0.28  89.08103888731195\\
0.29  89.5444223673006\\
0.3  89.95422934998581\\
0.31  90.33565143343742\\
0.32  90.70820323587851\\
0.33  91.08891569684927\\
0.34  91.42385750780585\\
0.35  91.74744535906898\\
0.36  92.07245245529379\\
0.37  92.3570110701107\\
0.38  92.64192449616803\\
0.39  92.92648311098496\\
0.4  93.20394550099347\\
0.41  93.45408742548965\\
0.42  93.68045699687767\\
0.43  93.91640647175703\\
0.44  94.1278739710474\\
0.45  94.33011637808686\\
0.46  94.5302299176838\\
0.47  94.7228924212319\\
0.48  94.89142776043144\\
0.49  95.04222253760999\\
0.5  95.1869855237014\\
0.51  95.3214589838206\\
0.52  95.46906045983536\\
0.53  95.62943514050525\\
0.54  95.77242407039455\\
0.55  95.90760715299461\\
0.56  96.05485381776894\\
0.57  96.19039171160942\\
0.58  96.33302583025831\\
0.59  96.44727504967358\\
0.6  96.56365313653137\\
0.61  96.68109565711042\\
0.62  96.7992478001703\\
0.63  96.91456145330683\\
0.64  97.02135963667328\\
0.65  97.12602895259722\\
0.66  97.22963383479988\\
0.67  97.31833664490492\\
0.68  97.40242690888448\\
0.69  97.47267953448765\\
0.7  97.53760999148453\\
0.71  97.60892705080897\\
0.72  97.70011353959693\\
0.73  97.7895259721828\\
0.74  97.84629577065002\\
0.75  97.91087141640648\\
0.76  97.98644621061595\\
0.77  98.06166619358501\\
0.78  98.12978995174568\\
0.79  98.18585012773204\\
0.8  98.24261992619925\\
0.81  98.28980982117514\\
0.82  98.33948339483395\\
0.83  98.38880215725234\\
0.84  98.44450752199829\\
0.85  98.49276185069543\\
0.86  98.54066136815214\\
0.87  98.60310814646608\\
0.88  98.66129718989498\\
0.89  98.71345444223672\\
0.9  98.75922509225093\\
0.91  98.79541583877376\\
0.92  98.84118648878797\\
0.93  98.88979562872552\\
0.94  98.94833948339483\\
0.95  99.00546409310247\\
0.96  99.07536190746524\\
0.97  99.1417116094238\\
0.98  99.2002554640931\\
0.99  99.24886460403066\\
1.0  99.29250638660233\\
1.01  99.34111552653988\\
1.02  99.39043428895828\\
1.03  99.44259154130003\\
1.04  99.47949191030372\\
1.05  99.51213454442237\\
1.06  99.53697133125178\\
1.07  99.57209764405336\\
1.08  99.60828839057622\\
1.09  99.64412432585864\\
1.1  99.66505818904344\\
1.11  99.68315356230485\\
1.12  99.70053931308543\\
1.13  99.71082883905763\\
1.14  99.72573091115527\\
1.15  99.7459551518592\\
1.16  99.7615668464377\\
1.17  99.7686630712461\\
1.18  99.78001703093953\\
1.19  99.78498438830542\\
1.2  99.7988220266818\\
1.21  99.81265966505819\\
1.22  99.82046551234744\\
1.23  99.83465796196424\\
1.24  99.85026965654272\\
1.25  99.85630144762986\\
1.26  99.86304286119785\\
1.27  99.86871984104457\\
1.28  99.8765256883338\\
1.29  99.88787964802725\\
1.3  99.89462106159523\\
1.31  99.90526539880783\\
1.32  99.91200681237582\\
1.33  99.91945784842464\\
1.34  99.9258444507522\\
1.35  99.9293925631564\\
1.36  99.93223105307976\\
1.37  99.93577916548396\\
1.38  99.93932727788817\\
1.39  99.94358501277321\\
1.4  99.9538745387454\\
1.41  99.96274481975588\\
1.42  99.97267953448765\\
1.43  99.982259437979\\
1.44  99.9858075503832\\
1.45  99.98793641782572\\
1.46  99.98900085154698\\
1.47  99.98935566278739\\
1.48  99.98935566278739\\
1.49  99.99042009650866\\
};
\addlegendentry{\textcolor{black}{DPFM~(\textbf{85.79})}}
\end{axis}
\end{tikzpicture}

